Efficient formulation of a two-noded geometrically exact curved beam element

The paper extends the formulation of a 2D geometrically exact beam element proposed in our previous paper [1] to curved elastic beams. This formulation is based on equilibrium equations in their integrated form, combined with the kinematic relations and sectional equations that link the internal forces to sectional deformation variables. The resulting first-order differential equations are approximated by the finite difference scheme and the boundary value problem is converted to an initial value problem using the shooting method. The paper develops the theoretical framework based on the Navier-Bernoulli hypothesis, with a possible extension to shear-flexible beams. Numerical procedures for the evaluation of equivalent nodal forces and of the element tangent stiffness are presented in detail. Unlike standard finite element formulations, the present approach can increase accuracy by refining the integration scheme on the element level while the number of global degrees of freedom is kept constant. The efficiency and accuracy of the developed scheme are documented by seven examples that cover circular and parabolic arches, a spiral-shaped beam, and a spring-like beam with a zig-zag centerline. The proposed formulation does not exhibit any locking. No excessive stiffness is observed for coarse computational grids and the distribution of internal forces is not polluted by any oscillations. It is also shown that a cross effect in the relations between internal forces and deformation variables arises, i.e., the bending moment affects axial stretching and the normal force affects the curvature. This coupling is theoretically explained in the appendix.

==> N_x_nipinf.txt <==
   xx	     yy 
-81.9152040000000	0.0503510000000000
-81.9106990000000	0.0503420000000000
-81.9061940000000	0.0503340000000000
-81.9016875000000	0.0503250000000000
-81.8971810000000	0.0503170000000000
-81.8926735000000	0.0503080000000000
-81.8881660000000	0.0503000000000000
-81.8836580000000	0.0502910000000000
-81.8791500000000	0.0502830000000000
-81.8746405000000	0.0502740000000000
-81.8701310000000	0.0502660000000000
-81.8656205000000	0.0502570000000000
-81.8611100000000	0.0502490000000000
-81.8565985000000	0.0502400000000000
-81.8520870000000	0.0502320000000000
-81.8475745000000	0.0502230000000000
-81.8430620000000	0.0502150000000000
-81.8385490000000	0.0502060000000000
-81.8340360000000	0.0501980000000000
-81.8295215000000	0.0501890000000000
-81.8250070000000	0.0501810000000000
-81.8204915000000	0.0501720000000000
-81.8159760000000	0.0501640000000000
-81.8114595000000	0.0501550000000000
-81.8069430000000	0.0501470000000000
-81.8024255000000	0.0501380000000000
-81.7979080000000	0.0501300000000000
-81.7933895000000	0.0501210000000000
-81.7888710000000	0.0501130000000000
-81.7843515000000	0.0501040000000000
-81.7798320000000	0.0500950000000000
-81.7753115000000	0.0500870000000000
-81.7707910000000	0.0500780000000000
-81.7662695000000	0.0500700000000000
-81.7617480000000	0.0500610000000000
-81.7572255000000	0.0500530000000000
-81.7527030000000	0.0500440000000000
-81.7481795000000	0.0500360000000000
-81.7436560000000	0.0500270000000000
-81.7391315000000	0.0500180000000000
-81.7346070000000	0.0500100000000000
-81.7300815000000	0.0500010000000000
-81.7255560000000	0.0499930000000000
-81.7210295000000	0.0499840000000000
-81.7165030000000	0.0499760000000000
-81.7119755000000	0.0499670000000000
-81.7074480000000	0.0499580000000000
-81.7029195000000	0.0499500000000000
-81.6983910000000	0.0499410000000000
-81.6938615000000	0.0499330000000000
-81.6893320000000	0.0499240000000000
-81.6848010000000	0.0499150000000000
-81.6802700000000	0.0499070000000000
-81.6757385000000	0.0498980000000000
-81.6712070000000	0.0498890000000000
-81.6666745000000	0.0498810000000000
-81.6621420000000	0.0498720000000000
-81.6576085000000	0.0498640000000000
-81.6530750000000	0.0498550000000000
-81.6485405000000	0.0498460000000000
-81.6440060000000	0.0498380000000000
-81.6394705000000	0.0498290000000000
-81.6349350000000	0.0498200000000000
-81.6303980000000	0.0498120000000000
-81.6258610000000	0.0498030000000000
-81.6213235000000	0.0497940000000000
-81.6167860000000	0.0497860000000000
-81.6122475000000	0.0497770000000000
-81.6077090000000	0.0497690000000000
-81.6031695000000	0.0497600000000000
-81.5986300000000	0.0497510000000000
-81.5940890000000	0.0497430000000000
-81.5895480000000	0.0497340000000000
-81.5850065000000	0.0497250000000000
-81.5804650000000	0.0497160000000000
-81.5759225000000	0.0497080000000000
-81.5713800000000	0.0496990000000000
-81.5668360000000	0.0496900000000000
-81.5622920000000	0.0496820000000000
-81.5577475000000	0.0496730000000000
-81.5532030000000	0.0496640000000000
-81.5486575000000	0.0496560000000000
-81.5441120000000	0.0496470000000000
-81.5395650000000	0.0496380000000000
-81.5350180000000	0.0496300000000000
-81.5304705000000	0.0496210000000000
-81.5259230000000	0.0496120000000000
-81.5213745000000	0.0496030000000000
-81.5168260000000	0.0495950000000000
-81.5122760000000	0.0495860000000000
-81.5077260000000	0.0495770000000000
-81.5031755000000	0.0495690000000000
-81.4986250000000	0.0495600000000000
-81.4940730000000	0.0495510000000000
-81.4895210000000	0.0495420000000000
-81.4849685000000	0.0495340000000000
-81.4804160000000	0.0495250000000000
-81.4758625000000	0.0495160000000000
-81.4713090000000	0.0495070000000000
-81.4667540000000	0.0494990000000000
-81.4621990000000	0.0494900000000000
-81.4576435000000	0.0494810000000000
-81.4530880000000	0.0494720000000000
-81.4485310000000	0.0494640000000000
-81.4439740000000	0.0494550000000000
-81.4394165000000	0.0494460000000000
-81.4348590000000	0.0494370000000000
-81.4303000000000	0.0494290000000000
-81.4257410000000	0.0494200000000000
-81.4211815000000	0.0494110000000000
-81.4166220000000	0.0494020000000000
-81.4120610000000	0.0493930000000000
-81.4075000000000	0.0493850000000000
-81.4029385000000	0.0493760000000000
-81.3983770000000	0.0493670000000000
-81.3938140000000	0.0493580000000000
-81.3892510000000	0.0493490000000000
-81.3846875000000	0.0493410000000000
-81.3801240000000	0.0493320000000000
-81.3755590000000	0.0493230000000000
-81.3709940000000	0.0493140000000000
-81.3664285000000	0.0493050000000000
-81.3618630000000	0.0492970000000000
-81.3572960000000	0.0492880000000000
-81.3527290000000	0.0492790000000000
-81.3481610000000	0.0492700000000000
-81.3435930000000	0.0492610000000000
-81.3390245000000	0.0492520000000000
-81.3344560000000	0.0492440000000000
-81.3298860000000	0.0492350000000000
-81.3253160000000	0.0492260000000000
-81.3207455000000	0.0492170000000000
-81.3161750000000	0.0492080000000000
-81.3116030000000	0.0491990000000000
-81.3070310000000	0.0491900000000000
-81.3024585000000	0.0491820000000000
-81.2978860000000	0.0491730000000000
-81.2933120000000	0.0491640000000000
-81.2887380000000	0.0491550000000000
-81.2841630000000	0.0491460000000000
-81.2795880000000	0.0491370000000000
-81.2750125000000	0.0491280000000000
-81.2704370000000	0.0491200000000000
-81.2658600000000	0.0491110000000000
-81.2612830000000	0.0491020000000000
-81.2567055000000	0.0490930000000000
-81.2521280000000	0.0490840000000000
-81.2475490000000	0.0490750000000000
-81.2429700000000	0.0490660000000000
-81.2383900000000	0.0490570000000000
-81.2338100000000	0.0490480000000000
-81.2292295000000	0.0490400000000000
-81.2246490000000	0.0490310000000000
-81.2200670000000	0.0490220000000000
-81.2154850000000	0.0490130000000000
-81.2109020000000	0.0490040000000000
-81.2063190000000	0.0489950000000000
-81.2017355000000	0.0489860000000000
-81.1971520000000	0.0489770000000000
-81.1925670000000	0.0489680000000000
-81.1879820000000	0.0489590000000000
-81.1833960000000	0.0489500000000000
-81.1788100000000	0.0489410000000000
-81.1742235000000	0.0489320000000000
-81.1696370000000	0.0489230000000000
-81.1650490000000	0.0489150000000000
-81.1604610000000	0.0489060000000000
-81.1558720000000	0.0488970000000000
-81.1512830000000	0.0488880000000000
-81.1466935000000	0.0488790000000000
-81.1421040000000	0.0488700000000000
-81.1375130000000	0.0488610000000000
-81.1329220000000	0.0488520000000000
-81.1283300000000	0.0488430000000000
-81.1237380000000	0.0488340000000000
-81.1191455000000	0.0488250000000000
-81.1145530000000	0.0488160000000000
-81.1099590000000	0.0488070000000000
-81.1053650000000	0.0487980000000000
-81.1007700000000	0.0487890000000000
-81.0961750000000	0.0487800000000000
-81.0915795000000	0.0487710000000000
-81.0869840000000	0.0487620000000000
-81.0823870000000	0.0487530000000000
-81.0777900000000	0.0487440000000000
-81.0731920000000	0.0487350000000000
-81.0685940000000	0.0487260000000000
-81.0639955000000	0.0487170000000000
-81.0593970000000	0.0487080000000000
-81.0547970000000	0.0486990000000000
-81.0501970000000	0.0486900000000000
-81.0455960000000	0.0486810000000000
-81.0409950000000	0.0486720000000000
-81.0363935000000	0.0486630000000000
-81.0317920000000	0.0486540000000000
-81.0271890000000	0.0486450000000000
-81.0225860000000	0.0486360000000000
-81.0179820000000	0.0486270000000000
-81.0133780000000	0.0486180000000000
-81.0087735000000	0.0486090000000000
-81.0041690000000	0.0485990000000000
-80.9995630000000	0.0485900000000000
-80.9949570000000	0.0485810000000000
-80.9903500000000	0.0485720000000000
-80.9857430000000	0.0485630000000000
-80.9811355000000	0.0485540000000000
-80.9765280000000	0.0485450000000000
-80.9719190000000	0.0485360000000000
-80.9673100000000	0.0485270000000000
-80.9627000000000	0.0485180000000000
-80.9580900000000	0.0485090000000000
-80.9534795000000	0.0485000000000000
-80.9488690000000	0.0484910000000000
-80.9442570000000	0.0484820000000000
-80.9396450000000	0.0484720000000000
-80.9350320000000	0.0484630000000000
-80.9304190000000	0.0484540000000000
-80.9258055000000	0.0484450000000000
-80.9211920000000	0.0484360000000000
-80.9165770000000	0.0484270000000000
-80.9119620000000	0.0484180000000000
-80.9073465000000	0.0484090000000000
-80.9027310000000	0.0484000000000000
-80.8981140000000	0.0483900000000000
-80.8934970000000	0.0483810000000000
-80.8888790000000	0.0483720000000000
-80.8842610000000	0.0483630000000000
-80.8796425000000	0.0483540000000000
-80.8750240000000	0.0483450000000000
-80.8704040000000	0.0483360000000000
-80.8657840000000	0.0483270000000000
-80.8611630000000	0.0483170000000000
-80.8565420000000	0.0483080000000000
-80.8519205000000	0.0482990000000000
-80.8472990000000	0.0482900000000000
-80.8426760000000	0.0482810000000000
-80.8380530000000	0.0482720000000000
-80.8334290000000	0.0482630000000000
-80.8288050000000	0.0482530000000000
-80.8241805000000	0.0482440000000000
-80.8195560000000	0.0482350000000000
-80.8149300000000	0.0482260000000000
-80.8103040000000	0.0482170000000000
-80.8056775000000	0.0482070000000000
-80.8010510000000	0.0481980000000000
-80.7964230000000	0.0481890000000000
-80.7917950000000	0.0481800000000000
-80.7871665000000	0.0481710000000000
-80.7825380000000	0.0481620000000000
-80.7779080000000	0.0481520000000000
-80.7732780000000	0.0481430000000000
-80.7686475000000	0.0481340000000000
-80.7640170000000	0.0481250000000000
-80.7593850000000	0.0481150000000000
-80.7547530000000	0.0481060000000000
-80.7501200000000	0.0480970000000000
-80.7454870000000	0.0480880000000000
-80.7408535000000	0.0480790000000000
-80.7362200000000	0.0480690000000000
-80.7315850000000	0.0480600000000000
-80.7269500000000	0.0480510000000000
-80.7223145000000	0.0480420000000000
-80.7176790000000	0.0480320000000000
-80.7130420000000	0.0480230000000000
-80.7084050000000	0.0480140000000000
-80.7037675000000	0.0480050000000000
-80.6991300000000	0.0479950000000000
-80.6944910000000	0.0479860000000000
-80.6898520000000	0.0479770000000000
-80.6852125000000	0.0479680000000000
-80.6805730000000	0.0479580000000000
-80.6759320000000	0.0479490000000000
-80.6712910000000	0.0479400000000000
-80.6666495000000	0.0479310000000000
-80.6620080000000	0.0479210000000000
-80.6573650000000	0.0479120000000000
-80.6527220000000	0.0479030000000000
-80.6480785000000	0.0478940000000000
-80.6434350000000	0.0478840000000000
-80.6387905000000	0.0478750000000000
-80.6341460000000	0.0478660000000000
-80.6295000000000	0.0478560000000000
-80.6248540000000	0.0478470000000000
-80.6202075000000	0.0478380000000000
-80.6155610000000	0.0478280000000000
-80.6109130000000	0.0478190000000000
-80.6062650000000	0.0478100000000000
-80.6016165000000	0.0478010000000000
-80.5969680000000	0.0477910000000000
-80.5923185000000	0.0477820000000000
-80.5876690000000	0.0477730000000000
-80.5830180000000	0.0477630000000000
-80.5783670000000	0.0477540000000000
-80.5737155000000	0.0477450000000000
-80.5690640000000	0.0477350000000000
-80.5644110000000	0.0477260000000000
-80.5597580000000	0.0477170000000000
-80.5551045000000	0.0477070000000000
-80.5504510000000	0.0476980000000000
-80.5457965000000	0.0476890000000000
-80.5411420000000	0.0476790000000000
-80.5364860000000	0.0476700000000000
-80.5318300000000	0.0476600000000000
-80.5271735000000	0.0476510000000000
-80.5225170000000	0.0476420000000000
-80.5178595000000	0.0476320000000000
-80.5132020000000	0.0476230000000000
-80.5085430000000	0.0476140000000000
-80.5038840000000	0.0476040000000000
-80.4992245000000	0.0475950000000000
-80.4945650000000	0.0475860000000000
-80.4899045000000	0.0475760000000000
-80.4852440000000	0.0475670000000000
-80.4805825000000	0.0475570000000000
-80.4759210000000	0.0475480000000000
-80.4712585000000	0.0475390000000000
-80.4665960000000	0.0475290000000000
-80.4619320000000	0.0475200000000000
-80.4572680000000	0.0475100000000000
-80.4526035000000	0.0475010000000000
-80.4479390000000	0.0474920000000000
-80.4432735000000	0.0474820000000000
-80.4386080000000	0.0474730000000000
-80.4339415000000	0.0474630000000000
-80.4292750000000	0.0474540000000000
-80.4246075000000	0.0474440000000000
-80.4199400000000	0.0474350000000000
-80.4152710000000	0.0474260000000000
-80.4106020000000	0.0474160000000000
-80.4059330000000	0.0474070000000000
-80.4012640000000	0.0473970000000000
-80.3965930000000	0.0473880000000000
-80.3919220000000	0.0473780000000000
-80.3872505000000	0.0473690000000000
-80.3825790000000	0.0473590000000000
-80.3779065000000	0.0473500000000000
-80.3732340000000	0.0473400000000000
-80.3685605000000	0.0473310000000000
-80.3638870000000	0.0473220000000000
-80.3592125000000	0.0473120000000000
-80.3545380000000	0.0473030000000000
-80.3498625000000	0.0472930000000000
-80.3451870000000	0.0472840000000000
-80.3405105000000	0.0472740000000000
-80.3358340000000	0.0472650000000000
-80.3311565000000	0.0472550000000000
-80.3264790000000	0.0472460000000000
-80.3218005000000	0.0472360000000000
-80.3171220000000	0.0472270000000000
-80.3124425000000	0.0472170000000000
-80.3077630000000	0.0472080000000000
-80.3030825000000	0.0471980000000000
-80.2984020000000	0.0471890000000000
-80.2937205000000	0.0471790000000000
-80.2890390000000	0.0471700000000000
-80.2843570000000	0.0471600000000000
-80.2796750000000	0.0471510000000000
-80.2749915000000	0.0471410000000000
-80.2703080000000	0.0471320000000000
-80.2656235000000	0.0471220000000000
-80.2609390000000	0.0471120000000000
-80.2562535000000	0.0471030000000000
-80.2515680000000	0.0470930000000000
-80.2468815000000	0.0470840000000000
-80.2421950000000	0.0470740000000000
-80.2375075000000	0.0470650000000000
-80.2328200000000	0.0470550000000000
-80.2281320000000	0.0470460000000000
-80.2234440000000	0.0470360000000000
-80.2187545000000	0.0470270000000000
-80.2140650000000	0.0470170000000000
-80.2093745000000	0.0470070000000000
-80.2046840000000	0.0469980000000000
-80.1999930000000	0.0469880000000000
-80.1953020000000	0.0469790000000000
-80.1906095000000	0.0469690000000000
-80.1859170000000	0.0469600000000000
-80.1812235000000	0.0469500000000000
-80.1765300000000	0.0469400000000000
-80.1718360000000	0.0469310000000000
-80.1671420000000	0.0469210000000000
-80.1624465000000	0.0469120000000000
-80.1577510000000	0.0469020000000000
-80.1530545000000	0.0468920000000000
-80.1483580000000	0.0468830000000000
-80.1436610000000	0.0468730000000000
-80.1389640000000	0.0468640000000000
-80.1342655000000	0.0468540000000000
-80.1295670000000	0.0468440000000000
-80.1248680000000	0.0468350000000000
-80.1201690000000	0.0468250000000000
-80.1154685000000	0.0468150000000000
-80.1107680000000	0.0468060000000000
-80.1060670000000	0.0467960000000000
-80.1013660000000	0.0467860000000000
-80.0966635000000	0.0467770000000000
-80.0919610000000	0.0467670000000000
-80.0872580000000	0.0467580000000000
-80.0825550000000	0.0467480000000000
-80.0778510000000	0.0467380000000000
-80.0731470000000	0.0467290000000000
-80.0684415000000	0.0467190000000000
-80.0637360000000	0.0467090000000000
-80.0590300000000	0.0467000000000000
-80.0543240000000	0.0466900000000000
-80.0496165000000	0.0466800000000000
-80.0449090000000	0.0466710000000000
-80.0402010000000	0.0466610000000000
-80.0354930000000	0.0466510000000000
-80.0307840000000	0.0466420000000000
-80.0260750000000	0.0466320000000000
-80.0213650000000	0.0466220000000000
-80.0166550000000	0.0466120000000000
-80.0119435000000	0.0466030000000000
-80.0072320000000	0.0465930000000000
-80.0025200000000	0.0465830000000000
-79.9978080000000	0.0465740000000000
-79.9930950000000	0.0465640000000000
-79.9883820000000	0.0465540000000000
-79.9836680000000	0.0465450000000000
-79.9789540000000	0.0465350000000000
-79.9742390000000	0.0465250000000000
-79.9695240000000	0.0465150000000000
-79.9648075000000	0.0465060000000000
-79.9600910000000	0.0464960000000000
-79.9553740000000	0.0464860000000000
-79.9506570000000	0.0464760000000000
-79.9459395000000	0.0464670000000000
-79.9412220000000	0.0464570000000000
-79.9365025000000	0.0464470000000000
-79.9317830000000	0.0464370000000000
-79.9270630000000	0.0464280000000000
-79.9223430000000	0.0464180000000000
-79.9176220000000	0.0464080000000000
-79.9129010000000	0.0463980000000000
-79.9081790000000	0.0463890000000000
-79.9034570000000	0.0463790000000000
-79.8987345000000	0.0463690000000000
-79.8940120000000	0.0463590000000000
-79.8892880000000	0.0463500000000000
-79.8845640000000	0.0463400000000000
-79.8798390000000	0.0463300000000000
-79.8751140000000	0.0463200000000000
-79.8703880000000	0.0463100000000000
-79.8656620000000	0.0463010000000000
-79.8609350000000	0.0462910000000000
-79.8562080000000	0.0462810000000000
-79.8514805000000	0.0462710000000000
-79.8467530000000	0.0462610000000000
-79.8420240000000	0.0462520000000000
-79.8372950000000	0.0462420000000000
-79.8325650000000	0.0462320000000000
-79.8278350000000	0.0462220000000000
-79.8231040000000	0.0462120000000000
-79.8183730000000	0.0462030000000000
-79.8136415000000	0.0461930000000000
-79.8089100000000	0.0461830000000000
-79.8041770000000	0.0461730000000000
-79.7994440000000	0.0461630000000000
-79.7947105000000	0.0461530000000000
-79.7899770000000	0.0461440000000000
-79.7852420000000	0.0461340000000000
-79.7805070000000	0.0461240000000000
-79.7757710000000	0.0461140000000000
-79.7710350000000	0.0461040000000000
-79.7662985000000	0.0460940000000000
-79.7615620000000	0.0460840000000000
-79.7568245000000	0.0460750000000000
-79.7520870000000	0.0460650000000000
-79.7473480000000	0.0460550000000000
-79.7426090000000	0.0460450000000000
-79.7378695000000	0.0460350000000000
-79.7331300000000	0.0460250000000000
-79.7283890000000	0.0460150000000000
-79.7236480000000	0.0460050000000000
-79.7189065000000	0.0459960000000000
-79.7141650000000	0.0459860000000000
-79.7094225000000	0.0459760000000000
-79.7046800000000	0.0459660000000000
-79.6999365000000	0.0459560000000000
-79.6951930000000	0.0459460000000000
-79.6904480000000	0.0459360000000000
-79.6857030000000	0.0459260000000000
-79.6809575000000	0.0459160000000000
-79.6762120000000	0.0459060000000000
-79.6714655000000	0.0458970000000000
-79.6667190000000	0.0458870000000000
-79.6619715000000	0.0458770000000000
-79.6572240000000	0.0458670000000000
-79.6524755000000	0.0458570000000000
-79.6477270000000	0.0458470000000000
-79.6429775000000	0.0458370000000000
-79.6382280000000	0.0458270000000000
-79.6334775000000	0.0458170000000000
-79.6287270000000	0.0458070000000000
-79.6239755000000	0.0457970000000000
-79.6192240000000	0.0457870000000000
-79.6144715000000	0.0457770000000000
-79.6097190000000	0.0457670000000000
-79.6049655000000	0.0457570000000000
-79.6002120000000	0.0457470000000000
-79.5954575000000	0.0457370000000000
-79.5907030000000	0.0457270000000000
-79.5859475000000	0.0457170000000000
-79.5811920000000	0.0457070000000000
-79.5764360000000	0.0456980000000000
-79.5716800000000	0.0456880000000000
-79.5669225000000	0.0456780000000000
-79.5621650000000	0.0456680000000000
-79.5574065000000	0.0456580000000000
-79.5526480000000	0.0456480000000000
-79.5478885000000	0.0456380000000000
-79.5431290000000	0.0456280000000000
-79.5383685000000	0.0456180000000000
-79.5336080000000	0.0456080000000000
-79.5288470000000	0.0455980000000000
-79.5240860000000	0.0455880000000000
-79.5193235000000	0.0455780000000000
-79.5145610000000	0.0455670000000000
-79.5097980000000	0.0455570000000000
-79.5050350000000	0.0455470000000000
-79.5002705000000	0.0455370000000000
-79.4955060000000	0.0455270000000000
-79.4907410000000	0.0455170000000000
-79.4859760000000	0.0455070000000000
-79.4812100000000	0.0454970000000000
-79.4764440000000	0.0454870000000000
-79.4716765000000	0.0454770000000000
-79.4669090000000	0.0454670000000000
-79.4621410000000	0.0454570000000000
-79.4573730000000	0.0454470000000000
-79.4526035000000	0.0454370000000000
-79.4478340000000	0.0454270000000000
-79.4430640000000	0.0454170000000000
-79.4382940000000	0.0454070000000000
-79.4335230000000	0.0453970000000000
-79.4287520000000	0.0453870000000000
-79.4239800000000	0.0453770000000000
-79.4192080000000	0.0453660000000000
-79.4144350000000	0.0453560000000000
-79.4096620000000	0.0453460000000000
-79.4048875000000	0.0453360000000000
-79.4001130000000	0.0453260000000000
-79.3953380000000	0.0453160000000000
-79.3905630000000	0.0453060000000000
-79.3857875000000	0.0452960000000000
-79.3810120000000	0.0452860000000000
-79.3762350000000	0.0452760000000000
-79.3714580000000	0.0452650000000000
-79.3666795000000	0.0452550000000000
-79.3619010000000	0.0452450000000000
-79.3571225000000	0.0452350000000000
-79.3523440000000	0.0452250000000000
-79.3475640000000	0.0452150000000000
-79.3427840000000	0.0452050000000000
-79.3380030000000	0.0451950000000000
-79.3332220000000	0.0451840000000000
-79.3284400000000	0.0451740000000000
-79.3236580000000	0.0451640000000000
-79.3188750000000	0.0451540000000000
-79.3140920000000	0.0451440000000000
-79.3093085000000	0.0451340000000000
-79.3045250000000	0.0451240000000000
-79.2997400000000	0.0451130000000000
-79.2949550000000	0.0451030000000000
-79.2901695000000	0.0450930000000000
-79.2853840000000	0.0450830000000000
-79.2805970000000	0.0450730000000000
-79.2758100000000	0.0450630000000000
-79.2710220000000	0.0450520000000000
-79.2662340000000	0.0450420000000000
-79.2614455000000	0.0450320000000000
-79.2566570000000	0.0450220000000000
-79.2518670000000	0.0450120000000000
-79.2470770000000	0.0450010000000000
-79.2422865000000	0.0449910000000000
-79.2374960000000	0.0449810000000000
-79.2327045000000	0.0449710000000000
-79.2279130000000	0.0449610000000000
-79.2231205000000	0.0449500000000000
-79.2183280000000	0.0449400000000000
-79.2135340000000	0.0449300000000000
-79.2087400000000	0.0449200000000000
-79.2039455000000	0.0449090000000000
-79.1991510000000	0.0448990000000000
-79.1943555000000	0.0448890000000000
-79.1895600000000	0.0448790000000000
-79.1847635000000	0.0448690000000000
-79.1799670000000	0.0448580000000000
-79.1751695000000	0.0448480000000000
-79.1703720000000	0.0448380000000000
-79.1655735000000	0.0448280000000000
-79.1607750000000	0.0448170000000000
-79.1559755000000	0.0448070000000000
-79.1511760000000	0.0447970000000000
-79.1463755000000	0.0447870000000000
-79.1415750000000	0.0447760000000000
-79.1367735000000	0.0447660000000000
-79.1319720000000	0.0447560000000000
-79.1271695000000	0.0447460000000000
-79.1223670000000	0.0447350000000000
-79.1175635000000	0.0447250000000000
-79.1127600000000	0.0447150000000000
-79.1079560000000	0.0447040000000000
-79.1031520000000	0.0446940000000000
-79.0983465000000	0.0446840000000000
-79.0935410000000	0.0446740000000000
-79.0887345000000	0.0446630000000000
-79.0839280000000	0.0446530000000000
-79.0791210000000	0.0446430000000000
-79.0743140000000	0.0446320000000000
-79.0695055000000	0.0446220000000000
-79.0646970000000	0.0446120000000000
-79.0598880000000	0.0446010000000000
-79.0550790000000	0.0445910000000000
-79.0502685000000	0.0445810000000000
-79.0454580000000	0.0445700000000000
-79.0406470000000	0.0445600000000000
-79.0358360000000	0.0445500000000000
-79.0310240000000	0.0445390000000000
-79.0262120000000	0.0445290000000000
-79.0213985000000	0.0445190000000000
-79.0165850000000	0.0445080000000000
-79.0117710000000	0.0444980000000000
-79.0069570000000	0.0444880000000000
-79.0021420000000	0.0444770000000000
-78.9973270000000	0.0444670000000000
-78.9925110000000	0.0444570000000000
-78.9876950000000	0.0444460000000000
-78.9828780000000	0.0444360000000000
-78.9780610000000	0.0444250000000000
-78.9732430000000	0.0444150000000000
-78.9684250000000	0.0444050000000000
-78.9636060000000	0.0443940000000000
-78.9587870000000	0.0443840000000000
-78.9539670000000	0.0443740000000000
-78.9491470000000	0.0443630000000000
-78.9443260000000	0.0443530000000000
-78.9395050000000	0.0443420000000000
-78.9346830000000	0.0443320000000000
-78.9298610000000	0.0443220000000000
-78.9250380000000	0.0443110000000000
-78.9202150000000	0.0443010000000000
-78.9153915000000	0.0442900000000000
-78.9105680000000	0.0442800000000000
-78.9057430000000	0.0442700000000000
-78.9009180000000	0.0442590000000000
-78.8960920000000	0.0442490000000000
-78.8912660000000	0.0442380000000000
-78.8864395000000	0.0442280000000000
-78.8816130000000	0.0442170000000000
-78.8767850000000	0.0442070000000000
-78.8719570000000	0.0441970000000000
-78.8671285000000	0.0441860000000000
-78.8623000000000	0.0441760000000000
-78.8574705000000	0.0441650000000000
-78.8526410000000	0.0441550000000000
-78.8478100000000	0.0441440000000000
-78.8429790000000	0.0441340000000000
-78.8381475000000	0.0441230000000000
-78.8333160000000	0.0441130000000000
-78.8284830000000	0.0441020000000000
-78.8236500000000	0.0440920000000000
-78.8188170000000	0.0440820000000000
-78.8139840000000	0.0440710000000000
-78.8091490000000	0.0440610000000000
-78.8043140000000	0.0440500000000000
-78.7994785000000	0.0440400000000000
-78.7946430000000	0.0440290000000000
-78.7898065000000	0.0440190000000000
-78.7849700000000	0.0440080000000000
-78.7801325000000	0.0439980000000000
-78.7752950000000	0.0439870000000000
-78.7704570000000	0.0439770000000000
-78.7656190000000	0.0439660000000000
-78.7607795000000	0.0439560000000000
-78.7559400000000	0.0439450000000000
-78.7510995000000	0.0439350000000000
-78.7462590000000	0.0439240000000000
-78.7414175000000	0.0439140000000000
-78.7365760000000	0.0439030000000000
-78.7317335000000	0.0438920000000000
-78.7268910000000	0.0438820000000000
-78.7220480000000	0.0438710000000000
-78.7172050000000	0.0438610000000000
-78.7123605000000	0.0438500000000000
-78.7075160000000	0.0438400000000000
-78.7026710000000	0.0438290000000000
-78.6978260000000	0.0438190000000000
-78.6929795000000	0.0438080000000000
-78.6881330000000	0.0437980000000000
-78.6832860000000	0.0437870000000000
-78.6784390000000	0.0437760000000000
-78.6735910000000	0.0437660000000000
-78.6687430000000	0.0437550000000000
-78.6638935000000	0.0437450000000000
-78.6590440000000	0.0437340000000000
-78.6541940000000	0.0437240000000000
-78.6493440000000	0.0437130000000000
-78.6444930000000	0.0437020000000000
-78.6396420000000	0.0436920000000000
-78.6347900000000	0.0436810000000000
-78.6299380000000	0.0436710000000000
-78.6250850000000	0.0436600000000000
-78.6202320000000	0.0436490000000000
-78.6153780000000	0.0436390000000000
-78.6105240000000	0.0436280000000000
-78.6056690000000	0.0436180000000000
-78.6008140000000	0.0436070000000000
-78.5959580000000	0.0435960000000000
-78.5911020000000	0.0435860000000000
-78.5862455000000	0.0435750000000000
-78.5813890000000	0.0435640000000000
-78.5765310000000	0.0435540000000000
-78.5716730000000	0.0435430000000000
-78.5668140000000	0.0435330000000000
-78.5619550000000	0.0435220000000000
-78.5570950000000	0.0435110000000000
-78.5522350000000	0.0435010000000000
-78.5473745000000	0.0434900000000000
-78.5425140000000	0.0434790000000000
-78.5376525000000	0.0434690000000000
-78.5327910000000	0.0434580000000000
-78.5279280000000	0.0434470000000000
-78.5230650000000	0.0434370000000000
-78.5182015000000	0.0434260000000000
-78.5133380000000	0.0434150000000000
-78.5084730000000	0.0434050000000000
-78.5036080000000	0.0433940000000000
-78.4987425000000	0.0433830000000000
-78.4938770000000	0.0433730000000000
-78.4890105000000	0.0433620000000000
-78.4841440000000	0.0433510000000000
-78.4792765000000	0.0433410000000000
-78.4744090000000	0.0433300000000000
-78.4695405000000	0.0433190000000000
-78.4646720000000	0.0433080000000000
-78.4598025000000	0.0432980000000000
-78.4549330000000	0.0432870000000000
-78.4500625000000	0.0432760000000000
-78.4451920000000	0.0432660000000000
-78.4403205000000	0.0432550000000000
-78.4354490000000	0.0432440000000000
-78.4305765000000	0.0432330000000000
-78.4257040000000	0.0432230000000000
-78.4208310000000	0.0432120000000000
-78.4159580000000	0.0432010000000000
-78.4110835000000	0.0431900000000000
-78.4062090000000	0.0431800000000000
-78.4013335000000	0.0431690000000000
-78.3964580000000	0.0431580000000000
-78.3915820000000	0.0431480000000000
-78.3867060000000	0.0431370000000000
-78.3818285000000	0.0431260000000000
-78.3769510000000	0.0431150000000000
-78.3720730000000	0.0431040000000000
-78.3671950000000	0.0430940000000000
-78.3623160000000	0.0430830000000000
-78.3574370000000	0.0430720000000000
-78.3525565000000	0.0430610000000000
-78.3476760000000	0.0430510000000000
-78.3427950000000	0.0430400000000000
-78.3379140000000	0.0430290000000000
-78.3330320000000	0.0430180000000000
-78.3281500000000	0.0430070000000000
-78.3232670000000	0.0429970000000000
-78.3183840000000	0.0429860000000000
-78.3135000000000	0.0429750000000000
-78.3086160000000	0.0429640000000000
-78.3037310000000	0.0429530000000000
-78.2988460000000	0.0429430000000000
-78.2939600000000	0.0429320000000000
-78.2890740000000	0.0429210000000000
-78.2841875000000	0.0429100000000000
-78.2793010000000	0.0428990000000000
-78.2744130000000	0.0428880000000000
-78.2695250000000	0.0428780000000000
-78.2646360000000	0.0428670000000000
-78.2597470000000	0.0428560000000000
-78.2548570000000	0.0428450000000000
-78.2499670000000	0.0428340000000000
-78.2450765000000	0.0428230000000000
-78.2401860000000	0.0428130000000000
-78.2352945000000	0.0428020000000000
-78.2304030000000	0.0427910000000000
-78.2255100000000	0.0427800000000000
-78.2206170000000	0.0427690000000000
-78.2157235000000	0.0427580000000000
-78.2108300000000	0.0427470000000000
-78.2059355000000	0.0427370000000000
-78.2010410000000	0.0427260000000000
-78.1961455000000	0.0427150000000000
-78.1912500000000	0.0427040000000000
-78.1863535000000	0.0426930000000000
-78.1814570000000	0.0426820000000000
-78.1765590000000	0.0426710000000000
-78.1716610000000	0.0426600000000000
-78.1667625000000	0.0426490000000000
-78.1618640000000	0.0426390000000000
-78.1569645000000	0.0426280000000000
-78.1520650000000	0.0426170000000000
-78.1471650000000	0.0426060000000000
-78.1422650000000	0.0425950000000000
-78.1373635000000	0.0425840000000000
-78.1324620000000	0.0425730000000000
-78.1275600000000	0.0425620000000000
-78.1226580000000	0.0425510000000000
-78.1177545000000	0.0425400000000000
-78.1128510000000	0.0425290000000000
-78.1079465000000	0.0425180000000000
-78.1030420000000	0.0425080000000000
-78.0981370000000	0.0424970000000000
-78.0932320000000	0.0424860000000000
-78.0883260000000	0.0424750000000000
-78.0834200000000	0.0424640000000000
-78.0785125000000	0.0424530000000000
-78.0736050000000	0.0424420000000000
-78.0686970000000	0.0424310000000000
-78.0637890000000	0.0424200000000000
-78.0588800000000	0.0424090000000000
-78.0539710000000	0.0423980000000000
-78.0490610000000	0.0423870000000000
-78.0441510000000	0.0423760000000000
-78.0392400000000	0.0423650000000000
-78.0343290000000	0.0423540000000000
-78.0294170000000	0.0423430000000000
-78.0245050000000	0.0423320000000000
-78.0195920000000	0.0423210000000000
-78.0146790000000	0.0423100000000000
-78.0097655000000	0.0422990000000000
-78.0048520000000	0.0422880000000000
-77.9999370000000	0.0422770000000000
-77.9950220000000	0.0422660000000000
-77.9901060000000	0.0422550000000000
-77.9851900000000	0.0422440000000000
-77.9802735000000	0.0422330000000000
-77.9753570000000	0.0422220000000000
-77.9704390000000	0.0422110000000000
-77.9655210000000	0.0422000000000000
-77.9606025000000	0.0421890000000000
-77.9556840000000	0.0421780000000000
-77.9507645000000	0.0421670000000000
-77.9458450000000	0.0421560000000000
-77.9409240000000	0.0421450000000000
-77.9360030000000	0.0421340000000000
-77.9310815000000	0.0421230000000000
-77.9261600000000	0.0421120000000000
-77.9212375000000	0.0421000000000000
-77.9163150000000	0.0420890000000000
-77.9113915000000	0.0420780000000000
-77.9064680000000	0.0420670000000000
-77.9015435000000	0.0420560000000000
-77.8966190000000	0.0420450000000000
-77.8916935000000	0.0420340000000000
-77.8867680000000	0.0420230000000000
-77.8818415000000	0.0420120000000000
-77.8769150000000	0.0420010000000000
-77.8719875000000	0.0419900000000000
-77.8670600000000	0.0419790000000000
-77.8621320000000	0.0419680000000000
-77.8572040000000	0.0419560000000000
-77.8522750000000	0.0419450000000000
-77.8473460000000	0.0419340000000000
-77.8424155000000	0.0419230000000000
-77.8374850000000	0.0419120000000000
-77.8325540000000	0.0419010000000000
-77.8276230000000	0.0418900000000000
-77.8226905000000	0.0418790000000000
-77.8177580000000	0.0418680000000000
-77.8128250000000	0.0418560000000000
-77.8078920000000	0.0418450000000000
-77.8029580000000	0.0418340000000000
-77.7980240000000	0.0418230000000000
-77.7930890000000	0.0418120000000000
-77.7881540000000	0.0418010000000000
-77.7832180000000	0.0417900000000000
-77.7782820000000	0.0417780000000000
-77.7733450000000	0.0417670000000000
-77.7684080000000	0.0417560000000000
-77.7634705000000	0.0417450000000000
-77.7585330000000	0.0417340000000000
-77.7535940000000	0.0417230000000000
-77.7486550000000	0.0417110000000000
-77.7437150000000	0.0417000000000000
-77.7387750000000	0.0416890000000000
-77.7338340000000	0.0416780000000000
-77.7288930000000	0.0416670000000000
-77.7239515000000	0.0416560000000000
-77.7190100000000	0.0416440000000000
-77.7140675000000	0.0416330000000000
-77.7091250000000	0.0416220000000000
-77.7041810000000	0.0416110000000000
-77.6992370000000	0.0416000000000000
-77.6942925000000	0.0415880000000000
-77.6893480000000	0.0415770000000000
-77.6844025000000	0.0415660000000000
-77.6794570000000	0.0415550000000000
-77.6745100000000	0.0415430000000000
-77.6695630000000	0.0415320000000000
-77.6646160000000	0.0415210000000000
-77.6596690000000	0.0415100000000000
-77.6547205000000	0.0414990000000000
-77.6497720000000	0.0414870000000000
-77.6448225000000	0.0414760000000000
-77.6398730000000	0.0414650000000000
-77.6349225000000	0.0414540000000000
-77.6299720000000	0.0414420000000000
-77.6250205000000	0.0414310000000000
-77.6200690000000	0.0414200000000000
-77.6151170000000	0.0414090000000000
-77.6101650000000	0.0413970000000000
-77.6052120000000	0.0413860000000000
-77.6002590000000	0.0413750000000000
-77.5953045000000	0.0413640000000000
-77.5903500000000	0.0413520000000000
-77.5853950000000	0.0413410000000000
-77.5804400000000	0.0413300000000000
-77.5754835000000	0.0413180000000000
-77.5705270000000	0.0413070000000000
-77.5655705000000	0.0412960000000000
-77.5606140000000	0.0412850000000000
-77.5556560000000	0.0412730000000000
-77.5506980000000	0.0412620000000000
-77.5457385000000	0.0412510000000000
-77.5407790000000	0.0412390000000000
-77.5358190000000	0.0412280000000000
-77.5308590000000	0.0412170000000000
-77.5258985000000	0.0412050000000000
-77.5209380000000	0.0411940000000000
-77.5159760000000	0.0411830000000000
-77.5110140000000	0.0411710000000000
-77.5060515000000	0.0411600000000000
-77.5010890000000	0.0411490000000000
-77.4961250000000	0.0411370000000000
-77.4911610000000	0.0411260000000000
-77.4861960000000	0.0411150000000000
-77.4812310000000	0.0411030000000000
-77.4762655000000	0.0410920000000000
-77.4713000000000	0.0410810000000000
-77.4663335000000	0.0410690000000000
-77.4613670000000	0.0410580000000000
-77.4563995000000	0.0410470000000000
-77.4514320000000	0.0410350000000000
-77.4464635000000	0.0410240000000000
-77.4414950000000	0.0410130000000000
-77.4365250000000	0.0410010000000000
-77.4315550000000	0.0409900000000000
-77.4265850000000	0.0409780000000000
-77.4216150000000	0.0409670000000000
-77.4166435000000	0.0409560000000000
-77.4116720000000	0.0409440000000000
-77.4066995000000	0.0409330000000000
-77.4017270000000	0.0409210000000000
-77.3967535000000	0.0409100000000000
-77.3917800000000	0.0408990000000000
-77.3868060000000	0.0408870000000000
-77.3818320000000	0.0408760000000000
-77.3768570000000	0.0408640000000000
-77.3718820000000	0.0408530000000000
-77.3669055000000	0.0408420000000000
-77.3619290000000	0.0408300000000000
-77.3569520000000	0.0408190000000000
-77.3519750000000	0.0408070000000000
-77.3469970000000	0.0407960000000000
-77.3420190000000	0.0407840000000000
-77.3370395000000	0.0407730000000000
-77.3320600000000	0.0407620000000000
-77.3270805000000	0.0407500000000000
-77.3221010000000	0.0407390000000000
-77.3171200000000	0.0407270000000000
-77.3121390000000	0.0407160000000000
-77.3071570000000	0.0407040000000000
-77.3021750000000	0.0406930000000000
-77.2971920000000	0.0406810000000000
-77.2922090000000	0.0406700000000000
-77.2872250000000	0.0406580000000000
-77.2822410000000	0.0406470000000000
-77.2772565000000	0.0406360000000000
-77.2722720000000	0.0406240000000000
-77.2672865000000	0.0406130000000000
-77.2623010000000	0.0406010000000000
-77.2573140000000	0.0405900000000000
-77.2523270000000	0.0405780000000000
-77.2473395000000	0.0405670000000000
-77.2423520000000	0.0405550000000000
-77.2373635000000	0.0405440000000000
-77.2323750000000	0.0405320000000000
-77.2273855000000	0.0405210000000000
-77.2223960000000	0.0405090000000000
-77.2174055000000	0.0404980000000000
-77.2124150000000	0.0404860000000000
-77.2074235000000	0.0404740000000000
-77.2024320000000	0.0404630000000000
-77.1974395000000	0.0404510000000000
-77.1924470000000	0.0404400000000000
-77.1874535000000	0.0404280000000000
-77.1824600000000	0.0404170000000000
-77.1774660000000	0.0404050000000000
-77.1724720000000	0.0403940000000000
-77.1674765000000	0.0403820000000000
-77.1624810000000	0.0403710000000000
-77.1574850000000	0.0403590000000000
-77.1524890000000	0.0403480000000000
-77.1474915000000	0.0403360000000000
-77.1424940000000	0.0403240000000000
-77.1374960000000	0.0403130000000000
-77.1324980000000	0.0403010000000000
-77.1274990000000	0.0402900000000000
-77.1225000000000	0.0402780000000000
-77.1175000000000	0.0402670000000000
-77.1125000000000	0.0402550000000000
-77.1074990000000	0.0402430000000000
-77.1024980000000	0.0402320000000000
-77.0974960000000	0.0402200000000000
-77.0924940000000	0.0402090000000000
-77.0874915000000	0.0401970000000000
-77.0824890000000	0.0401850000000000
-77.0774850000000	0.0401740000000000
-77.0724810000000	0.0401620000000000
-77.0674765000000	0.0401510000000000
-77.0624720000000	0.0401390000000000
-77.0574660000000	0.0401270000000000
-77.0524600000000	0.0401160000000000
-77.0474535000000	0.0401040000000000
-77.0424470000000	0.0400920000000000
-77.0374390000000	0.0400810000000000
-77.0324310000000	0.0400690000000000
-77.0274230000000	0.0400580000000000
-77.0224150000000	0.0400460000000000
-77.0174055000000	0.0400340000000000
-77.0123960000000	0.0400230000000000
-77.0073855000000	0.0400110000000000
-77.0023750000000	0.0399990000000000
-76.9973635000000	0.0399880000000000
-76.9923520000000	0.0399760000000000
-76.9873395000000	0.0399640000000000
-76.9823270000000	0.0399530000000000
-76.9773140000000	0.0399410000000000
-76.9723010000000	0.0399290000000000
-76.9672865000000	0.0399180000000000
-76.9622720000000	0.0399060000000000
-76.9572565000000	0.0398940000000000
-76.9522410000000	0.0398830000000000
-76.9472250000000	0.0398710000000000
-76.9422090000000	0.0398590000000000
-76.9371920000000	0.0398470000000000
-76.9321750000000	0.0398360000000000
-76.9271570000000	0.0398240000000000
-76.9221390000000	0.0398120000000000
-76.9171200000000	0.0398010000000000
-76.9121010000000	0.0397890000000000
-76.9070810000000	0.0397770000000000
-76.9020610000000	0.0397650000000000
-76.8970400000000	0.0397540000000000
-76.8920190000000	0.0397420000000000
-76.8869975000000	0.0397300000000000
-76.8819760000000	0.0397190000000000
-76.8769530000000	0.0397070000000000
-76.8719300000000	0.0396950000000000
-76.8669060000000	0.0396830000000000
-76.8618820000000	0.0396720000000000
-76.8568575000000	0.0396600000000000
-76.8518330000000	0.0396480000000000
-76.8468070000000	0.0396360000000000
-76.8417810000000	0.0396250000000000
-76.8367550000000	0.0396130000000000
-76.8317290000000	0.0396010000000000
-76.8267010000000	0.0395890000000000
-76.8216730000000	0.0395770000000000
-76.8166445000000	0.0395660000000000
-76.8116160000000	0.0395540000000000
-76.8065865000000	0.0395420000000000
-76.8015570000000	0.0395300000000000
-76.7965265000000	0.0395190000000000
-76.7914960000000	0.0395070000000000
-76.7864650000000	0.0394950000000000
-76.7814340000000	0.0394830000000000
-76.7764015000000	0.0394710000000000
-76.7713690000000	0.0394600000000000
-76.7663360000000	0.0394480000000000
-76.7613030000000	0.0394360000000000
-76.7562685000000	0.0394240000000000
-76.7512340000000	0.0394120000000000
-76.7461990000000	0.0394000000000000
-76.7411640000000	0.0393890000000000
-76.7361280000000	0.0393770000000000
-76.7310920000000	0.0393650000000000
-76.7260550000000	0.0393530000000000
-76.7210180000000	0.0393410000000000
-76.7159800000000	0.0393290000000000
-76.7109420000000	0.0393180000000000
-76.7059030000000	0.0393060000000000
-76.7008640000000	0.0392940000000000
-76.6958240000000	0.0392820000000000
-76.6907840000000	0.0392700000000000
-76.6857435000000	0.0392580000000000
-76.6807030000000	0.0392460000000000
-76.6756615000000	0.0392350000000000
-76.6706200000000	0.0392230000000000
-76.6655770000000	0.0392110000000000
-76.6605340000000	0.0391990000000000
-76.6554905000000	0.0391870000000000
-76.6504470000000	0.0391750000000000
-76.6454020000000	0.0391630000000000
-76.6403570000000	0.0391510000000000
-76.6353120000000	0.0391400000000000
-76.6302670000000	0.0391280000000000
-76.6252205000000	0.0391160000000000
-76.6201740000000	0.0391040000000000
-76.6151265000000	0.0390920000000000
-76.6100790000000	0.0390800000000000
-76.6050305000000	0.0390680000000000
-76.5999820000000	0.0390560000000000
-76.5949325000000	0.0390440000000000
-76.5898830000000	0.0390320000000000
-76.5848330000000	0.0390200000000000
-76.5797830000000	0.0390080000000000
-76.5747320000000	0.0389970000000000
-76.5696810000000	0.0389850000000000
-76.5646285000000	0.0389730000000000
-76.5595760000000	0.0389610000000000
-76.5545230000000	0.0389490000000000
-76.5494700000000	0.0389370000000000
-76.5444160000000	0.0389250000000000
-76.5393620000000	0.0389130000000000
-76.5343070000000	0.0389010000000000
-76.5292520000000	0.0388890000000000
-76.5241960000000	0.0388770000000000
-76.5191400000000	0.0388650000000000
-76.5140830000000	0.0388530000000000
-76.5090260000000	0.0388410000000000
-76.5039685000000	0.0388290000000000
-76.4989110000000	0.0388170000000000
-76.4938520000000	0.0388050000000000
-76.4887930000000	0.0387930000000000
-76.4837335000000	0.0387810000000000
-76.4786740000000	0.0387690000000000
-76.4736135000000	0.0387570000000000
-76.4685530000000	0.0387450000000000
-76.4634910000000	0.0387330000000000
-76.4584290000000	0.0387210000000000
-76.4533665000000	0.0387090000000000
-76.4483040000000	0.0386970000000000
-76.4432410000000	0.0386850000000000
-76.4381780000000	0.0386730000000000
-76.4331135000000	0.0386610000000000
-76.4280490000000	0.0386490000000000
-76.4229835000000	0.0386370000000000
-76.4179180000000	0.0386250000000000
-76.4128515000000	0.0386130000000000
-76.4077850000000	0.0386010000000000
-76.4027180000000	0.0385890000000000
-76.3976510000000	0.0385770000000000
-76.3925830000000	0.0385650000000000
-76.3875150000000	0.0385530000000000
-76.3824455000000	0.0385410000000000
-76.3773760000000	0.0385280000000000
-76.3723060000000	0.0385160000000000
-76.3672360000000	0.0385040000000000
-76.3621650000000	0.0384920000000000
-76.3570940000000	0.0384800000000000
-76.3520220000000	0.0384680000000000
-76.3469500000000	0.0384560000000000
-76.3418775000000	0.0384440000000000
-76.3368050000000	0.0384320000000000
-76.3317310000000	0.0384200000000000
-76.3266570000000	0.0384080000000000
-76.3215820000000	0.0383960000000000
-76.3165070000000	0.0383830000000000
-76.3114310000000	0.0383710000000000
-76.3063550000000	0.0383590000000000
-76.3012785000000	0.0383470000000000
-76.2962020000000	0.0383350000000000
-76.2911245000000	0.0383230000000000
-76.2860470000000	0.0383110000000000
-76.2809685000000	0.0382990000000000
-76.2758900000000	0.0382870000000000
-76.2708105000000	0.0382740000000000
-76.2657310000000	0.0382620000000000
-76.2606505000000	0.0382500000000000
-76.2555700000000	0.0382380000000000
-76.2504885000000	0.0382260000000000
-76.2454070000000	0.0382140000000000
-76.2403250000000	0.0382020000000000
-76.2352430000000	0.0381890000000000
-76.2301595000000	0.0381770000000000
-76.2250760000000	0.0381650000000000
-76.2199920000000	0.0381530000000000
-76.2149080000000	0.0381410000000000
-76.2098230000000	0.0381290000000000
-76.2047380000000	0.0381160000000000
-76.1996515000000	0.0381040000000000
-76.1945650000000	0.0380920000000000
-76.1894785000000	0.0380800000000000
-76.1843920000000	0.0380680000000000
-76.1793040000000	0.0380550000000000
-76.1742160000000	0.0380430000000000
-76.1691270000000	0.0380310000000000
-76.1640380000000	0.0380190000000000
-76.1589480000000	0.0380070000000000
-76.1538580000000	0.0379940000000000
-76.1487670000000	0.0379820000000000
-76.1436760000000	0.0379700000000000
-76.1385845000000	0.0379580000000000
-76.1334930000000	0.0379460000000000
-76.1284005000000	0.0379330000000000
-76.1233080000000	0.0379210000000000
-76.1182145000000	0.0379090000000000
-76.1131210000000	0.0378970000000000
-76.1080260000000	0.0378840000000000
-76.1029310000000	0.0378720000000000
-76.0978355000000	0.0378600000000000
-76.0927400000000	0.0378480000000000
-76.0876440000000	0.0378350000000000
-76.0825480000000	0.0378230000000000
-76.0774505000000	0.0378110000000000
-76.0723530000000	0.0377990000000000
-76.0672550000000	0.0377860000000000
-76.0621570000000	0.0377740000000000
-76.0570575000000	0.0377620000000000
-76.0519580000000	0.0377500000000000
-76.0468580000000	0.0377370000000000
-76.0417580000000	0.0377250000000000
-76.0366570000000	0.0377130000000000
-76.0315560000000	0.0377000000000000
-76.0264540000000	0.0376880000000000
-76.0213520000000	0.0376760000000000
-76.0162490000000	0.0376640000000000
-76.0111460000000	0.0376510000000000
-76.0060420000000	0.0376390000000000
-76.0009380000000	0.0376270000000000
-75.9958330000000	0.0376140000000000
-75.9907280000000	0.0376020000000000
-75.9856225000000	0.0375900000000000
-75.9805170000000	0.0375770000000000
-75.9754100000000	0.0375650000000000
-75.9703030000000	0.0375530000000000
-75.9651955000000	0.0375400000000000
-75.9600880000000	0.0375280000000000
-75.9549790000000	0.0375160000000000
-75.9498700000000	0.0375030000000000
-75.9447605000000	0.0374910000000000
-75.9396510000000	0.0374790000000000
-75.9345410000000	0.0374660000000000
-75.9294310000000	0.0374540000000000
-75.9243195000000	0.0374420000000000
-75.9192080000000	0.0374290000000000
-75.9140955000000	0.0374170000000000
-75.9089830000000	0.0374050000000000
-75.9038695000000	0.0373920000000000
-75.8987560000000	0.0373800000000000
-75.8936420000000	0.0373670000000000
-75.8885280000000	0.0373550000000000
-75.8834130000000	0.0373430000000000
-75.8782980000000	0.0373300000000000
-75.8731820000000	0.0373180000000000
-75.8680660000000	0.0373050000000000
-75.8629490000000	0.0372930000000000
-75.8578320000000	0.0372810000000000
-75.8527135000000	0.0372680000000000
-75.8475950000000	0.0372560000000000
-75.8424765000000	0.0372430000000000
-75.8373580000000	0.0372310000000000
-75.8322380000000	0.0372190000000000
-75.8271180000000	0.0372060000000000
-75.8219975000000	0.0371940000000000
-75.8168770000000	0.0371810000000000
-75.8117550000000	0.0371690000000000
-75.8066330000000	0.0371560000000000
-75.8015105000000	0.0371440000000000
-75.7963880000000	0.0371320000000000
-75.7912645000000	0.0371190000000000
-75.7861410000000	0.0371070000000000
-75.7810155000000	0.0370940000000000
-75.7758900000000	0.0370820000000000
-75.7707645000000	0.0370690000000000
-75.7656390000000	0.0370570000000000
-75.7605130000000	0.0370440000000000
-75.7553870000000	0.0370320000000000
-75.7502600000000	0.0370200000000000
-75.7451330000000	0.0370070000000000
-75.7400050000000	0.0369940000000000
-75.7348770000000	0.0369820000000000
-75.7297485000000	0.0369700000000000
-75.7246200000000	0.0369570000000000
-75.7194900000000	0.0369450000000000
-75.7143600000000	0.0369320000000000
-75.7092295000000	0.0369200000000000
-75.7040990000000	0.0369070000000000
-75.6989670000000	0.0368950000000000
-75.6938350000000	0.0368820000000000
-75.6887025000000	0.0368700000000000
-75.6835700000000	0.0368570000000000
-75.6784325000000	0.0368450000000000
-75.6732950000000	0.0368320000000000
-75.6681605000000	0.0368190000000000
-75.6630260000000	0.0368070000000000
-75.6578905000000	0.0367940000000000
-75.6527550000000	0.0367820000000000
-75.6476190000000	0.0367690000000000
-75.6424830000000	0.0367570000000000
-75.6373455000000	0.0367440000000000
-75.6322080000000	0.0367320000000000
-75.6270700000000	0.0367190000000000
-75.6219320000000	0.0367070000000000
-75.6167930000000	0.0366940000000000
-75.6116540000000	0.0366820000000000
-75.6065135000000	0.0366690000000000
-75.6013730000000	0.0366560000000000
-75.5962320000000	0.0366440000000000
-75.5910910000000	0.0366310000000000
-75.5859495000000	0.0366190000000000
-75.5808080000000	0.0366060000000000
-75.5756650000000	0.0365930000000000
-75.5705220000000	0.0365810000000000
-75.5653780000000	0.0365680000000000
-75.5602340000000	0.0365560000000000
-75.5550895000000	0.0365430000000000
-75.5499450000000	0.0365310000000000
-75.5447950000000	0.0365180000000000
-75.5396450000000	0.0365050000000000
-75.5344985000000	0.0364930000000000
-75.5293520000000	0.0364800000000000
-75.5242045000000	0.0364670000000000
-75.5190570000000	0.0364550000000000
-75.5139085000000	0.0364420000000000
-75.5087600000000	0.0364300000000000
-75.5036110000000	0.0364170000000000
-75.4984620000000	0.0364040000000000
-75.4933115000000	0.0363920000000000
-75.4881610000000	0.0363790000000000
-75.4830095000000	0.0363660000000000
-75.4778580000000	0.0363540000000000
-75.4727060000000	0.0363410000000000
-75.4675540000000	0.0363280000000000
-75.4624010000000	0.0363160000000000
-75.4572480000000	0.0363030000000000
-75.4520940000000	0.0362900000000000
-75.4469400000000	0.0362780000000000
-75.4417850000000	0.0362650000000000
-75.4366300000000	0.0362520000000000
-75.4314740000000	0.0362400000000000
-75.4263180000000	0.0362270000000000
-75.4211570000000	0.0362140000000000
-75.4159960000000	0.0362020000000000
-75.4108385000000	0.0361890000000000
-75.4056810000000	0.0361760000000000
-75.4005220000000	0.0361640000000000
-75.3953630000000	0.0361510000000000
-75.3902035000000	0.0361380000000000
-75.3850440000000	0.0361250000000000
-75.3798835000000	0.0361130000000000
-75.3747230000000	0.0361000000000000
-75.3695615000000	0.0360870000000000
-75.3644000000000	0.0360750000000000
-75.3592375000000	0.0360620000000000
-75.3540750000000	0.0360490000000000
-75.3489120000000	0.0360360000000000
-75.3437490000000	0.0360240000000000
-75.3385845000000	0.0360110000000000
-75.3334200000000	0.0359980000000000
-75.3282550000000	0.0359850000000000
-75.3230900000000	0.0359730000000000
-75.3179235000000	0.0359600000000000
-75.3127570000000	0.0359470000000000
-75.3075900000000	0.0359340000000000
-75.3024230000000	0.0359220000000000
-75.2972550000000	0.0359090000000000
-75.2920870000000	0.0358960000000000
-75.2869140000000	0.0358830000000000
-75.2817410000000	0.0358710000000000
-75.2765715000000	0.0358580000000000
-75.2714020000000	0.0358450000000000
-75.2662310000000	0.0358320000000000
-75.2610600000000	0.0358190000000000
-75.2558885000000	0.0358070000000000
-75.2507170000000	0.0357940000000000
-75.2455440000000	0.0357810000000000
-75.2403710000000	0.0357680000000000
-75.2351975000000	0.0357560000000000
-75.2300240000000	0.0357430000000000
-75.2248495000000	0.0357300000000000
-75.2196750000000	0.0357170000000000
-75.2145000000000	0.0357040000000000
-75.2093250000000	0.0356910000000000
-75.2041485000000	0.0356790000000000
-75.1989720000000	0.0356660000000000
-75.1937945000000	0.0356530000000000
-75.1886170000000	0.0356400000000000
-75.1834390000000	0.0356270000000000
-75.1782610000000	0.0356140000000000
-75.1730820000000	0.0356020000000000
-75.1679030000000	0.0355890000000000
-75.1627185000000	0.0355760000000000
-75.1575340000000	0.0355630000000000
-75.1523530000000	0.0355500000000000
-75.1471720000000	0.0355370000000000
-75.1419905000000	0.0355240000000000
-75.1368090000000	0.0355120000000000
-75.1316260000000	0.0354990000000000
-75.1264430000000	0.0354860000000000
-75.1212590000000	0.0354730000000000
-75.1160750000000	0.0354600000000000
-75.1108905000000	0.0354470000000000
-75.1057060000000	0.0354340000000000
-75.1005205000000	0.0354210000000000
-75.0953350000000	0.0354090000000000
-75.0901485000000	0.0353960000000000
-75.0849620000000	0.0353830000000000
-75.0797745000000	0.0353700000000000
-75.0745870000000	0.0353570000000000
-75.0693985000000	0.0353440000000000
-75.0642100000000	0.0353310000000000
-75.0590210000000	0.0353180000000000
-75.0538320000000	0.0353050000000000
-75.0486415000000	0.0352920000000000
-75.0434510000000	0.0352790000000000
-75.0382600000000	0.0352660000000000
-75.0330690000000	0.0352540000000000
-75.0278725000000	0.0352410000000000
-75.0226760000000	0.0352280000000000
-75.0174830000000	0.0352150000000000
-75.0122900000000	0.0352020000000000
-75.0070960000000	0.0351890000000000
-75.0019020000000	0.0351760000000000
-74.9967075000000	0.0351630000000000
-74.9915130000000	0.0351500000000000
-74.9863170000000	0.0351370000000000
-74.9811210000000	0.0351240000000000
-74.9759245000000	0.0351110000000000
-74.9707280000000	0.0350980000000000
-74.9655300000000	0.0350850000000000
-74.9603320000000	0.0350720000000000
-74.9551335000000	0.0350590000000000
-74.9499350000000	0.0350460000000000
-74.9447355000000	0.0350330000000000
-74.9395360000000	0.0350200000000000
-74.9343360000000	0.0350070000000000
-74.9291360000000	0.0349940000000000
-74.9239345000000	0.0349810000000000
-74.9187330000000	0.0349680000000000
-74.9135305000000	0.0349550000000000
-74.9083280000000	0.0349420000000000
-74.9031250000000	0.0349290000000000
-74.8979220000000	0.0349160000000000
-74.8927135000000	0.0349030000000000
-74.8875050000000	0.0348900000000000
-74.8823000000000	0.0348770000000000
-74.8770950000000	0.0348640000000000
-74.8718890000000	0.0348510000000000
-74.8666830000000	0.0348380000000000
-74.8614760000000	0.0348250000000000
-74.8562690000000	0.0348120000000000
-74.8510615000000	0.0347990000000000
-74.8458540000000	0.0347860000000000
-74.8406450000000	0.0347730000000000
-74.8354360000000	0.0347590000000000
-74.8302265000000	0.0347460000000000
-74.8250170000000	0.0347330000000000
-74.8198065000000	0.0347200000000000
-74.8145960000000	0.0347070000000000
-74.8093845000000	0.0346940000000000
-74.8041730000000	0.0346810000000000
-74.7989605000000	0.0346680000000000
-74.7937480000000	0.0346550000000000
-74.7885350000000	0.0346420000000000
-74.7833220000000	0.0346290000000000
-74.7781075000000	0.0346150000000000
-74.7728930000000	0.0346020000000000
-74.7676735000000	0.0345890000000000
-74.7624540000000	0.0345760000000000
-74.7572380000000	0.0345630000000000
-74.7520220000000	0.0345500000000000
-74.7468050000000	0.0345370000000000
-74.7415880000000	0.0345240000000000
-74.7363700000000	0.0345110000000000
-74.7311520000000	0.0344970000000000
-74.7259330000000	0.0344840000000000
-74.7207140000000	0.0344710000000000
-74.7154945000000	0.0344580000000000
-74.7102750000000	0.0344450000000000
-74.7050540000000	0.0344320000000000
-74.6998330000000	0.0344190000000000
-74.6946115000000	0.0344050000000000
-74.6893900000000	0.0343920000000000
-74.6841675000000	0.0343790000000000
-74.6789450000000	0.0343660000000000
-74.6737215000000	0.0343530000000000
-74.6684980000000	0.0343400000000000
-74.6632735000000	0.0343260000000000
-74.6580490000000	0.0343130000000000
-74.6528240000000	0.0343000000000000
-74.6475990000000	0.0342870000000000
-74.6423725000000	0.0342740000000000
-74.6371460000000	0.0342610000000000
-74.6319145000000	0.0342470000000000
-74.6266830000000	0.0342340000000000
-74.6214550000000	0.0342210000000000
-74.6162270000000	0.0342080000000000
-74.6109980000000	0.0341940000000000
-74.6057690000000	0.0341810000000000
-74.6005390000000	0.0341680000000000
-74.5953090000000	0.0341550000000000
-74.5900780000000	0.0341420000000000
-74.5848470000000	0.0341280000000000
-74.5796155000000	0.0341150000000000
-74.5743840000000	0.0341020000000000
-74.5691515000000	0.0340890000000000
-74.5639190000000	0.0340750000000000
-74.5586855000000	0.0340620000000000
-74.5534520000000	0.0340490000000000
-74.5482175000000	0.0340360000000000
-74.5429830000000	0.0340220000000000
-74.5377475000000	0.0340090000000000
-74.5325120000000	0.0339960000000000
-74.5272755000000	0.0339830000000000
-74.5220390000000	0.0339690000000000
-74.5168020000000	0.0339560000000000
-74.5115650000000	0.0339430000000000
-74.5063220000000	0.0339300000000000
-74.5010790000000	0.0339160000000000
-74.4958400000000	0.0339030000000000
-74.4906010000000	0.0338900000000000
-74.4853610000000	0.0338760000000000
-74.4801210000000	0.0338630000000000
-74.4748800000000	0.0338500000000000
-74.4696390000000	0.0338360000000000
-74.4643970000000	0.0338230000000000
-74.4591550000000	0.0338100000000000
-74.4539125000000	0.0337970000000000
-74.4486700000000	0.0337830000000000
-74.4434260000000	0.0337700000000000
-74.4381820000000	0.0337570000000000
-74.4329375000000	0.0337430000000000
-74.4276930000000	0.0337300000000000
-74.4224475000000	0.0337170000000000
-74.4172020000000	0.0337030000000000
-74.4119555000000	0.0336900000000000
-74.4067090000000	0.0336770000000000
-74.4014620000000	0.0336630000000000
-74.3962150000000	0.0336500000000000
-74.3909665000000	0.0336370000000000
-74.3857180000000	0.0336230000000000
-74.3804690000000	0.0336100000000000
-74.3752200000000	0.0335970000000000
-74.3699650000000	0.0335830000000000
-74.3647100000000	0.0335700000000000
-74.3594590000000	0.0335560000000000
-74.3542080000000	0.0335430000000000
-74.3489560000000	0.0335300000000000
-74.3437040000000	0.0335160000000000
-74.3384510000000	0.0335030000000000
-74.3331980000000	0.0334890000000000
-74.3279445000000	0.0334760000000000
-74.3226910000000	0.0334630000000000
-74.3174360000000	0.0334490000000000
-74.3121810000000	0.0334360000000000
-74.3069255000000	0.0334230000000000
-74.3016700000000	0.0334090000000000
-74.2964135000000	0.0333960000000000
-74.2911570000000	0.0333820000000000
-74.2858995000000	0.0333690000000000
-74.2806420000000	0.0333550000000000
-74.2753840000000	0.0333420000000000
-74.2701260000000	0.0333290000000000
-74.2648665000000	0.0333150000000000
-74.2596070000000	0.0333020000000000
-74.2543470000000	0.0332880000000000
-74.2490870000000	0.0332750000000000
-74.2438210000000	0.0332610000000000
-74.2385550000000	0.0332480000000000
-74.2332930000000	0.0332340000000000
-74.2280310000000	0.0332210000000000
-74.2227680000000	0.0332080000000000
-74.2175050000000	0.0331940000000000
-74.2122410000000	0.0331810000000000
-74.2069770000000	0.0331670000000000
-74.2017125000000	0.0331540000000000
-74.1964480000000	0.0331400000000000
-74.1911825000000	0.0331270000000000
-74.1859170000000	0.0331130000000000
-74.1806500000000	0.0331000000000000
-74.1753830000000	0.0330860000000000
-74.1701155000000	0.0330730000000000
-74.1648480000000	0.0330590000000000
-74.1595800000000	0.0330460000000000
-74.1543120000000	0.0330320000000000
-74.1490425000000	0.0330190000000000
-74.1437730000000	0.0330050000000000
-74.1385025000000	0.0329920000000000
-74.1332320000000	0.0329780000000000
-74.1279610000000	0.0329650000000000
-74.1226900000000	0.0329510000000000
-74.1174180000000	0.0329380000000000
-74.1121460000000	0.0329240000000000
-74.1068680000000	0.0329100000000000
-74.1015900000000	0.0328970000000000
-74.0963160000000	0.0328830000000000
-74.0910420000000	0.0328700000000000
-74.0857675000000	0.0328560000000000
-74.0804930000000	0.0328430000000000
-74.0752170000000	0.0328290000000000
-74.0699410000000	0.0328160000000000
-74.0646645000000	0.0328020000000000
-74.0593880000000	0.0327880000000000
-74.0541105000000	0.0327750000000000
-74.0488330000000	0.0327610000000000
-74.0435545000000	0.0327480000000000
-74.0382760000000	0.0327340000000000
-74.0329965000000	0.0327210000000000
-74.0277170000000	0.0327070000000000
-74.0224370000000	0.0326930000000000
-74.0171570000000	0.0326800000000000
-74.0118755000000	0.0326660000000000
-74.0065940000000	0.0326530000000000
-74.0013120000000	0.0326390000000000
-73.9960300000000	0.0326250000000000
-73.9907470000000	0.0326120000000000
-73.9854640000000	0.0325980000000000
-73.9801750000000	0.0325850000000000
-73.9748860000000	0.0325710000000000
-73.9696010000000	0.0325570000000000
-73.9643160000000	0.0325440000000000
-73.9590305000000	0.0325300000000000
-73.9537450000000	0.0325160000000000
-73.9484585000000	0.0325030000000000
-73.9431720000000	0.0324890000000000
-73.9378840000000	0.0324760000000000
-73.9325960000000	0.0324620000000000
-73.9273075000000	0.0324480000000000
-73.9220190000000	0.0324350000000000
-73.9167300000000	0.0324210000000000
-73.9114410000000	0.0324070000000000
-73.9061505000000	0.0323940000000000
-73.9008600000000	0.0323800000000000
-73.8955685000000	0.0323660000000000
-73.8902770000000	0.0323530000000000
-73.8849850000000	0.0323390000000000
-73.8796930000000	0.0323250000000000
-73.8744000000000	0.0323110000000000
-73.8691070000000	0.0322980000000000
-73.8638130000000	0.0322840000000000
-73.8585190000000	0.0322700000000000
-73.8532240000000	0.0322570000000000
-73.8479290000000	0.0322430000000000
-73.8426285000000	0.0322290000000000
-73.8373280000000	0.0322160000000000
-73.8320310000000	0.0322020000000000
-73.8267340000000	0.0321880000000000
-73.8214365000000	0.0321740000000000
-73.8161390000000	0.0321610000000000
-73.8108405000000	0.0321470000000000
-73.8055420000000	0.0321330000000000
-73.8002425000000	0.0321200000000000
-73.7949430000000	0.0321060000000000
-73.7896430000000	0.0320920000000000
-73.7843430000000	0.0320780000000000
-73.7790415000000	0.0320650000000000
-73.7737400000000	0.0320510000000000
-73.7684380000000	0.0320370000000000
-73.7631360000000	0.0320230000000000
-73.7578330000000	0.0320100000000000
-73.7525300000000	0.0319960000000000
-73.7472260000000	0.0319820000000000
-73.7419220000000	0.0319680000000000
-73.7366170000000	0.0319540000000000
-73.7313120000000	0.0319410000000000
-73.7260060000000	0.0319270000000000
-73.7207000000000	0.0319130000000000
-73.7153935000000	0.0318990000000000
-73.7100870000000	0.0318860000000000
-73.7047740000000	0.0318720000000000
-73.6994610000000	0.0318580000000000
-73.6941525000000	0.0318440000000000
-73.6888440000000	0.0318300000000000
-73.6835345000000	0.0318170000000000
-73.6782250000000	0.0318030000000000
-73.6729150000000	0.0317890000000000
-73.6676050000000	0.0317750000000000
-73.6622935000000	0.0317610000000000
-73.6569820000000	0.0317470000000000
-73.6516700000000	0.0317340000000000
-73.6463580000000	0.0317200000000000
-73.6410450000000	0.0317060000000000
-73.6357320000000	0.0316920000000000
-73.6304180000000	0.0316780000000000
-73.6251040000000	0.0316640000000000
-73.6197890000000	0.0316510000000000
-73.6144740000000	0.0316370000000000
-73.6091585000000	0.0316230000000000
-73.6038430000000	0.0316090000000000
-73.5985260000000	0.0315950000000000
-73.5932090000000	0.0315810000000000
-73.5878915000000	0.0315670000000000
-73.5825740000000	0.0315540000000000
-73.5772505000000	0.0315400000000000
-73.5719270000000	0.0315260000000000
-73.5666075000000	0.0315120000000000
-73.5612880000000	0.0314980000000000
-73.5559675000000	0.0314840000000000
-73.5506470000000	0.0314700000000000
-73.5453260000000	0.0314560000000000
-73.5400050000000	0.0314420000000000
-73.5346825000000	0.0314290000000000
-73.5293600000000	0.0314150000000000
-73.5240370000000	0.0314010000000000
-73.5187140000000	0.0313870000000000
-73.5133900000000	0.0313730000000000
-73.5080660000000	0.0313590000000000
-73.5027415000000	0.0313450000000000
-73.4974170000000	0.0313310000000000
-73.4920910000000	0.0313170000000000
-73.4867650000000	0.0313030000000000
-73.4814385000000	0.0312890000000000
-73.4761120000000	0.0312750000000000
-73.4707845000000	0.0312610000000000
-73.4654570000000	0.0312470000000000
-73.4601285000000	0.0312330000000000
-73.4548000000000	0.0312200000000000
-73.4494705000000	0.0312060000000000
-73.4441410000000	0.0311920000000000
-73.4388055000000	0.0311780000000000
-73.4334700000000	0.0311640000000000
-73.4281385000000	0.0311500000000000
-73.4228070000000	0.0311360000000000
-73.4174750000000	0.0311220000000000
-73.4121430000000	0.0311080000000000
-73.4068100000000	0.0310940000000000
-73.4014770000000	0.0310800000000000
-73.3961430000000	0.0310660000000000
-73.3908090000000	0.0310520000000000
-73.3854745000000	0.0310380000000000
-73.3801400000000	0.0310240000000000
-73.3748040000000	0.0310100000000000
-73.3694680000000	0.0309960000000000
-73.3641315000000	0.0309820000000000
-73.3587950000000	0.0309680000000000
-73.3534575000000	0.0309540000000000
-73.3481200000000	0.0309400000000000
-73.3427815000000	0.0309260000000000
-73.3374430000000	0.0309120000000000
-73.3321035000000	0.0308980000000000
-73.3267640000000	0.0308840000000000
-73.3214240000000	0.0308690000000000
-73.3160840000000	0.0308550000000000
-73.3107375000000	0.0308410000000000
-73.3053910000000	0.0308270000000000
-73.3000490000000	0.0308130000000000
-73.2947070000000	0.0307990000000000
-73.2893640000000	0.0307850000000000
-73.2840210000000	0.0307710000000000
-73.2786770000000	0.0307570000000000
-73.2733330000000	0.0307430000000000
-73.2679880000000	0.0307290000000000
-73.2626430000000	0.0307150000000000
-73.2572975000000	0.0307010000000000
-73.2519520000000	0.0306870000000000
-73.2466055000000	0.0306730000000000
-73.2412590000000	0.0306580000000000
-73.2359115000000	0.0306440000000000
-73.2305640000000	0.0306300000000000
-73.2252155000000	0.0306160000000000
-73.2198670000000	0.0306020000000000
-73.2145180000000	0.0305880000000000
-73.2091690000000	0.0305740000000000
-73.2038185000000	0.0305600000000000
-73.1984680000000	0.0305460000000000
-73.1931170000000	0.0305310000000000
-73.1877660000000	0.0305170000000000
-73.1824140000000	0.0305030000000000
-73.1770620000000	0.0304890000000000
-73.1717040000000	0.0304750000000000
-73.1663460000000	0.0304610000000000
-73.1609920000000	0.0304470000000000
-73.1556380000000	0.0304320000000000
-73.1502835000000	0.0304180000000000
-73.1449290000000	0.0304040000000000
-73.1395730000000	0.0303900000000000
-73.1342170000000	0.0303760000000000
-73.1288605000000	0.0303620000000000
-73.1235040000000	0.0303470000000000
-73.1181470000000	0.0303330000000000
-73.1127900000000	0.0303190000000000
-73.1074315000000	0.0303050000000000
-73.1020730000000	0.0302910000000000
-73.0967140000000	0.0302770000000000
-73.0913550000000	0.0302620000000000
-73.0859945000000	0.0302480000000000
-73.0806340000000	0.0302340000000000
-73.0752730000000	0.0302200000000000
-73.0699120000000	0.0302060000000000
-73.0645505000000	0.0301910000000000
-73.0591890000000	0.0301770000000000
-73.0538260000000	0.0301630000000000
-73.0484630000000	0.0301490000000000
-73.0430940000000	0.0301350000000000
-73.0377250000000	0.0301200000000000
-73.0323600000000	0.0301060000000000
-73.0269950000000	0.0300920000000000
-73.0216295000000	0.0300780000000000
-73.0162640000000	0.0300630000000000
-73.0108980000000	0.0300490000000000
-73.0055320000000	0.0300350000000000
-73.0001645000000	0.0300210000000000
-72.9947970000000	0.0300060000000000
-72.9894285000000	0.0299920000000000
-72.9840600000000	0.0299780000000000
-72.9786910000000	0.0299640000000000
-72.9733220000000	0.0299490000000000
-72.9679520000000	0.0299350000000000
-72.9625820000000	0.0299210000000000
-72.9572110000000	0.0299060000000000
-72.9518400000000	0.0298920000000000
-72.9464685000000	0.0298780000000000
-72.9410970000000	0.0298640000000000
-72.9357240000000	0.0298490000000000
-72.9303510000000	0.0298350000000000
-72.9249775000000	0.0298210000000000
-72.9196040000000	0.0298070000000000
-72.9142295000000	0.0297920000000000
-72.9088550000000	0.0297780000000000
-72.9034740000000	0.0297640000000000
-72.8980930000000	0.0297490000000000
-72.8927170000000	0.0297350000000000
-72.8873410000000	0.0297210000000000
-72.8819635000000	0.0297060000000000
-72.8765860000000	0.0296920000000000
-72.8712080000000	0.0296780000000000
-72.8658300000000	0.0296630000000000
-72.8604510000000	0.0296490000000000
-72.8550720000000	0.0296350000000000
-72.8496920000000	0.0296200000000000
-72.8443120000000	0.0296060000000000
-72.8389315000000	0.0295920000000000
-72.8335510000000	0.0295770000000000
-72.8281690000000	0.0295630000000000
-72.8227870000000	0.0295480000000000
-72.8174045000000	0.0295340000000000
-72.8120220000000	0.0295200000000000
-72.8066385000000	0.0295050000000000
-72.8012550000000	0.0294910000000000
-72.7958705000000	0.0294770000000000
-72.7904860000000	0.0294620000000000
-72.7851010000000	0.0294480000000000
-72.7797160000000	0.0294330000000000
-72.7743240000000	0.0294190000000000
-72.7689320000000	0.0294050000000000
-72.7635450000000	0.0293900000000000
-72.7581580000000	0.0293760000000000
-72.7527700000000	0.0293610000000000
-72.7473820000000	0.0293470000000000
-72.7419930000000	0.0293330000000000
-72.7366040000000	0.0293180000000000
-72.7312145000000	0.0293040000000000
-72.7258250000000	0.0292890000000000
-72.7204340000000	0.0292750000000000
-72.7150430000000	0.0292600000000000
-72.7096515000000	0.0292460000000000
-72.7042600000000	0.0292320000000000
-72.6988675000000	0.0292170000000000
-72.6934750000000	0.0292030000000000
-72.6880815000000	0.0291880000000000
-72.6826880000000	0.0291740000000000
-72.6772940000000	0.0291590000000000
-72.6719000000000	0.0291450000000000
-72.6665050000000	0.0291300000000000
-72.6611100000000	0.0291160000000000
-72.6557140000000	0.0291010000000000
-72.6503180000000	0.0290870000000000
-72.6449210000000	0.0290730000000000
-72.6395240000000	0.0290580000000000
-72.6341205000000	0.0290440000000000
-72.6287170000000	0.0290290000000000
-72.6233180000000	0.0290150000000000
-72.6179190000000	0.0290000000000000
-72.6125195000000	0.0289860000000000
-72.6071200000000	0.0289710000000000
-72.6017195000000	0.0289570000000000
-72.5963190000000	0.0289420000000000
-72.5909175000000	0.0289280000000000
-72.5855160000000	0.0289130000000000
-72.5801135000000	0.0288990000000000
-72.5747110000000	0.0288840000000000
-72.5693080000000	0.0288700000000000
-72.5639050000000	0.0288550000000000
-72.5585010000000	0.0288400000000000
-72.5530970000000	0.0288260000000000
-72.5476920000000	0.0288110000000000
-72.5422870000000	0.0287970000000000
-72.5368810000000	0.0287820000000000
-72.5314750000000	0.0287680000000000
-72.5260680000000	0.0287530000000000
-72.5206610000000	0.0287390000000000
-72.5152535000000	0.0287240000000000
-72.5098460000000	0.0287100000000000
-72.5044375000000	0.0286950000000000
-72.4990290000000	0.0286800000000000
-72.4936135000000	0.0286660000000000
-72.4881980000000	0.0286510000000000
-72.4827880000000	0.0286370000000000
-72.4773780000000	0.0286220000000000
-72.4719665000000	0.0286070000000000
-72.4665550000000	0.0285930000000000
-72.4611430000000	0.0285780000000000
-72.4557310000000	0.0285640000000000
-72.4503180000000	0.0285490000000000
-72.4449050000000	0.0285340000000000
-72.4394910000000	0.0285200000000000
-72.4340770000000	0.0285050000000000
-72.4286620000000	0.0284910000000000
-72.4232470000000	0.0284760000000000
-72.4178315000000	0.0284610000000000
-72.4124160000000	0.0284470000000000
-72.4069990000000	0.0284320000000000
-72.4015820000000	0.0284180000000000
-72.3961645000000	0.0284030000000000
-72.3907470000000	0.0283880000000000
-72.3853290000000	0.0283740000000000
-72.3799110000000	0.0283590000000000
-72.3744915000000	0.0283440000000000
-72.3690720000000	0.0283300000000000
-72.3636460000000	0.0283150000000000
-72.3582200000000	0.0283000000000000
-72.3527990000000	0.0282860000000000
-72.3473780000000	0.0282710000000000
-72.3419560000000	0.0282560000000000
-72.3365340000000	0.0282420000000000
-72.3311110000000	0.0282270000000000
-72.3256880000000	0.0282120000000000
-72.3202645000000	0.0281980000000000
-72.3148410000000	0.0281830000000000
-72.3094160000000	0.0281680000000000
-72.3039910000000	0.0281540000000000
-72.2985655000000	0.0281390000000000
-72.2931400000000	0.0281240000000000
-72.2877135000000	0.0281090000000000
-72.2822870000000	0.0280950000000000
-72.2768600000000	0.0280800000000000
-72.2714330000000	0.0280650000000000
-72.2660045000000	0.0280510000000000
-72.2605760000000	0.0280360000000000
-72.2551470000000	0.0280210000000000
-72.2497180000000	0.0280060000000000
-72.2442880000000	0.0279920000000000
-72.2388580000000	0.0279770000000000
-72.2334270000000	0.0279620000000000
-72.2279960000000	0.0279470000000000
-72.2225585000000	0.0279330000000000
-72.2171210000000	0.0279180000000000
-72.2116885000000	0.0279030000000000
-72.2062560000000	0.0278880000000000
-72.2008220000000	0.0278740000000000
-72.1953880000000	0.0278590000000000
-72.1899540000000	0.0278440000000000
-72.1845200000000	0.0278290000000000
-72.1790845000000	0.0278150000000000
-72.1736490000000	0.0278000000000000
-72.1682125000000	0.0277850000000000
-72.1627760000000	0.0277700000000000
-72.1573390000000	0.0277550000000000
-72.1519020000000	0.0277410000000000
-72.1464640000000	0.0277260000000000
-72.1410260000000	0.0277110000000000
-72.1355870000000	0.0276960000000000
-72.1301480000000	0.0276810000000000
-72.1247085000000	0.0276670000000000
-72.1192690000000	0.0276520000000000
-72.1138280000000	0.0276370000000000
-72.1083870000000	0.0276220000000000
-72.1029455000000	0.0276070000000000
-72.0975040000000	0.0275930000000000
-72.0920555000000	0.0275780000000000
-72.0866070000000	0.0275630000000000
-72.0811640000000	0.0275480000000000
-72.0757210000000	0.0275330000000000
-72.0702765000000	0.0275180000000000
-72.0648320000000	0.0275030000000000
-72.0593870000000	0.0274890000000000
-72.0539420000000	0.0274740000000000
-72.0484960000000	0.0274590000000000
-72.0430500000000	0.0274440000000000
-72.0376030000000	0.0274290000000000
-72.0321560000000	0.0274140000000000
-72.0267085000000	0.0274000000000000
-72.0212610000000	0.0273850000000000
-72.0158120000000	0.0273700000000000
-72.0103630000000	0.0273550000000000
-72.0049135000000	0.0273400000000000
-71.9994640000000	0.0273250000000000
-71.9940135000000	0.0273100000000000
-71.9885630000000	0.0272950000000000
-71.9831120000000	0.0272800000000000
-71.9776610000000	0.0272660000000000
-71.9722085000000	0.0272510000000000
-71.9667560000000	0.0272360000000000
-71.9613030000000	0.0272210000000000
-71.9558500000000	0.0272060000000000
-71.9503900000000	0.0271910000000000
-71.9449300000000	0.0271760000000000
-71.9394750000000	0.0271610000000000
-71.9340200000000	0.0271460000000000
-71.9285645000000	0.0271310000000000
-71.9231090000000	0.0271160000000000
-71.9176520000000	0.0271010000000000
-71.9121950000000	0.0270860000000000
-71.9067375000000	0.0270710000000000
-71.9012800000000	0.0270560000000000
-71.8958215000000	0.0270420000000000
-71.8903630000000	0.0270270000000000
-71.8849040000000	0.0270120000000000
-71.8794450000000	0.0269970000000000
-71.8739845000000	0.0269820000000000
-71.8685240000000	0.0269670000000000
-71.8630630000000	0.0269520000000000
-71.8576020000000	0.0269370000000000
-71.8521400000000	0.0269220000000000
-71.8466780000000	0.0269070000000000
-71.8412150000000	0.0268920000000000
-71.8357520000000	0.0268770000000000
-71.8302885000000	0.0268620000000000
-71.8248250000000	0.0268470000000000
-71.8193540000000	0.0268320000000000
-71.8138830000000	0.0268170000000000
-71.8084175000000	0.0268020000000000
-71.8029520000000	0.0267870000000000
-71.7974855000000	0.0267720000000000
-71.7920190000000	0.0267570000000000
-71.7865520000000	0.0267420000000000
-71.7810850000000	0.0267270000000000
-71.7756165000000	0.0267120000000000
-71.7701480000000	0.0266970000000000
-71.7646790000000	0.0266820000000000
-71.7592100000000	0.0266660000000000
-71.7537400000000	0.0266520000000000
-71.7482700000000	0.0266360000000000
-71.7427995000000	0.0266210000000000
-71.7373290000000	0.0266060000000000
-71.7318570000000	0.0265910000000000
-71.7263850000000	0.0265760000000000
-71.7209125000000	0.0265610000000000
-71.7154400000000	0.0265460000000000
-71.7099665000000	0.0265310000000000
-71.7044930000000	0.0265160000000000
-71.6990185000000	0.0265010000000000
-71.6935440000000	0.0264860000000000
-71.6880690000000	0.0264710000000000
-71.6825940000000	0.0264560000000000
-71.6771115000000	0.0264400000000000
-71.6716290000000	0.0264250000000000
-71.6661520000000	0.0264100000000000
-71.6606750000000	0.0263950000000000
-71.6551970000000	0.0263800000000000
-71.6497190000000	0.0263650000000000
-71.6442405000000	0.0263500000000000
-71.6387620000000	0.0263350000000000
-71.6332820000000	0.0263200000000000
-71.6278020000000	0.0263040000000000
-71.6223215000000	0.0262890000000000
-71.6168410000000	0.0262740000000000
-71.6113595000000	0.0262590000000000
-71.6058780000000	0.0262440000000000
-71.6003960000000	0.0262290000000000
-71.5949140000000	0.0262140000000000
-71.5894305000000	0.0261980000000000
-71.5839470000000	0.0261830000000000
-71.5784630000000	0.0261680000000000
-71.5729790000000	0.0261530000000000
-71.5674940000000	0.0261380000000000
-71.5620090000000	0.0261230000000000
-71.5565235000000	0.0261070000000000
-71.5510380000000	0.0260920000000000
-71.5455510000000	0.0260770000000000
-71.5400640000000	0.0260620000000000
-71.5345700000000	0.0260470000000000
-71.5290760000000	0.0260320000000000
-71.5235875000000	0.0260160000000000
-71.5180990000000	0.0260010000000000
-71.5126100000000	0.0259860000000000
-71.5071210000000	0.0259710000000000
-71.5016305000000	0.0259560000000000
-71.4961400000000	0.0259400000000000
-71.4906490000000	0.0259250000000000
-71.4851580000000	0.0259100000000000
-71.4796660000000	0.0258950000000000
-71.4741740000000	0.0258800000000000
-71.4686810000000	0.0258640000000000
-71.4631880000000	0.0258490000000000
-71.4576940000000	0.0258340000000000
-71.4522000000000	0.0258190000000000
-71.4467055000000	0.0258030000000000
-71.4412110000000	0.0257880000000000
-71.4357155000000	0.0257730000000000
-71.4302200000000	0.0257580000000000
-71.4247235000000	0.0257420000000000
-71.4192270000000	0.0257270000000000
-71.4137295000000	0.0257120000000000
-71.4082320000000	0.0256970000000000
-71.4027275000000	0.0256810000000000
-71.3972230000000	0.0256660000000000
-71.3917240000000	0.0256510000000000
-71.3862250000000	0.0256350000000000
-71.3807250000000	0.0256200000000000
-71.3752250000000	0.0256050000000000
-71.3697245000000	0.0255900000000000
-71.3642240000000	0.0255740000000000
-71.3587220000000	0.0255590000000000
-71.3532200000000	0.0255440000000000
-71.3477175000000	0.0255280000000000
-71.3422150000000	0.0255130000000000
-71.3367115000000	0.0254980000000000
-71.3312080000000	0.0254820000000000
-71.3257035000000	0.0254670000000000
-71.3201990000000	0.0254520000000000
-71.3146940000000	0.0254360000000000
-71.3091890000000	0.0254210000000000
-71.3036830000000	0.0254060000000000
-71.2981770000000	0.0253910000000000
-71.2926700000000	0.0253750000000000
-71.2871630000000	0.0253600000000000
-71.2816550000000	0.0253440000000000
-71.2761470000000	0.0253290000000000
-71.2706385000000	0.0253140000000000
-71.2651300000000	0.0252990000000000
-71.2596140000000	0.0252830000000000
-71.2540980000000	0.0252680000000000
-71.2485870000000	0.0252520000000000
-71.2430760000000	0.0252370000000000
-71.2375650000000	0.0252220000000000
-71.2320540000000	0.0252060000000000
-71.2265415000000	0.0251910000000000
-71.2210290000000	0.0251750000000000
-71.2155160000000	0.0251600000000000
-71.2100030000000	0.0251450000000000
-71.2044890000000	0.0251290000000000
-71.1989750000000	0.0251140000000000
-71.1934600000000	0.0250980000000000
-71.1879450000000	0.0250830000000000
-71.1824295000000	0.0250680000000000
-71.1769140000000	0.0250520000000000
-71.1713970000000	0.0250370000000000
-71.1658800000000	0.0250210000000000
-71.1603625000000	0.0250060000000000
-71.1548450000000	0.0249910000000000
-71.1493265000000	0.0249750000000000
-71.1438080000000	0.0249600000000000
-71.1382890000000	0.0249440000000000
-71.1327700000000	0.0249290000000000
-71.1272435000000	0.0249130000000000
-71.1217170000000	0.0248980000000000
-71.1161955000000	0.0248830000000000
-71.1106740000000	0.0248670000000000
-71.1051525000000	0.0248520000000000
-71.0996310000000	0.0248360000000000
-71.0941080000000	0.0248210000000000
-71.0885850000000	0.0248050000000000
-71.0830615000000	0.0247900000000000
-71.0775380000000	0.0247740000000000
-71.0720135000000	0.0247590000000000
-71.0664890000000	0.0247430000000000
-71.0609635000000	0.0247280000000000
-71.0554380000000	0.0247120000000000
-71.0499115000000	0.0246970000000000
-71.0443850000000	0.0246810000000000
-71.0388580000000	0.0246660000000000
-71.0333310000000	0.0246500000000000
-71.0278030000000	0.0246350000000000
-71.0222750000000	0.0246190000000000
-71.0167460000000	0.0246040000000000
-71.0112170000000	0.0245880000000000
-71.0056870000000	0.0245730000000000
-71.0001570000000	0.0245570000000000
-70.9946265000000	0.0245420000000000
-70.9890960000000	0.0245260000000000
-70.9835580000000	0.0245110000000000
-70.9780200000000	0.0244950000000000
-70.9724875000000	0.0244800000000000
-70.9669550000000	0.0244640000000000
-70.9614215000000	0.0244490000000000
-70.9558880000000	0.0244330000000000
-70.9503540000000	0.0244170000000000
-70.9448200000000	0.0244020000000000
-70.9392850000000	0.0243860000000000
-70.9337500000000	0.0243710000000000
-70.9282140000000	0.0243550000000000
-70.9226780000000	0.0243400000000000
-70.9171410000000	0.0243240000000000
-70.9116040000000	0.0243080000000000
-70.9060665000000	0.0242930000000000
-70.9005290000000	0.0242770000000000
-70.8949905000000	0.0242620000000000
-70.8894520000000	0.0242460000000000
-70.8839125000000	0.0242300000000000
-70.8783730000000	0.0242150000000000
-70.8728330000000	0.0241990000000000
-70.8672930000000	0.0241840000000000
-70.8617515000000	0.0241680000000000
-70.8562100000000	0.0241520000000000
-70.8506615000000	0.0241370000000000
-70.8451130000000	0.0241210000000000
-70.8395700000000	0.0241060000000000
-70.8340270000000	0.0240900000000000
-70.8284830000000	0.0240740000000000
-70.8229390000000	0.0240590000000000
-70.8173945000000	0.0240430000000000
-70.8118500000000	0.0240270000000000
-70.8063045000000	0.0240120000000000
-70.8007590000000	0.0239960000000000
-70.7952125000000	0.0239810000000000
-70.7896660000000	0.0239650000000000
-70.7841190000000	0.0239490000000000
-70.7785720000000	0.0239330000000000
-70.7730235000000	0.0239180000000000
-70.7674750000000	0.0239020000000000
-70.7619260000000	0.0238860000000000
-70.7563770000000	0.0238710000000000
-70.7508270000000	0.0238550000000000
-70.7452770000000	0.0238390000000000
-70.7397265000000	0.0238240000000000
-70.7341760000000	0.0238080000000000
-70.7286245000000	0.0237920000000000
-70.7230730000000	0.0237770000000000
-70.7175205000000	0.0237610000000000
-70.7119680000000	0.0237450000000000
-70.7064075000000	0.0237300000000000
-70.7008470000000	0.0237140000000000
-70.6952930000000	0.0236980000000000
-70.6897390000000	0.0236820000000000
-70.6841840000000	0.0236670000000000
-70.6786290000000	0.0236510000000000
-70.6730730000000	0.0236350000000000
-70.6675170000000	0.0236190000000000
-70.6619600000000	0.0236040000000000
-70.6564030000000	0.0235880000000000
-70.6508450000000	0.0235720000000000
-70.6452870000000	0.0235570000000000
-70.6397285000000	0.0235410000000000
-70.6341700000000	0.0235250000000000
-70.6286105000000	0.0235090000000000
-70.6230510000000	0.0234940000000000
-70.6174905000000	0.0234780000000000
-70.6119300000000	0.0234620000000000
-70.6063690000000	0.0234460000000000
-70.6008080000000	0.0234300000000000
-70.5952460000000	0.0234150000000000
-70.5896840000000	0.0233990000000000
-70.5841210000000	0.0233830000000000
-70.5785580000000	0.0233670000000000
-70.5729875000000	0.0233510000000000
-70.5674170000000	0.0233360000000000
-70.5618520000000	0.0233200000000000
-70.5562870000000	0.0233040000000000
-70.5507215000000	0.0232880000000000
-70.5451560000000	0.0232720000000000
-70.5395895000000	0.0232570000000000
-70.5340230000000	0.0232410000000000
-70.5284555000000	0.0232250000000000
-70.5228880000000	0.0232090000000000
-70.5173200000000	0.0231930000000000
-70.5117520000000	0.0231780000000000
-70.5061830000000	0.0231620000000000
-70.5006140000000	0.0231460000000000
-70.4950440000000	0.0231300000000000
-70.4894740000000	0.0231140000000000
-70.4839035000000	0.0230980000000000
-70.4783330000000	0.0230830000000000
-70.4727610000000	0.0230670000000000
-70.4671890000000	0.0230510000000000
-70.4616165000000	0.0230350000000000
-70.4560440000000	0.0230190000000000
-70.4504705000000	0.0230030000000000
-70.4448970000000	0.0229870000000000
-70.4393230000000	0.0229710000000000
-70.4337490000000	0.0229560000000000
-70.4281670000000	0.0229400000000000
-70.4225850000000	0.0229240000000000
-70.4170090000000	0.0229080000000000
-70.4114330000000	0.0228920000000000
-70.4058560000000	0.0228760000000000
-70.4002790000000	0.0228600000000000
-70.3947015000000	0.0228440000000000
-70.3891240000000	0.0228280000000000
-70.3835450000000	0.0228130000000000
-70.3779660000000	0.0227970000000000
-70.3723865000000	0.0227810000000000
-70.3668070000000	0.0227650000000000
-70.3612270000000	0.0227490000000000
-70.3556470000000	0.0227330000000000
-70.3500655000000	0.0227170000000000
-70.3444840000000	0.0227010000000000
-70.3389020000000	0.0226850000000000
-70.3333200000000	0.0226690000000000
-70.3277370000000	0.0226530000000000
-70.3221540000000	0.0226370000000000
-70.3165700000000	0.0226210000000000
-70.3109860000000	0.0226050000000000
-70.3054015000000	0.0225890000000000
-70.2998170000000	0.0225730000000000
-70.2942315000000	0.0225570000000000
-70.2886460000000	0.0225420000000000
-70.2830525000000	0.0225250000000000
-70.2774590000000	0.0225090000000000
-70.2718720000000	0.0224940000000000
-70.2662850000000	0.0224780000000000
-70.2606965000000	0.0224620000000000
-70.2551080000000	0.0224460000000000
-70.2495190000000	0.0224300000000000
-70.2439300000000	0.0224140000000000
-70.2383405000000	0.0223980000000000
-70.2327510000000	0.0223820000000000
-70.2271600000000	0.0223660000000000
-70.2215690000000	0.0223500000000000
-70.2159775000000	0.0223330000000000
-70.2103860000000	0.0223180000000000
-70.2047935000000	0.0223010000000000
-70.1992010000000	0.0222850000000000
-70.1936075000000	0.0222690000000000
-70.1880140000000	0.0222530000000000
-70.1824200000000	0.0222370000000000
-70.1768260000000	0.0222210000000000
-70.1712310000000	0.0222050000000000
-70.1656360000000	0.0221890000000000
-70.1600400000000	0.0221730000000000
-70.1544440000000	0.0221570000000000
-70.1488400000000	0.0221410000000000
-70.1432360000000	0.0221250000000000
-70.1376385000000	0.0221090000000000
-70.1320410000000	0.0220930000000000
-70.1264425000000	0.0220770000000000
-70.1208440000000	0.0220610000000000
-70.1152445000000	0.0220450000000000
-70.1096450000000	0.0220290000000000
-70.1040445000000	0.0220130000000000
-70.0984440000000	0.0219960000000000
-70.0928430000000	0.0219800000000000
-70.0872420000000	0.0219640000000000
-70.0816400000000	0.0219480000000000
-70.0760380000000	0.0219320000000000
-70.0704350000000	0.0219160000000000
-70.0648320000000	0.0219000000000000
-70.0592285000000	0.0218840000000000
-70.0536250000000	0.0218680000000000
-70.0480205000000	0.0218510000000000
-70.0424160000000	0.0218350000000000
-70.0368105000000	0.0218190000000000
-70.0312050000000	0.0218030000000000
-70.0255985000000	0.0217870000000000
-70.0199920000000	0.0217710000000000
-70.0143850000000	0.0217550000000000
-70.0087780000000	0.0217390000000000
-70.0031630000000	0.0217220000000000
-69.9975480000000	0.0217060000000000
-69.9919390000000	0.0216900000000000
-69.9863300000000	0.0216740000000000
-69.9807200000000	0.0216580000000000
-69.9751100000000	0.0216420000000000
-69.9694995000000	0.0216250000000000
-69.9638890000000	0.0216090000000000
-69.9582775000000	0.0215930000000000
-69.9526660000000	0.0215770000000000
-69.9470535000000	0.0215610000000000
-69.9414410000000	0.0215440000000000
-69.9358280000000	0.0215280000000000
-69.9302150000000	0.0215120000000000
-69.9246010000000	0.0214960000000000
-69.9189870000000	0.0214800000000000
-69.9133720000000	0.0214630000000000
-69.9077570000000	0.0214470000000000
-69.9021410000000	0.0214310000000000
-69.8965250000000	0.0214150000000000
-69.8909085000000	0.0213990000000000
-69.8852920000000	0.0213820000000000
-69.8796745000000	0.0213660000000000
-69.8740570000000	0.0213500000000000
-69.8684315000000	0.0213340000000000
-69.8628060000000	0.0213170000000000
-69.8571865000000	0.0213010000000000
-69.8515670000000	0.0212850000000000
-69.8459470000000	0.0212690000000000
-69.8403270000000	0.0212520000000000
-69.8347060000000	0.0212360000000000
-69.8290850000000	0.0212200000000000
-69.8234630000000	0.0212040000000000
-69.8178410000000	0.0211870000000000
-69.8122185000000	0.0211710000000000
-69.8065960000000	0.0211550000000000
-69.8009725000000	0.0211390000000000
-69.7953490000000	0.0211220000000000
-69.7897245000000	0.0211060000000000
-69.7841000000000	0.0210900000000000
-69.7784750000000	0.0210730000000000
-69.7728500000000	0.0210570000000000
-69.7672235000000	0.0210410000000000
-69.7615970000000	0.0210250000000000
-69.7559700000000	0.0210080000000000
-69.7503430000000	0.0209920000000000
-69.7447155000000	0.0209760000000000
-69.7390880000000	0.0209590000000000
-69.7334590000000	0.0209430000000000
-69.7278300000000	0.0209270000000000
-69.7221935000000	0.0209100000000000
-69.7165570000000	0.0208940000000000
-69.7109265000000	0.0208780000000000
-69.7052960000000	0.0208610000000000
-69.6996645000000	0.0208450000000000
-69.6940330000000	0.0208290000000000
-69.6884010000000	0.0208120000000000
-69.6827690000000	0.0207960000000000
-69.6771360000000	0.0207800000000000
-69.6715030000000	0.0207630000000000
-69.6658690000000	0.0207470000000000
-69.6602350000000	0.0207310000000000
-69.6546005000000	0.0207140000000000
-69.6489660000000	0.0206980000000000
-69.6433300000000	0.0206810000000000
-69.6376940000000	0.0206650000000000
-69.6320575000000	0.0206490000000000
-69.6264210000000	0.0206320000000000
-69.6207840000000	0.0206160000000000
-69.6151470000000	0.0206000000000000
-69.6095085000000	0.0205830000000000
-69.6038700000000	0.0205670000000000
-69.5982310000000	0.0205500000000000
-69.5925920000000	0.0205340000000000
-69.5869450000000	0.0205180000000000
-69.5812980000000	0.0205010000000000
-69.5756575000000	0.0204850000000000
-69.5700170000000	0.0204680000000000
-69.5643750000000	0.0204520000000000
-69.5587330000000	0.0204350000000000
-69.5530910000000	0.0204190000000000
-69.5474490000000	0.0204030000000000
-69.5418055000000	0.0203860000000000
-69.5361620000000	0.0203700000000000
-69.5305180000000	0.0203530000000000
-69.5248740000000	0.0203370000000000
-69.5192285000000	0.0203200000000000
-69.5135830000000	0.0203040000000000
-69.5079375000000	0.0202870000000000
-69.5022920000000	0.0202710000000000
-69.4966450000000	0.0202550000000000
-69.4909980000000	0.0202380000000000
-69.4853505000000	0.0202220000000000
-69.4797030000000	0.0202050000000000
-69.4740545000000	0.0201890000000000
-69.4684060000000	0.0201720000000000
-69.4627565000000	0.0201560000000000
-69.4571070000000	0.0201390000000000
-69.4514570000000	0.0201230000000000
-69.4458070000000	0.0201060000000000
-69.4401485000000	0.0200900000000000
-69.4344900000000	0.0200730000000000
-69.4288385000000	0.0200570000000000
-69.4231870000000	0.0200400000000000
-69.4175340000000	0.0200240000000000
-69.4118810000000	0.0200070000000000
-69.4062275000000	0.0199910000000000
-69.4005740000000	0.0199740000000000
-69.3949195000000	0.0199580000000000
-69.3892650000000	0.0199410000000000
-69.3836095000000	0.0199250000000000
-69.3779540000000	0.0199080000000000
-69.3722980000000	0.0198920000000000
-69.3666420000000	0.0198750000000000
-69.3609850000000	0.0198580000000000
-69.3553280000000	0.0198420000000000
-69.3496700000000	0.0198250000000000
-69.3440120000000	0.0198090000000000
-69.3383535000000	0.0197920000000000
-69.3326950000000	0.0197760000000000
-69.3270355000000	0.0197590000000000
-69.3213760000000	0.0197430000000000
-69.3157155000000	0.0197260000000000
-69.3100550000000	0.0197090000000000
-69.3043860000000	0.0196930000000000
-69.2987170000000	0.0196760000000000
-69.2930550000000	0.0196600000000000
-69.2873930000000	0.0196430000000000
-69.2817300000000	0.0196260000000000
-69.2760670000000	0.0196100000000000
-69.2704030000000	0.0195930000000000
-69.2647390000000	0.0195770000000000
-69.2590745000000	0.0195600000000000
-69.2534100000000	0.0195430000000000
-69.2477445000000	0.0195270000000000
-69.2420790000000	0.0195100000000000
-69.2364125000000	0.0194940000000000
-69.2307460000000	0.0194770000000000
-69.2250785000000	0.0194600000000000
-69.2194110000000	0.0194440000000000
-69.2137430000000	0.0194270000000000
-69.2080750000000	0.0194100000000000
-69.2024060000000	0.0193940000000000
-69.1967370000000	0.0193770000000000
-69.1910675000000	0.0193600000000000
-69.1853980000000	0.0193440000000000
-69.1797270000000	0.0193270000000000
-69.1740560000000	0.0193100000000000
-69.1683845000000	0.0192940000000000
-69.1627130000000	0.0192770000000000
-69.1570330000000	0.0192600000000000
-69.1513530000000	0.0192440000000000
-69.1456800000000	0.0192270000000000
-69.1400070000000	0.0192100000000000
-69.1343330000000	0.0191940000000000
-69.1286590000000	0.0191770000000000
-69.1229840000000	0.0191600000000000
-69.1173090000000	0.0191440000000000
-69.1116330000000	0.0191270000000000
-69.1059570000000	0.0191100000000000
-69.1002805000000	0.0190940000000000
-69.0946040000000	0.0190770000000000
-69.0889265000000	0.0190600000000000
-69.0832490000000	0.0190430000000000
-69.0775705000000	0.0190270000000000
-69.0718920000000	0.0190100000000000
-69.0662130000000	0.0189930000000000
-69.0605340000000	0.0189760000000000
-69.0548540000000	0.0189600000000000
-69.0491740000000	0.0189430000000000
-69.0434930000000	0.0189260000000000
-69.0378120000000	0.0189090000000000
-69.0321300000000	0.0188930000000000
-69.0264480000000	0.0188760000000000
-69.0207655000000	0.0188590000000000
-69.0150830000000	0.0188420000000000
-69.0093920000000	0.0188260000000000
-69.0037010000000	0.0188090000000000
-68.9980165000000	0.0187920000000000
-68.9923320000000	0.0187750000000000
-68.9866470000000	0.0187590000000000
-68.9809620000000	0.0187420000000000
-68.9752760000000	0.0187250000000000
-68.9695900000000	0.0187080000000000
-68.9639030000000	0.0186910000000000
-68.9582160000000	0.0186750000000000
-68.9525285000000	0.0186580000000000
-68.9468410000000	0.0186410000000000
-68.9411525000000	0.0186240000000000
-68.9354640000000	0.0186070000000000
-68.9297745000000	0.0185910000000000
-68.9240850000000	0.0185740000000000
-68.9183945000000	0.0185570000000000
-68.9127040000000	0.0185400000000000
-68.9070130000000	0.0185230000000000
-68.9013220000000	0.0185070000000000
-68.8956300000000	0.0184900000000000
-68.8899380000000	0.0184730000000000
-68.8842450000000	0.0184560000000000
-68.8785520000000	0.0184390000000000
-68.8728510000000	0.0184220000000000
-68.8671500000000	0.0184050000000000
-68.8614555000000	0.0183890000000000
-68.8557610000000	0.0183720000000000
-68.8500655000000	0.0183550000000000
-68.8443700000000	0.0183380000000000
-68.8386740000000	0.0183210000000000
-68.8329780000000	0.0183040000000000
-68.8272810000000	0.0182870000000000
-68.8215840000000	0.0182700000000000
-68.8158860000000	0.0182540000000000
-68.8101880000000	0.0182370000000000
-68.8044890000000	0.0182200000000000
-68.7987900000000	0.0182030000000000
-68.7930905000000	0.0181860000000000
-68.7873910000000	0.0181690000000000
-68.7816905000000	0.0181520000000000
-68.7759900000000	0.0181350000000000
-68.7702890000000	0.0181180000000000
-68.7645880000000	0.0181020000000000
-68.7588855000000	0.0180850000000000
-68.7531830000000	0.0180680000000000
-68.7474800000000	0.0180510000000000
-68.7417770000000	0.0180340000000000
-68.7360735000000	0.0180170000000000
-68.7303700000000	0.0180000000000000
-68.7246575000000	0.0179830000000000
-68.7189450000000	0.0179660000000000
-68.7132395000000	0.0179490000000000
-68.7075340000000	0.0179320000000000
-68.7018275000000	0.0179150000000000
-68.6961210000000	0.0178980000000000
-68.6904135000000	0.0178810000000000
-68.6847060000000	0.0178640000000000
-68.6789980000000	0.0178470000000000
-68.6732900000000	0.0178300000000000
-68.6675810000000	0.0178130000000000
-68.6618720000000	0.0177960000000000
-68.6561625000000	0.0177790000000000
-68.6504530000000	0.0177620000000000
-68.6447425000000	0.0177450000000000
-68.6390320000000	0.0177290000000000
-68.6333205000000	0.0177110000000000
-68.6276090000000	0.0176950000000000
-68.6218965000000	0.0176770000000000
-68.6161840000000	0.0176610000000000
-68.6104710000000	0.0176430000000000
-68.6047580000000	0.0176270000000000
-68.5990440000000	0.0176090000000000
-68.5933300000000	0.0175920000000000
-68.5876075000000	0.0175750000000000
-68.5818850000000	0.0175580000000000
-68.5761690000000	0.0175410000000000
-68.5704530000000	0.0175240000000000
-68.5647365000000	0.0175070000000000
-68.5590200000000	0.0174900000000000
-68.5533025000000	0.0174730000000000
-68.5475850000000	0.0174560000000000
-68.5418670000000	0.0174390000000000
-68.5361490000000	0.0174220000000000
-68.5304300000000	0.0174050000000000
-68.5247110000000	0.0173880000000000
-68.5189910000000	0.0173710000000000
-68.5132710000000	0.0173540000000000
-68.5075500000000	0.0173370000000000
-68.5018290000000	0.0173200000000000
-68.4961075000000	0.0173030000000000
-68.4903860000000	0.0172860000000000
-68.4846635000000	0.0172680000000000
-68.4789410000000	0.0172510000000000
-68.4732175000000	0.0172340000000000
-68.4674940000000	0.0172170000000000
-68.4617700000000	0.0172000000000000
-68.4560460000000	0.0171830000000000
-68.4503210000000	0.0171660000000000
-68.4445960000000	0.0171490000000000
-68.4388625000000	0.0171320000000000
-68.4331290000000	0.0171140000000000
-68.4274025000000	0.0170970000000000
-68.4216760000000	0.0170800000000000
-68.4159480000000	0.0170630000000000
-68.4102200000000	0.0170460000000000
-68.4044920000000	0.0170290000000000
-68.3987640000000	0.0170120000000000
-68.3930345000000	0.0169950000000000
-68.3873050000000	0.0169770000000000
-68.3815750000000	0.0169600000000000
-68.3758450000000	0.0169430000000000
-68.3701140000000	0.0169260000000000
-68.3643830000000	0.0169090000000000
-68.3586515000000	0.0168920000000000
-68.3529200000000	0.0168740000000000
-68.3471875000000	0.0168570000000000
-68.3414550000000	0.0168400000000000
-68.3357215000000	0.0168230000000000
-68.3299880000000	0.0168060000000000
-68.3242535000000	0.0167890000000000
-68.3185190000000	0.0167710000000000
-68.3127840000000	0.0167540000000000
-68.3070490000000	0.0167370000000000
-68.3013055000000	0.0167200000000000
-68.2955620000000	0.0167030000000000
-68.2898250000000	0.0166850000000000
-68.2840880000000	0.0166680000000000
-68.2783505000000	0.0166510000000000
-68.2726130000000	0.0166340000000000
-68.2668745000000	0.0166170000000000
-68.2611360000000	0.0165990000000000
-68.2553965000000	0.0165820000000000
-68.2496570000000	0.0165650000000000
-68.2439170000000	0.0165480000000000
-68.2381770000000	0.0165300000000000
-68.2324360000000	0.0165130000000000
-68.2266950000000	0.0164960000000000
-68.2209530000000	0.0164790000000000
-68.2152110000000	0.0164610000000000
-68.2094685000000	0.0164440000000000
-68.2037260000000	0.0164270000000000
-68.1979825000000	0.0164100000000000
-68.1922390000000	0.0163920000000000
-68.1864945000000	0.0163750000000000
-68.1807500000000	0.0163580000000000
-68.1750045000000	0.0163410000000000
-68.1692590000000	0.0163230000000000
-68.1635130000000	0.0163060000000000
-68.1577670000000	0.0162890000000000
-68.1520125000000	0.0162710000000000
-68.1462580000000	0.0162540000000000
-68.1405100000000	0.0162370000000000
-68.1347620000000	0.0162200000000000
-68.1290135000000	0.0162020000000000
-68.1232650000000	0.0161850000000000
-68.1175155000000	0.0161680000000000
-68.1117660000000	0.0161500000000000
-68.1060160000000	0.0161330000000000
-68.1002660000000	0.0161160000000000
-68.0945150000000	0.0160980000000000
-68.0887640000000	0.0160810000000000
-68.0830120000000	0.0160640000000000
-68.0772600000000	0.0160460000000000
-68.0715070000000	0.0160290000000000
-68.0657540000000	0.0160120000000000
-68.0600005000000	0.0159940000000000
-68.0542470000000	0.0159770000000000
-68.0484925000000	0.0159600000000000
-68.0427380000000	0.0159420000000000
-68.0369825000000	0.0159250000000000
-68.0312270000000	0.0159080000000000
-68.0254710000000	0.0158900000000000
-68.0197150000000	0.0158730000000000
-68.0139500000000	0.0158560000000000
-68.0081850000000	0.0158380000000000
-68.0024275000000	0.0158210000000000
-67.9966700000000	0.0158030000000000
-67.9909110000000	0.0157860000000000
-67.9851520000000	0.0157690000000000
-67.9793925000000	0.0157510000000000
-67.9736330000000	0.0157340000000000
-67.9678730000000	0.0157160000000000
-67.9621130000000	0.0156990000000000
-67.9563515000000	0.0156820000000000
-67.9505900000000	0.0156640000000000
-67.9448280000000	0.0156470000000000
-67.9390660000000	0.0156290000000000
-67.9333035000000	0.0156120000000000
-67.9275410000000	0.0155950000000000
-67.9217770000000	0.0155770000000000
-67.9160130000000	0.0155600000000000
-67.9102485000000	0.0155420000000000
-67.9044840000000	0.0155250000000000
-67.8987190000000	0.0155070000000000
-67.8929540000000	0.0154900000000000
-67.8871875000000	0.0154720000000000
-67.8814210000000	0.0154550000000000
-67.8756540000000	0.0154380000000000
-67.8698870000000	0.0154200000000000
-67.8641110000000	0.0154030000000000
-67.8583350000000	0.0153850000000000
-67.8525665000000	0.0153680000000000
-67.8467980000000	0.0153500000000000
-67.8410285000000	0.0153330000000000
-67.8352590000000	0.0153150000000000
-67.8294885000000	0.0152980000000000
-67.8237180000000	0.0152800000000000
-67.8179470000000	0.0152630000000000
-67.8121760000000	0.0152450000000000
-67.8064040000000	0.0152280000000000
-67.8006320000000	0.0152100000000000
-67.7948590000000	0.0151930000000000
-67.7890860000000	0.0151750000000000
-67.7833125000000	0.0151580000000000
-67.7775390000000	0.0151400000000000
-67.7717645000000	0.0151230000000000
-67.7659900000000	0.0151050000000000
-67.7602145000000	0.0150880000000000
-67.7544390000000	0.0150700000000000
-67.7486625000000	0.0150530000000000
-67.7428860000000	0.0150350000000000
-67.7371090000000	0.0150180000000000
-67.7313320000000	0.0150000000000000
-67.7255540000000	0.0149830000000000
-67.7197760000000	0.0149650000000000
-67.7139895000000	0.0149470000000000
-67.7082030000000	0.0149300000000000
-67.7024235000000	0.0149120000000000
-67.6966440000000	0.0148950000000000
-67.6908635000000	0.0148770000000000
-67.6850830000000	0.0148600000000000
-67.6793015000000	0.0148420000000000
-67.6735200000000	0.0148240000000000
-67.6677380000000	0.0148070000000000
-67.6619560000000	0.0147890000000000
-67.6561730000000	0.0147720000000000
-67.6503900000000	0.0147540000000000
-67.6446065000000	0.0147370000000000
-67.6388230000000	0.0147190000000000
-67.6330385000000	0.0147010000000000
-67.6272540000000	0.0146840000000000
-67.6214685000000	0.0146660000000000
-67.6156830000000	0.0146490000000000
-67.6098970000000	0.0146310000000000
-67.6041110000000	0.0146130000000000
-67.5983235000000	0.0145960000000000
-67.5925360000000	0.0145780000000000
-67.5867485000000	0.0145600000000000
-67.5809610000000	0.0145430000000000
-67.5751640000000	0.0145250000000000
-67.5693670000000	0.0145080000000000
-67.5635775000000	0.0144900000000000
-67.5577880000000	0.0144720000000000
-67.5519975000000	0.0144550000000000
-67.5462070000000	0.0144370000000000
-67.5404155000000	0.0144190000000000
-67.5346240000000	0.0144020000000000
-67.5288320000000	0.0143840000000000
-67.5230400000000	0.0143660000000000
-67.5172470000000	0.0143490000000000
-67.5114540000000	0.0143310000000000
-67.5056605000000	0.0143130000000000
-67.4998670000000	0.0142960000000000
-67.4940725000000	0.0142780000000000
-67.4882780000000	0.0142600000000000
-67.4824825000000	0.0142430000000000
-67.4766870000000	0.0142250000000000
-67.4708910000000	0.0142070000000000
-67.4650950000000	0.0141900000000000
-67.4592980000000	0.0141720000000000
-67.4535010000000	0.0141540000000000
-67.4477030000000	0.0141360000000000
-67.4419050000000	0.0141190000000000
-67.4361060000000	0.0141010000000000
-67.4303070000000	0.0140830000000000
-67.4244995000000	0.0140650000000000
-67.4186920000000	0.0140480000000000
-67.4128915000000	0.0140300000000000
-67.4070910000000	0.0140120000000000
-67.4012900000000	0.0139950000000000
-67.3954890000000	0.0139770000000000
-67.3896865000000	0.0139590000000000
-67.3838840000000	0.0139410000000000
-67.3780815000000	0.0139240000000000
-67.3722790000000	0.0139060000000000
-67.3664750000000	0.0138880000000000
-67.3606710000000	0.0138700000000000
-67.3548665000000	0.0138520000000000
-67.3490620000000	0.0138350000000000
-67.3432565000000	0.0138170000000000
-67.3374510000000	0.0137990000000000
-67.3316450000000	0.0137810000000000
-67.3258390000000	0.0137640000000000
-67.3200320000000	0.0137460000000000
-67.3142250000000	0.0137280000000000
-67.3084170000000	0.0137100000000000
-67.3026090000000	0.0136920000000000
-67.2968005000000	0.0136750000000000
-67.2909920000000	0.0136570000000000
-67.2851740000000	0.0136390000000000
-67.2793560000000	0.0136210000000000
-67.2735455000000	0.0136030000000000
-67.2677350000000	0.0135860000000000
-67.2619240000000	0.0135680000000000
-67.2561130000000	0.0135500000000000
-67.2503010000000	0.0135320000000000
-67.2444890000000	0.0135140000000000
-67.2386760000000	0.0134960000000000
-67.2328630000000	0.0134790000000000
-67.2270495000000	0.0134610000000000
-67.2212360000000	0.0134430000000000
-67.2154215000000	0.0134250000000000
-67.2096070000000	0.0134070000000000
-67.2037915000000	0.0133890000000000
-67.1979760000000	0.0133720000000000
-67.1921600000000	0.0133540000000000
-67.1863440000000	0.0133360000000000
-67.1805270000000	0.0133180000000000
-67.1747100000000	0.0133000000000000
-67.1688925000000	0.0132820000000000
-67.1630750000000	0.0132640000000000
-67.1572560000000	0.0132460000000000
-67.1514370000000	0.0132290000000000
-67.1456175000000	0.0132110000000000
-67.1397980000000	0.0131930000000000
-67.1339695000000	0.0131750000000000
-67.1281410000000	0.0131570000000000
-67.1223200000000	0.0131390000000000
-67.1164990000000	0.0131210000000000
-67.1106770000000	0.0131030000000000
-67.1048550000000	0.0130850000000000
-67.0990320000000	0.0130670000000000
-67.0932090000000	0.0130490000000000
-67.0873855000000	0.0130320000000000
-67.0815620000000	0.0130140000000000
-67.0757375000000	0.0129960000000000
-67.0699130000000	0.0129780000000000
-67.0640880000000	0.0129600000000000
-67.0582630000000	0.0129420000000000
-67.0524370000000	0.0129240000000000
-67.0466110000000	0.0129060000000000
-67.0407840000000	0.0128880000000000
-67.0349570000000	0.0128700000000000
-67.0291290000000	0.0128520000000000
-67.0233010000000	0.0128340000000000
-67.0174725000000	0.0128160000000000
-67.0116440000000	0.0127980000000000
-67.0058145000000	0.0127800000000000
-66.9999850000000	0.0127620000000000
-66.9941465000000	0.0127440000000000
-66.9883080000000	0.0127260000000000
-66.9824770000000	0.0127080000000000
-66.9766460000000	0.0126900000000000
-66.9708140000000	0.0126720000000000
-66.9649820000000	0.0126540000000000
-66.9591495000000	0.0126360000000000
-66.9533170000000	0.0126180000000000
-66.9474835000000	0.0126000000000000
-66.9416500000000	0.0125820000000000
-66.9358155000000	0.0125640000000000
-66.9299810000000	0.0125460000000000
-66.9241460000000	0.0125280000000000
-66.9183110000000	0.0125100000000000
-66.9124750000000	0.0124920000000000
-66.9066390000000	0.0124740000000000
-66.9008020000000	0.0124560000000000
-66.8949650000000	0.0124380000000000
-66.8891275000000	0.0124200000000000
-66.8832900000000	0.0124020000000000
-66.8774515000000	0.0123840000000000
-66.8716130000000	0.0123660000000000
-66.8657735000000	0.0123480000000000
-66.8599340000000	0.0123300000000000
-66.8540940000000	0.0123120000000000
-66.8482540000000	0.0122940000000000
-66.8424045000000	0.0122760000000000
-66.8365550000000	0.0122570000000000
-66.8307135000000	0.0122390000000000
-66.8248720000000	0.0122210000000000
-66.8190290000000	0.0122030000000000
-66.8131860000000	0.0121850000000000
-66.8073430000000	0.0121670000000000
-66.8015000000000	0.0121490000000000
-66.7956555000000	0.0121310000000000
-66.7898110000000	0.0121130000000000
-66.7839660000000	0.0120950000000000
-66.7781210000000	0.0120770000000000
-66.7722750000000	0.0120580000000000
-66.7664290000000	0.0120400000000000
-66.7605825000000	0.0120220000000000
-66.7547360000000	0.0120040000000000
-66.7488885000000	0.0119860000000000
-66.7430410000000	0.0119680000000000
-66.7371925000000	0.0119500000000000
-66.7313440000000	0.0119320000000000
-66.7254950000000	0.0119130000000000
-66.7196460000000	0.0118950000000000
-66.7137960000000	0.0118770000000000
-66.7079460000000	0.0118590000000000
-66.7020865000000	0.0118410000000000
-66.6962270000000	0.0118230000000000
-66.6903750000000	0.0118050000000000
-66.6845230000000	0.0117860000000000
-66.6786710000000	0.0117680000000000
-66.6728190000000	0.0117500000000000
-66.6669655000000	0.0117320000000000
-66.6611120000000	0.0117140000000000
-66.6552580000000	0.0116960000000000
-66.6494040000000	0.0116770000000000
-66.6435490000000	0.0116590000000000
-66.6376940000000	0.0116410000000000
-66.6318380000000	0.0116230000000000
-66.6259820000000	0.0116050000000000
-66.6201255000000	0.0115860000000000
-66.6142690000000	0.0115680000000000
-66.6084115000000	0.0115500000000000
-66.6025540000000	0.0115320000000000
-66.5966960000000	0.0115130000000000
-66.5908380000000	0.0114950000000000
-66.5849790000000	0.0114770000000000
-66.5791200000000	0.0114590000000000
-66.5732600000000	0.0114410000000000
-66.5674000000000	0.0114220000000000
-66.5615395000000	0.0114040000000000
-66.5556790000000	0.0113860000000000
-66.5498085000000	0.0113680000000000
-66.5439380000000	0.0113490000000000
-66.5380760000000	0.0113310000000000
-66.5322140000000	0.0113130000000000
-66.5263510000000	0.0112950000000000
-66.5204880000000	0.0112760000000000
-66.5146240000000	0.0112580000000000
-66.5087600000000	0.0112400000000000
-66.5028950000000	0.0112220000000000
-66.4970300000000	0.0112030000000000
-66.4911645000000	0.0111850000000000
-66.4852990000000	0.0111670000000000
-66.4794325000000	0.0111490000000000
-66.4735660000000	0.0111300000000000
-66.4676985000000	0.0111120000000000
-66.4618310000000	0.0110940000000000
-66.4559630000000	0.0110750000000000
-66.4500950000000	0.0110570000000000
-66.4442265000000	0.0110390000000000
-66.4383580000000	0.0110200000000000
-66.4324880000000	0.0110020000000000
-66.4266180000000	0.0109840000000000
-66.4207475000000	0.0109650000000000
-66.4148770000000	0.0109470000000000
-66.4090055000000	0.0109290000000000
-66.4031340000000	0.0109110000000000
-66.3972535000000	0.0108920000000000
-66.3913730000000	0.0108740000000000
-66.3855000000000	0.0108550000000000
-66.3796270000000	0.0108370000000000
-66.3737530000000	0.0108190000000000
-66.3678790000000	0.0108000000000000
-66.3620045000000	0.0107820000000000
-66.3561300000000	0.0107640000000000
-66.3502545000000	0.0107450000000000
-66.3443790000000	0.0107270000000000
-66.3385025000000	0.0107090000000000
-66.3326260000000	0.0106900000000000
-66.3267490000000	0.0106720000000000
-66.3208720000000	0.0106540000000000
-66.3149945000000	0.0106350000000000
-66.3091170000000	0.0106170000000000
-66.3032380000000	0.0105980000000000
-66.2973590000000	0.0105800000000000
-66.2914795000000	0.0105620000000000
-66.2856000000000	0.0105430000000000
-66.2797195000000	0.0105250000000000
-66.2738390000000	0.0105060000000000
-66.2679580000000	0.0104880000000000
-66.2620770000000	0.0104700000000000
-66.2561865000000	0.0104510000000000
-66.2502960000000	0.0104330000000000
-66.2444130000000	0.0104140000000000
-66.2385300000000	0.0103960000000000
-66.2326465000000	0.0103780000000000
-66.2267630000000	0.0103590000000000
-66.2208785000000	0.0103410000000000
-66.2149940000000	0.0103220000000000
-66.2091085000000	0.0103040000000000
-66.2032230000000	0.0102850000000000
-66.1973370000000	0.0102670000000000
-66.1914510000000	0.0102480000000000
-66.1855645000000	0.0102300000000000
-66.1796780000000	0.0102110000000000
-66.1737900000000	0.0101930000000000
-66.1679020000000	0.0101750000000000
-66.1620135000000	0.0101560000000000
-66.1561250000000	0.0101380000000000
-66.1502360000000	0.0101190000000000
-66.1443470000000	0.0101010000000000
-66.1384565000000	0.0100820000000000
-66.1325660000000	0.0100640000000000
-66.1266750000000	0.0100450000000000
-66.1207840000000	0.0100270000000000
-66.1148925000000	0.0100080000000000
-66.1090010000000	0.00999000000000000
-66.1030995000000	0.00997100000000000
-66.0971980000000	0.00995300000000000
-66.0913045000000	0.00993400000000000
-66.0854110000000	0.00991600000000000
-66.0795170000000	0.00989700000000000
-66.0736230000000	0.00987900000000000
-66.0677280000000	0.00986000000000000
-66.0618330000000	0.00984200000000000
-66.0559370000000	0.00982300000000000
-66.0500410000000	0.00980500000000000
-66.0441445000000	0.00978600000000000
-66.0382480000000	0.00976700000000000
-66.0323505000000	0.00974900000000000
-66.0264530000000	0.00973000000000000
-66.0205545000000	0.00971200000000000
-66.0146560000000	0.00969300000000000
-66.0087570000000	0.00967500000000000
-66.0028580000000	0.00965600000000000
-65.9969580000000	0.00963800000000000
-65.9910580000000	0.00961900000000000
-65.9851575000000	0.00960000000000000
-65.9792570000000	0.00958200000000000
-65.9733555000000	0.00956300000000000
-65.9674540000000	0.00954500000000000
-65.9615425000000	0.00952600000000000
-65.9556310000000	0.00950800000000000
-65.9497280000000	0.00948900000000000
-65.9438250000000	0.00947000000000000
-65.9379210000000	0.00945200000000000
-65.9320170000000	0.00943300000000000
-65.9261120000000	0.00941500000000000
-65.9202070000000	0.00939600000000000
-65.9143015000000	0.00937700000000000
-65.9083960000000	0.00935900000000000
-65.9024895000000	0.00934000000000000
-65.8965830000000	0.00932200000000000
-65.8906760000000	0.00930300000000000
-65.8847690000000	0.00928400000000000
-65.8788610000000	0.00926600000000000
-65.8729530000000	0.00924700000000000
-65.8670440000000	0.00922800000000000
-65.8611350000000	0.00921000000000000
-65.8552255000000	0.00919100000000000
-65.8493160000000	0.00917200000000000
-65.8434055000000	0.00915400000000000
-65.8374950000000	0.00913500000000000
-65.8315835000000	0.00911600000000000
-65.8256720000000	0.00909800000000000
-65.8197600000000	0.00907900000000000
-65.8138480000000	0.00906100000000000
-65.8079260000000	0.00904200000000000
-65.8020040000000	0.00902300000000000
-65.7960905000000	0.00900400000000000
-65.7901770000000	0.00898600000000000
-65.7842625000000	0.00896700000000000
-65.7783480000000	0.00894800000000000
-65.7724325000000	0.00893000000000000
-65.7665170000000	0.00891100000000000
-65.7606005000000	0.00889200000000000
-65.7546840000000	0.00887400000000000
-65.7487675000000	0.00885500000000000
-65.7428510000000	0.00883600000000000
-65.7369330000000	0.00881800000000000
-65.7310150000000	0.00879900000000000
-65.7250965000000	0.00878000000000000
-65.7191780000000	0.00876100000000000
-65.7132585000000	0.00874300000000000
-65.7073390000000	0.00872400000000000
-65.7014190000000	0.00870500000000000
-65.6954990000000	0.00868600000000000
-65.6895780000000	0.00866800000000000
-65.6836570000000	0.00864900000000000
-65.6777350000000	0.00863000000000000
-65.6718130000000	0.00861100000000000
-65.6658810000000	0.00859300000000000
-65.6599490000000	0.00857400000000000
-65.6540260000000	0.00855500000000000
-65.6481030000000	0.00853600000000000
-65.6421785000000	0.00851800000000000
-65.6362540000000	0.00849900000000000
-65.6303290000000	0.00848000000000000
-65.6244040000000	0.00846100000000000
-65.6184780000000	0.00844300000000000
-65.6125520000000	0.00842400000000000
-65.6066255000000	0.00840500000000000
-65.6006990000000	0.00838600000000000
-65.5947715000000	0.00836700000000000
-65.5888440000000	0.00834900000000000
-65.5829155000000	0.00833000000000000
-65.5769870000000	0.00831100000000000
-65.5710580000000	0.00829200000000000
-65.5651290000000	0.00827300000000000
-65.5591990000000	0.00825400000000000
-65.5532690000000	0.00823600000000000
-65.5473385000000	0.00821700000000000
-65.5414080000000	0.00819800000000000
-65.5354765000000	0.00817900000000000
-65.5295450000000	0.00816000000000000
-65.5236125000000	0.00814200000000000
-65.5176800000000	0.00812300000000000
-65.5117375000000	0.00810400000000000
-65.5057950000000	0.00808500000000000
-65.4998610000000	0.00806600000000000
-65.4939270000000	0.00804700000000000
-65.4879925000000	0.00802800000000000
-65.4820580000000	0.00801000000000000
-65.4761225000000	0.00799100000000000
-65.4701870000000	0.00797200000000000
-65.4642505000000	0.00795300000000000
-65.4583140000000	0.00793400000000000
-65.4523770000000	0.00791500000000000
-65.4464400000000	0.00789600000000000
-65.4405020000000	0.00787800000000000
-65.4345640000000	0.00785900000000000
-65.4286250000000	0.00784000000000000
-65.4226860000000	0.00782100000000000
-65.4167465000000	0.00780200000000000
-65.4108070000000	0.00778300000000000
-65.4048665000000	0.00776400000000000
-65.3989260000000	0.00774500000000000
-65.3929845000000	0.00772600000000000
-65.3870430000000	0.00770700000000000
-65.3811010000000	0.00768800000000000
-65.3751590000000	0.00767000000000000
-65.3692070000000	0.00765100000000000
-65.3632550000000	0.00763200000000000
-65.3573115000000	0.00761300000000000
-65.3513680000000	0.00759400000000000
-65.3454235000000	0.00757500000000000
-65.3394790000000	0.00755600000000000
-65.3335340000000	0.00753700000000000
-65.3275890000000	0.00751800000000000
-65.3216425000000	0.00749900000000000
-65.3156960000000	0.00748000000000000
-65.3097495000000	0.00746100000000000
-65.3038030000000	0.00744200000000000
-65.2978550000000	0.00742300000000000
-65.2919070000000	0.00740400000000000
-65.2859585000000	0.00738500000000000
-65.2800100000000	0.00736600000000000
-65.2740610000000	0.00734700000000000
-65.2681120000000	0.00732800000000000
-65.2621620000000	0.00730900000000000
-65.2562120000000	0.00729100000000000
-65.2502610000000	0.00727100000000000
-65.2443100000000	0.00725300000000000
-65.2383580000000	0.00723300000000000
-65.2324060000000	0.00721500000000000
-65.2264535000000	0.00719500000000000
-65.2205010000000	0.00717700000000000
-65.2145385000000	0.00715700000000000
-65.2085760000000	0.00713800000000000
-65.2026220000000	0.00711900000000000
-65.1966680000000	0.00710000000000000
-65.1907130000000	0.00708100000000000
-65.1847580000000	0.00706200000000000
-65.1788025000000	0.00704300000000000
-65.1728470000000	0.00702400000000000
-65.1668905000000	0.00700500000000000
-65.1609340000000	0.00698600000000000
-65.1549765000000	0.00696700000000000
-65.1490190000000	0.00694800000000000
-65.1430610000000	0.00692900000000000
-65.1371030000000	0.00691000000000000
-65.1311440000000	0.00689100000000000
-65.1251850000000	0.00687200000000000
-65.1192255000000	0.00685300000000000
-65.1132660000000	0.00683400000000000
-65.1073055000000	0.00681500000000000
-65.1013450000000	0.00679600000000000
-65.0953835000000	0.00677700000000000
-65.0894220000000	0.00675800000000000
-65.0834600000000	0.00673800000000000
-65.0774980000000	0.00671900000000000
-65.0715350000000	0.00670000000000000
-65.0655720000000	0.00668100000000000
-65.0595990000000	0.00666200000000000
-65.0536260000000	0.00664300000000000
-65.0476615000000	0.00662400000000000
-65.0416970000000	0.00660500000000000
-65.0357315000000	0.00658600000000000
-65.0297660000000	0.00656600000000000
-65.0237995000000	0.00654700000000000
-65.0178330000000	0.00652800000000000
-65.0118665000000	0.00650900000000000
-65.0059000000000	0.00649000000000000
-64.9999320000000	0.00647100000000000
-64.9939640000000	0.00645200000000000
-64.9879955000000	0.00643300000000000
-64.9820270000000	0.00641300000000000
-64.9760575000000	0.00639400000000000
-64.9700880000000	0.00637500000000000
-64.9641180000000	0.00635600000000000
-64.9581480000000	0.00633700000000000
-64.9521770000000	0.00631800000000000
-64.9462060000000	0.00629900000000000
-64.9402340000000	0.00627900000000000
-64.9342620000000	0.00626000000000000
-64.9282895000000	0.00624100000000000
-64.9223170000000	0.00622200000000000
-64.9163345000000	0.00620300000000000
-64.9103520000000	0.00618300000000000
-64.9043780000000	0.00616400000000000
-64.8984040000000	0.00614500000000000
-64.8924290000000	0.00612600000000000
-64.8864540000000	0.00610700000000000
-64.8804780000000	0.00608800000000000
-64.8745020000000	0.00606800000000000
-64.8685255000000	0.00604900000000000
-64.8625490000000	0.00603000000000000
-64.8565715000000	0.00601100000000000
-64.8505940000000	0.00599200000000000
-64.8446160000000	0.00597200000000000
-64.8386380000000	0.00595300000000000
-64.8326590000000	0.00593400000000000
-64.8266800000000	0.00591500000000000
-64.8207000000000	0.00589500000000000
-64.8147200000000	0.00587600000000000
-64.8087395000000	0.00585700000000000
-64.8027590000000	0.00583800000000000
-64.7967780000000	0.00581800000000000
-64.7907970000000	0.00579900000000000
-64.7848145000000	0.00578000000000000
-64.7788320000000	0.00576100000000000
-64.7728490000000	0.00574100000000000
-64.7668660000000	0.00572200000000000
-64.7608730000000	0.00570300000000000
-64.7548800000000	0.00568400000000000
-64.7488955000000	0.00566400000000000
-64.7429110000000	0.00564500000000000
-64.7369255000000	0.00562600000000000
-64.7309400000000	0.00560600000000000
-64.7249540000000	0.00558700000000000
-64.7189680000000	0.00556800000000000
-64.7129810000000	0.00554900000000000
-64.7069940000000	0.00552900000000000
-64.7010060000000	0.00551000000000000
-64.6950180000000	0.00549100000000000
-64.6890295000000	0.00547100000000000
-64.6830410000000	0.00545200000000000
-64.6770520000000	0.00543300000000000
-64.6710630000000	0.00541400000000000
-64.6650725000000	0.00539400000000000
-64.6590820000000	0.00537500000000000
-64.6530915000000	0.00535600000000000
-64.6471010000000	0.00533600000000000
-64.6411090000000	0.00531700000000000
-64.6351170000000	0.00529800000000000
-64.6291245000000	0.00527800000000000
-64.6231320000000	0.00525900000000000
-64.6171290000000	0.00524000000000000
-64.6111260000000	0.00522000000000000
-64.6051320000000	0.00520100000000000
-64.5991380000000	0.00518100000000000
-64.5931430000000	0.00516200000000000
-64.5871480000000	0.00514300000000000
-64.5811525000000	0.00512300000000000
-64.5751570000000	0.00510400000000000
-64.5691605000000	0.00508500000000000
-64.5631640000000	0.00506500000000000
-64.5571665000000	0.00504600000000000
-64.5511690000000	0.00502700000000000
-64.5451710000000	0.00500700000000000
-64.5391730000000	0.00498800000000000
-64.5331740000000	0.00496800000000000
-64.5271750000000	0.00494900000000000
-64.5211755000000	0.00493000000000000
-64.5151760000000	0.00491000000000000
-64.5091755000000	0.00489100000000000
-64.5031750000000	0.00487100000000000
-64.4971735000000	0.00485200000000000
-64.4911720000000	0.00483300000000000
-64.4851700000000	0.00481300000000000
-64.4791680000000	0.00479400000000000
-64.4731650000000	0.00477400000000000
-64.4671620000000	0.00475500000000000
-64.4611490000000	0.00473500000000000
-64.4551360000000	0.00471600000000000
-64.4491315000000	0.00469700000000000
-64.4431270000000	0.00467700000000000
-64.4371215000000	0.00465800000000000
-64.4311160000000	0.00463800000000000
-64.4251100000000	0.00461900000000000
-64.4191040000000	0.00459900000000000
-64.4130975000000	0.00458000000000000
-64.4070910000000	0.00456000000000000
-64.4010830000000	0.00454100000000000
-64.3950750000000	0.00452100000000000
-64.3890665000000	0.00450200000000000
-64.3830580000000	0.00448300000000000
-64.3770490000000	0.00446300000000000
-64.3710400000000	0.00444400000000000
-64.3650300000000	0.00442400000000000
-64.3590200000000	0.00440500000000000
-64.3530090000000	0.00438500000000000
-64.3469980000000	0.00436600000000000
-64.3409865000000	0.00434600000000000
-64.3349750000000	0.00432700000000000
-64.3289625000000	0.00430700000000000
-64.3229500000000	0.00428800000000000
-64.3169270000000	0.00426800000000000
-64.3109040000000	0.00424900000000000
-64.3048900000000	0.00422900000000000
-64.2988760000000	0.00421000000000000
-64.2928615000000	0.00419000000000000
-64.2868470000000	0.00417000000000000
-64.2808315000000	0.00415100000000000
-64.2748160000000	0.00413100000000000
-64.2687995000000	0.00411200000000000
-64.2627830000000	0.00409200000000000
-64.2567660000000	0.00407300000000000
-64.2507490000000	0.00405300000000000
-64.2447310000000	0.00403400000000000
-64.2387130000000	0.00401400000000000
-64.2326940000000	0.00399500000000000
-64.2266750000000	0.00397500000000000
-64.2206555000000	0.00395500000000000
-64.2146360000000	0.00393600000000000
-64.2086155000000	0.00391600000000000
-64.2025950000000	0.00389700000000000
-64.1965740000000	0.00387700000000000
-64.1905530000000	0.00385800000000000
-64.1845310000000	0.00383800000000000
-64.1785090000000	0.00381900000000000
-64.1724865000000	0.00379900000000000
-64.1664640000000	0.00377900000000000
-64.1604310000000	0.00376000000000000
-64.1543980000000	0.00374000000000000
-64.1483735000000	0.00372100000000000
-64.1423490000000	0.00370100000000000
-64.1363240000000	0.00368100000000000
-64.1302990000000	0.00366200000000000
-64.1242730000000	0.00364200000000000
-64.1182470000000	0.00362200000000000
-64.1122205000000	0.00360300000000000
-64.1061940000000	0.00358300000000000
-64.1001665000000	0.00356400000000000
-64.0941390000000	0.00354400000000000
-64.0881105000000	0.00352400000000000
-64.0820820000000	0.00350500000000000
-64.0760530000000	0.00348500000000000
-64.0700240000000	0.00346500000000000
-64.0639945000000	0.00344600000000000
-64.0579650000000	0.00342600000000000
-64.0519340000000	0.00340600000000000
-64.0459030000000	0.00338700000000000
-64.0398720000000	0.00336700000000000
-64.0338410000000	0.00334700000000000
-64.0278085000000	0.00332800000000000
-64.0217760000000	0.00330800000000000
-64.0157430000000	0.00328800000000000
-64.0097100000000	0.00326900000000000
-64.0036665000000	0.00324900000000000
-63.9976230000000	0.00322900000000000
-63.9915885000000	0.00321000000000000
-63.9855540000000	0.00319000000000000
-63.9795185000000	0.00317000000000000
-63.9734830000000	0.00315100000000000
-63.9674470000000	0.00313100000000000
-63.9614110000000	0.00311100000000000
-63.9553740000000	0.00309200000000000
-63.9493370000000	0.00307200000000000
-63.9432995000000	0.00305200000000000
-63.9372620000000	0.00303200000000000
-63.9312235000000	0.00301300000000000
-63.9251850000000	0.00299300000000000
-63.9191455000000	0.00297300000000000
-63.9131060000000	0.00295300000000000
-63.9070660000000	0.00293400000000000
-63.9010260000000	0.00291400000000000
-63.8949850000000	0.00289400000000000
-63.8889440000000	0.00287500000000000
-63.8829025000000	0.00285500000000000
-63.8768610000000	0.00283500000000000
-63.8708185000000	0.00281500000000000
-63.8647760000000	0.00279600000000000
-63.8587230000000	0.00277600000000000
-63.8526700000000	0.00275600000000000
-63.8466260000000	0.00273600000000000
-63.8405820000000	0.00271600000000000
-63.8345370000000	0.00269700000000000
-63.8284920000000	0.00267700000000000
-63.8224465000000	0.00265700000000000
-63.8164010000000	0.00263700000000000
-63.8103545000000	0.00261800000000000
-63.8043080000000	0.00259800000000000
-63.7982610000000	0.00257800000000000
-63.7922140000000	0.00255800000000000
-63.7861660000000	0.00253800000000000
-63.7801180000000	0.00251900000000000
-63.7740695000000	0.00249900000000000
-63.7680210000000	0.00247900000000000
-63.7619715000000	0.00245900000000000
-63.7559220000000	0.00243900000000000
-63.7498715000000	0.00241900000000000
-63.7438210000000	0.00240000000000000
-63.7377700000000	0.00238000000000000
-63.7317190000000	0.00236000000000000
-63.7256670000000	0.00234000000000000
-63.7196150000000	0.00232000000000000
-63.7135625000000	0.00230100000000000
-63.7075100000000	0.00228100000000000
-63.7014465000000	0.00226100000000000
-63.6953830000000	0.00224100000000000
-63.6893290000000	0.00222100000000000
-63.6832750000000	0.00220100000000000
-63.6772200000000	0.00218100000000000
-63.6711650000000	0.00216200000000000
-63.6651090000000	0.00214200000000000
-63.6590530000000	0.00212200000000000
-63.6529965000000	0.00210200000000000
-63.6469400000000	0.00208200000000000
-63.6408825000000	0.00206200000000000
-63.6348250000000	0.00204200000000000
-63.6287670000000	0.00202200000000000
-63.6227090000000	0.00200300000000000
-63.6166500000000	0.00198300000000000
-63.6105910000000	0.00196300000000000
-63.6045310000000	0.00194300000000000
-63.5984710000000	0.00192300000000000
-63.5924105000000	0.00190300000000000
-63.5863500000000	0.00188300000000000
-63.5802890000000	0.00186300000000000
-63.5742280000000	0.00184300000000000
-63.5681655000000	0.00182300000000000
-63.5621030000000	0.00180400000000000
-63.5560305000000	0.00178400000000000
-63.5499580000000	0.00176400000000000
-63.5438945000000	0.00174400000000000
-63.5378310000000	0.00172400000000000
-63.5317665000000	0.00170400000000000
-63.5257020000000	0.00168400000000000
-63.5196365000000	0.00166400000000000
-63.5135710000000	0.00164400000000000
-63.5075050000000	0.00162400000000000
-63.5014390000000	0.00160400000000000
-63.4953725000000	0.00158400000000000
-63.4893060000000	0.00156400000000000
-63.4832380000000	0.00154400000000000
-63.4771700000000	0.00152400000000000
-63.4711020000000	0.00150400000000000
-63.4650340000000	0.00148400000000000
-63.4589645000000	0.00146400000000000
-63.4528950000000	0.00144400000000000
-63.4468255000000	0.00142400000000000
-63.4407560000000	0.00140500000000000
-63.4346850000000	0.00138400000000000
-63.4286140000000	0.00136500000000000
-63.4225425000000	0.00134400000000000
-63.4164710000000	0.00132500000000000
-63.4103990000000	0.00130500000000000
-63.4043270000000	0.00128500000000000
-63.3982440000000	0.00126500000000000
-63.3921610000000	0.00124400000000000
-63.3860870000000	0.00122400000000000
-63.3800130000000	0.00120400000000000
-63.3739385000000	0.00118400000000000
-63.3678640000000	0.00116400000000000
-63.3617885000000	0.00114400000000000
-63.3557130000000	0.00112400000000000
-63.3496370000000	0.00110400000000000
-63.3435610000000	0.00108400000000000
-63.3374840000000	0.00106400000000000
-63.3314070000000	0.00104400000000000
-63.3253290000000	0.00102400000000000
-63.3192510000000	0.00100400000000000
-63.3131725000000	0.000984000000000000
-63.3070940000000	0.000964000000000000
-63.3010150000000	0.000944000000000000
-63.2949360000000	0.000924000000000000
-63.2888560000000	0.000904000000000000
-63.2827760000000	0.000884000000000000
-63.2766950000000	0.000864000000000000
-63.2706140000000	0.000844000000000000
-63.2645325000000	0.000824000000000000
-63.2584510000000	0.000804000000000000
-63.2523585000000	0.000783000000000000
-63.2462660000000	0.000763000000000000
-63.2401825000000	0.000743000000000000
-63.2340990000000	0.000723000000000000
-63.2280150000000	0.000703000000000000
-63.2219310000000	0.000683000000000000
-63.2158465000000	0.000663000000000000
-63.2097620000000	0.000643000000000000
-63.2036765000000	0.000623000000000000
-63.1975910000000	0.000602000000000000
-63.1915045000000	0.000582000000000000
-63.1854180000000	0.000562000000000000
-63.1793310000000	0.000542000000000000
-63.1732440000000	0.000522000000000000
-63.1671560000000	0.000502000000000000
-63.1610680000000	0.000482000000000000
-63.1549795000000	0.000462000000000000
-63.1488910000000	0.000441000000000000
-63.1428015000000	0.000421000000000000
-63.1367120000000	0.000401000000000000
-63.1306215000000	0.000381000000000000
-63.1245310000000	0.000361000000000000
-63.1184405000000	0.000341000000000000
-63.1123500000000	0.000321000000000000
-63.1062580000000	0.000300000000000000
-63.1001660000000	0.000280000000000000
-63.0940635000000	0.000260000000000000
-63.0879610000000	0.000240000000000000
-63.0818675000000	0.000220000000000000
-63.0757740000000	0.000200000000000000
-63.0696800000000	0.000179000000000000
-63.0635860000000	0.000159000000000000
-63.0574910000000	0.000139000000000000
-63.0513960000000	0.000119000000000000
-63.0453005000000	9.90000000000000e-05
-63.0392050000000	7.80000000000000e-05
-63.0331085000000	5.80000000000000e-05
-63.0270120000000	3.80000000000000e-05
-63.0209145000000	1.80000000000000e-05
-63.0148170000000	-2.00000000000000e-06
-63.0087190000000	-2.30000000000000e-05
-63.0026210000000	-4.30000000000000e-05
-62.9965225000000	-6.30000000000000e-05
-62.9904240000000	-8.30000000000000e-05
-62.9843245000000	-0.000103000000000000
-62.9782250000000	-0.000124000000000000
-62.9721245000000	-0.000144000000000000
-62.9660240000000	-0.000164000000000000
-62.9599230000000	-0.000184000000000000
-62.9538220000000	-0.000205000000000000
-62.9477100000000	-0.000225000000000000
-62.9415980000000	-0.000245000000000000
-62.9354955000000	-0.000265000000000000
-62.9293930000000	-0.000286000000000000
-62.9232895000000	-0.000306000000000000
-62.9171860000000	-0.000326000000000000
-62.9110815000000	-0.000346000000000000
-62.9049770000000	-0.000367000000000000
-62.8988720000000	-0.000387000000000000
-62.8927670000000	-0.000407000000000000
-62.8866615000000	-0.000427000000000000
-62.8805560000000	-0.000448000000000000
-62.8744495000000	-0.000468000000000000
-62.8683430000000	-0.000488000000000000
-62.8622355000000	-0.000509000000000000
-62.8561280000000	-0.000529000000000000
-62.8500200000000	-0.000549000000000000
-62.8439120000000	-0.000569000000000000
-62.8378035000000	-0.000590000000000000
-62.8316950000000	-0.000610000000000000
-62.8255850000000	-0.000630000000000000
-62.8194750000000	-0.000651000000000000
-62.8133645000000	-0.000671000000000000
-62.8072540000000	-0.000691000000000000
-62.8011430000000	-0.000712000000000000
-62.7950320000000	-0.000732000000000000
-62.7889100000000	-0.000752000000000000
-62.7827880000000	-0.000773000000000000
-62.7766750000000	-0.000793000000000000
-62.7705620000000	-0.000813000000000000
-62.7644485000000	-0.000834000000000000
-62.7583350000000	-0.000854000000000000
-62.7522210000000	-0.000874000000000000
-62.7461070000000	-0.000895000000000000
-62.7399920000000	-0.000915000000000000
-62.7338770000000	-0.000935000000000000
-62.7277610000000	-0.000956000000000000
-62.7216450000000	-0.000976000000000000
-62.7155285000000	-0.000996000000000000
-62.7094120000000	-0.00101700000000000
-62.7032945000000	-0.00103700000000000
-62.6971770000000	-0.00105800000000000
-62.6910590000000	-0.00107800000000000
-62.6849410000000	-0.00109800000000000
-62.6788220000000	-0.00111900000000000
-62.6727030000000	-0.00113900000000000
-62.6665835000000	-0.00116000000000000
-62.6604640000000	-0.00118000000000000
-62.6543435000000	-0.00120000000000000
-62.6482230000000	-0.00122100000000000
-62.6421015000000	-0.00124100000000000
-62.6359800000000	-0.00126100000000000
-62.6298480000000	-0.00128200000000000
-62.6237160000000	-0.00130200000000000
-62.6175930000000	-0.00132300000000000
-62.6114700000000	-0.00134300000000000
-62.6053465000000	-0.00136400000000000
-62.5992230000000	-0.00138400000000000
-62.5930985000000	-0.00140400000000000
-62.5869740000000	-0.00142500000000000
-62.5808490000000	-0.00144500000000000
-62.5747240000000	-0.00146600000000000
-62.5685985000000	-0.00148600000000000
-62.5624730000000	-0.00150700000000000
-62.5563460000000	-0.00152700000000000
-62.5502190000000	-0.00154700000000000
-62.5440915000000	-0.00156800000000000
-62.5379640000000	-0.00158800000000000
-62.5318360000000	-0.00160900000000000
-62.5257080000000	-0.00162900000000000
-62.5195790000000	-0.00165000000000000
-62.5134500000000	-0.00167000000000000
-62.5073205000000	-0.00169100000000000
-62.5011910000000	-0.00171100000000000
-62.4950605000000	-0.00173200000000000
-62.4889300000000	-0.00175200000000000
-62.4827885000000	-0.00177300000000000
-62.4766470000000	-0.00179300000000000
-62.4705150000000	-0.00181400000000000
-62.4643830000000	-0.00183400000000000
-62.4582500000000	-0.00185500000000000
-62.4521170000000	-0.00187500000000000
-62.4459835000000	-0.00189600000000000
-62.4398500000000	-0.00191600000000000
-62.4337155000000	-0.00193700000000000
-62.4275810000000	-0.00195700000000000
-62.4214460000000	-0.00197800000000000
-62.4153110000000	-0.00199800000000000
-62.4091750000000	-0.00201900000000000
-62.4030390000000	-0.00203900000000000
-62.3969025000000	-0.00206000000000000
-62.3907660000000	-0.00208000000000000
-62.3846285000000	-0.00210100000000000
-62.3784910000000	-0.00212100000000000
-62.3723530000000	-0.00214200000000000
-62.3662150000000	-0.00216200000000000
-62.3600760000000	-0.00218300000000000
-62.3539370000000	-0.00220300000000000
-62.3477970000000	-0.00222400000000000
-62.3416570000000	-0.00224500000000000
-62.3355165000000	-0.00226500000000000
-62.3293760000000	-0.00228600000000000
-62.3232245000000	-0.00230600000000000
-62.3170730000000	-0.00232700000000000
-62.3109310000000	-0.00234700000000000
-62.3047890000000	-0.00236800000000000
-62.2986460000000	-0.00238900000000000
-62.2925030000000	-0.00240900000000000
-62.2863595000000	-0.00243000000000000
-62.2802160000000	-0.00245000000000000
-62.2740720000000	-0.00247100000000000
-62.2679280000000	-0.00249200000000000
-62.2617825000000	-0.00251200000000000
-62.2556370000000	-0.00253300000000000
-62.2494915000000	-0.00255300000000000
-62.2433460000000	-0.00257400000000000
-62.2371990000000	-0.00259500000000000
-62.2310520000000	-0.00261500000000000
-62.2249050000000	-0.00263600000000000
-62.2187580000000	-0.00265600000000000
-62.2126095000000	-0.00267700000000000
-62.2064610000000	-0.00269800000000000
-62.2003120000000	-0.00271800000000000
-62.1941630000000	-0.00273900000000000
-62.1880135000000	-0.00276000000000000
-62.1818640000000	-0.00278000000000000
-62.1757030000000	-0.00280100000000000
-62.1695420000000	-0.00282100000000000
-62.1633910000000	-0.00284200000000000
-62.1572400000000	-0.00286300000000000
-62.1510880000000	-0.00288300000000000
-62.1449360000000	-0.00290400000000000
-62.1387830000000	-0.00292500000000000
-62.1326300000000	-0.00294500000000000
-62.1264765000000	-0.00296600000000000
-62.1203230000000	-0.00298700000000000
-62.1141685000000	-0.00300700000000000
-62.1080140000000	-0.00302800000000000
-62.1018590000000	-0.00304900000000000
-62.0957040000000	-0.00306900000000000
-62.0895485000000	-0.00309000000000000
-62.0833930000000	-0.00311100000000000
-62.0772360000000	-0.00313100000000000
-62.0710790000000	-0.00315200000000000
-62.0649220000000	-0.00317300000000000
-62.0587650000000	-0.00319300000000000
-62.0526065000000	-0.00321400000000000
-62.0464480000000	-0.00323500000000000
-62.0402895000000	-0.00325600000000000
-62.0341310000000	-0.00327600000000000
-62.0279710000000	-0.00329700000000000
-62.0218110000000	-0.00331800000000000
-62.0156400000000	-0.00333800000000000
-62.0094690000000	-0.00335900000000000
-62.0033080000000	-0.00338000000000000
-61.9971470000000	-0.00340100000000000
-61.9909850000000	-0.00342100000000000
-61.9848230000000	-0.00344200000000000
-61.9786605000000	-0.00346300000000000
-61.9724980000000	-0.00348400000000000
-61.9663345000000	-0.00350400000000000
-61.9601710000000	-0.00352500000000000
-61.9540065000000	-0.00354600000000000
-61.9478420000000	-0.00356700000000000
-61.9416770000000	-0.00358700000000000
-61.9355120000000	-0.00360800000000000
-61.9293465000000	-0.00362900000000000
-61.9231810000000	-0.00365000000000000
-61.9170140000000	-0.00367000000000000
-61.9108470000000	-0.00369100000000000
-61.9046800000000	-0.00371200000000000
-61.8985130000000	-0.00373300000000000
-61.8923450000000	-0.00375400000000000
-61.8861770000000	-0.00377400000000000
-61.8800080000000	-0.00379500000000000
-61.8738390000000	-0.00381600000000000
-61.8676590000000	-0.00383700000000000
-61.8614790000000	-0.00385800000000000
-61.8553085000000	-0.00387800000000000
-61.8491380000000	-0.00389900000000000
-61.8429670000000	-0.00392000000000000
-61.8367960000000	-0.00394100000000000
-61.8306240000000	-0.00396200000000000
-61.8244520000000	-0.00398200000000000
-61.8182795000000	-0.00400300000000000
-61.8121070000000	-0.00402400000000000
-61.8059335000000	-0.00404500000000000
-61.7997600000000	-0.00406600000000000
-61.7935860000000	-0.00408600000000000
-61.7874120000000	-0.00410700000000000
-61.7812370000000	-0.00412800000000000
-61.7750620000000	-0.00414900000000000
-61.7688860000000	-0.00417000000000000
-61.7627100000000	-0.00419100000000000
-61.7565335000000	-0.00421200000000000
-61.7503570000000	-0.00423200000000000
-61.7441800000000	-0.00425300000000000
-61.7380030000000	-0.00427400000000000
-61.7318250000000	-0.00429500000000000
-61.7256470000000	-0.00431600000000000
-61.7194685000000	-0.00433700000000000
-61.7132900000000	-0.00435700000000000
-61.7070995000000	-0.00437800000000000
-61.7009090000000	-0.00439900000000000
-61.6947290000000	-0.00442000000000000
-61.6885490000000	-0.00444100000000000
-61.6823680000000	-0.00446200000000000
-61.6761870000000	-0.00448300000000000
-61.6700050000000	-0.00450400000000000
-61.6638230000000	-0.00452500000000000
-61.6576405000000	-0.00454500000000000
-61.6514580000000	-0.00456600000000000
-61.6452750000000	-0.00458700000000000
-61.6390920000000	-0.00460800000000000
-61.6329075000000	-0.00462900000000000
-61.6267230000000	-0.00465000000000000
-61.6205385000000	-0.00467100000000000
-61.6143540000000	-0.00469200000000000
-61.6081685000000	-0.00471300000000000
-61.6019830000000	-0.00473400000000000
-61.5957965000000	-0.00475500000000000
-61.5896100000000	-0.00477600000000000
-61.5834230000000	-0.00479700000000000
-61.5772360000000	-0.00481700000000000
-61.5710480000000	-0.00483800000000000
-61.5648600000000	-0.00485900000000000
-61.5586605000000	-0.00488000000000000
-61.5524610000000	-0.00490100000000000
-61.5462720000000	-0.00492200000000000
-61.5400830000000	-0.00494300000000000
-61.5338925000000	-0.00496400000000000
-61.5277020000000	-0.00498500000000000
-61.5215115000000	-0.00500600000000000
-61.5153210000000	-0.00502700000000000
-61.5091290000000	-0.00504800000000000
-61.5029370000000	-0.00506900000000000
-61.4967445000000	-0.00509000000000000
-61.4905520000000	-0.00511100000000000
-61.4843590000000	-0.00513200000000000
-61.4781660000000	-0.00515300000000000
-61.4719720000000	-0.00517400000000000
-61.4657780000000	-0.00519500000000000
-61.4595835000000	-0.00521600000000000
-61.4533890000000	-0.00523700000000000
-61.4471935000000	-0.00525800000000000
-61.4409980000000	-0.00527900000000000
-61.4348020000000	-0.00530000000000000
-61.4286060000000	-0.00532100000000000
-61.4224090000000	-0.00534200000000000
-61.4162120000000	-0.00536300000000000
-61.4100140000000	-0.00538400000000000
-61.4038160000000	-0.00540500000000000
-61.3976070000000	-0.00542600000000000
-61.3913980000000	-0.00544700000000000
-61.3851985000000	-0.00546800000000000
-61.3789990000000	-0.00548900000000000
-61.3727990000000	-0.00551000000000000
-61.3665990000000	-0.00553100000000000
-61.3603985000000	-0.00555200000000000
-61.3541980000000	-0.00557300000000000
-61.3479965000000	-0.00559400000000000
-61.3417950000000	-0.00561500000000000
-61.3355925000000	-0.00563600000000000
-61.3293900000000	-0.00565700000000000
-61.3231870000000	-0.00567800000000000
-61.3169840000000	-0.00570000000000000
-61.3107805000000	-0.00572100000000000
-61.3045770000000	-0.00574200000000000
-61.2983725000000	-0.00576300000000000
-61.2921680000000	-0.00578400000000000
-61.2859625000000	-0.00580500000000000
-61.2797570000000	-0.00582600000000000
-61.2735510000000	-0.00584700000000000
-61.2673450000000	-0.00586800000000000
-61.2611385000000	-0.00588900000000000
-61.2549320000000	-0.00591000000000000
-61.2487245000000	-0.00593100000000000
-61.2425170000000	-0.00595200000000000
-61.2362975000000	-0.00597400000000000
-61.2300780000000	-0.00599500000000000
-61.2238690000000	-0.00601600000000000
-61.2176600000000	-0.00603700000000000
-61.2114505000000	-0.00605800000000000
-61.2052410000000	-0.00607900000000000
-61.1990300000000	-0.00610000000000000
-61.1928190000000	-0.00612100000000000
-61.1866080000000	-0.00614300000000000
-61.1803970000000	-0.00616400000000000
-61.1741850000000	-0.00618500000000000
-61.1679730000000	-0.00620600000000000
-61.1617600000000	-0.00622700000000000
-61.1555470000000	-0.00624800000000000
-61.1493335000000	-0.00626900000000000
-61.1431200000000	-0.00629100000000000
-61.1369055000000	-0.00631200000000000
-61.1306910000000	-0.00633300000000000
-61.1244760000000	-0.00635400000000000
-61.1182610000000	-0.00637500000000000
-61.1120450000000	-0.00639600000000000
-61.1058290000000	-0.00641700000000000
-61.0996125000000	-0.00643900000000000
-61.0933960000000	-0.00646000000000000
-61.0871680000000	-0.00648100000000000
-61.0809400000000	-0.00650200000000000
-61.0747215000000	-0.00652300000000000
-61.0685030000000	-0.00654500000000000
-61.0622845000000	-0.00656600000000000
-61.0560660000000	-0.00658700000000000
-61.0498460000000	-0.00660800000000000
-61.0436260000000	-0.00662900000000000
-61.0374060000000	-0.00665000000000000
-61.0311860000000	-0.00667200000000000
-61.0249650000000	-0.00669300000000000
-61.0187440000000	-0.00671400000000000
-61.0125220000000	-0.00673500000000000
-61.0063000000000	-0.00675700000000000
-61.0000775000000	-0.00677800000000000
-60.9938550000000	-0.00679900000000000
-60.9876315000000	-0.00682000000000000
-60.9814080000000	-0.00684100000000000
-60.9751840000000	-0.00686300000000000
-60.9689600000000	-0.00688400000000000
-60.9627350000000	-0.00690500000000000
-60.9565100000000	-0.00692600000000000
-60.9502845000000	-0.00694800000000000
-60.9440590000000	-0.00696900000000000
-60.9378325000000	-0.00699000000000000
-60.9316060000000	-0.00701100000000000
-60.9253680000000	-0.00703300000000000
-60.9191300000000	-0.00705400000000000
-60.9129020000000	-0.00707500000000000
-60.9066740000000	-0.00709600000000000
-60.9004455000000	-0.00711800000000000
-60.8942170000000	-0.00713900000000000
-60.8879875000000	-0.00716000000000000
-60.8817580000000	-0.00718100000000000
-60.8755280000000	-0.00720300000000000
-60.8692980000000	-0.00722400000000000
-60.8630670000000	-0.00724500000000000
-60.8568360000000	-0.00726700000000000
-60.8506045000000	-0.00728800000000000
-60.8443730000000	-0.00730900000000000
-60.8381405000000	-0.00733000000000000
-60.8319080000000	-0.00735200000000000
-60.8256750000000	-0.00737300000000000
-60.8194420000000	-0.00739400000000000
-60.8132080000000	-0.00741600000000000
-60.8069740000000	-0.00743700000000000
-60.8007395000000	-0.00745800000000000
-60.7945050000000	-0.00748000000000000
-60.7882695000000	-0.00750100000000000
-60.7820340000000	-0.00752200000000000
-60.7757865000000	-0.00754400000000000
-60.7695390000000	-0.00756500000000000
-60.7633025000000	-0.00758600000000000
-60.7570660000000	-0.00760800000000000
-60.7508280000000	-0.00762900000000000
-60.7445900000000	-0.00765000000000000
-60.7383520000000	-0.00767200000000000
-60.7321140000000	-0.00769300000000000
-60.7258745000000	-0.00771400000000000
-60.7196350000000	-0.00773600000000000
-60.7133955000000	-0.00775700000000000
-60.7071560000000	-0.00777800000000000
-60.7009150000000	-0.00780000000000000
-60.6946740000000	-0.00782100000000000
-60.6884330000000	-0.00784200000000000
-60.6821920000000	-0.00786400000000000
-60.6759495000000	-0.00788500000000000
-60.6697070000000	-0.00790600000000000
-60.6634645000000	-0.00792800000000000
-60.6572220000000	-0.00794900000000000
-60.6509780000000	-0.00797100000000000
-60.6447340000000	-0.00799200000000000
-60.6384900000000	-0.00801300000000000
-60.6322460000000	-0.00803500000000000
-60.6260005000000	-0.00805600000000000
-60.6197550000000	-0.00807700000000000
-60.6134985000000	-0.00809900000000000
-60.6072420000000	-0.00812000000000000
-60.6009950000000	-0.00814200000000000
-60.5947480000000	-0.00816300000000000
-60.5885010000000	-0.00818500000000000
-60.5822540000000	-0.00820600000000000
-60.5760055000000	-0.00822700000000000
-60.5697570000000	-0.00824900000000000
-60.5635085000000	-0.00827000000000000
-60.5572600000000	-0.00829200000000000
-60.5510105000000	-0.00831300000000000
-60.5447610000000	-0.00833500000000000
-60.5385105000000	-0.00835600000000000
-60.5322600000000	-0.00837700000000000
-60.5260090000000	-0.00839900000000000
-60.5197580000000	-0.00842000000000000
-60.5135060000000	-0.00844200000000000
-60.5072540000000	-0.00846300000000000
-60.5010015000000	-0.00848500000000000
-60.4947490000000	-0.00850600000000000
-60.4884955000000	-0.00852800000000000
-60.4822420000000	-0.00854900000000000
-60.4759880000000	-0.00857000000000000
-60.4697340000000	-0.00859200000000000
-60.4634680000000	-0.00861300000000000
-60.4572020000000	-0.00863500000000000
-60.4509465000000	-0.00865600000000000
-60.4446910000000	-0.00867800000000000
-60.4384345000000	-0.00869900000000000
-60.4321780000000	-0.00872100000000000
-60.4259210000000	-0.00874200000000000
-60.4196640000000	-0.00876400000000000
-60.4134065000000	-0.00878500000000000
-60.4071490000000	-0.00880700000000000
-60.4008905000000	-0.00882800000000000
-60.3946320000000	-0.00885000000000000
-60.3883725000000	-0.00887100000000000
-60.3821130000000	-0.00889300000000000
-60.3758530000000	-0.00891400000000000
-60.3695930000000	-0.00893600000000000
-60.3633320000000	-0.00895700000000000
-60.3570710000000	-0.00897900000000000
-60.3508095000000	-0.00900000000000000
-60.3445480000000	-0.00902200000000000
-60.3382860000000	-0.00904300000000000
-60.3320240000000	-0.00906500000000000
-60.3257610000000	-0.00908600000000000
-60.3194980000000	-0.00910800000000000
-60.3132340000000	-0.00912900000000000
-60.3069700000000	-0.00915100000000000
-60.3006945000000	-0.00917300000000000
-60.2944190000000	-0.00919400000000000
-60.2881535000000	-0.00921600000000000
-60.2818880000000	-0.00923700000000000
-60.2756220000000	-0.00925900000000000
-60.2693560000000	-0.00928000000000000
-60.2630895000000	-0.00930200000000000
-60.2568230000000	-0.00932300000000000
-60.2505555000000	-0.00934500000000000
-60.2442880000000	-0.00936700000000000
-60.2380200000000	-0.00938800000000000
-60.2317520000000	-0.00941000000000000
-60.2254830000000	-0.00943100000000000
-60.2192140000000	-0.00945300000000000
-60.2129440000000	-0.00947500000000000
-60.2066740000000	-0.00949600000000000
-60.2004035000000	-0.00951800000000000
-60.1941330000000	-0.00953900000000000
-60.1878620000000	-0.00956100000000000
-60.1815910000000	-0.00958200000000000
-60.1753190000000	-0.00960400000000000
-60.1690470000000	-0.00962600000000000
-60.1627745000000	-0.00964700000000000
-60.1565020000000	-0.00966900000000000
-60.1502170000000	-0.00969000000000000
-60.1439320000000	-0.00971200000000000
-60.1376580000000	-0.00973400000000000
-60.1313840000000	-0.00975500000000000
-60.1251090000000	-0.00977700000000000
-60.1188340000000	-0.00979900000000000
-60.1125585000000	-0.00982000000000000
-60.1062830000000	-0.00984200000000000
-60.1000065000000	-0.00986300000000000
-60.0937300000000	-0.00988500000000000
-60.0874530000000	-0.00990700000000000
-60.0811760000000	-0.00992800000000000
-60.0748980000000	-0.00995000000000000
-60.0686200000000	-0.00997200000000000
-60.0623415000000	-0.00999300000000000
-60.0560630000000	-0.0100150000000000
-60.0497835000000	-0.0100370000000000
-60.0435040000000	-0.0100580000000000
-60.0372240000000	-0.0100800000000000
-60.0309440000000	-0.0101020000000000
-60.0246635000000	-0.0101230000000000
-60.0183830000000	-0.0101450000000000
-60.0121015000000	-0.0101670000000000
-60.0058200000000	-0.0101880000000000
-59.9995375000000	-0.0102100000000000
-59.9932550000000	-0.0102320000000000
-59.9869605000000	-0.0102530000000000
-59.9806660000000	-0.0102750000000000
-59.9743825000000	-0.0102970000000000
-59.9680990000000	-0.0103180000000000
-59.9618145000000	-0.0103400000000000
-59.9555300000000	-0.0103620000000000
-59.9492445000000	-0.0103830000000000
-59.9429590000000	-0.0104050000000000
-59.9366730000000	-0.0104270000000000
-59.9303870000000	-0.0104490000000000
-59.9241005000000	-0.0104700000000000
-59.9178140000000	-0.0104920000000000
-59.9115265000000	-0.0105140000000000
-59.9052390000000	-0.0105360000000000
-59.8989505000000	-0.0105570000000000
-59.8926620000000	-0.0105790000000000
-59.8863730000000	-0.0106010000000000
-59.8800840000000	-0.0106220000000000
-59.8737945000000	-0.0106440000000000
-59.8675050000000	-0.0106660000000000
-59.8612145000000	-0.0106880000000000
-59.8549240000000	-0.0107090000000000
-59.8486330000000	-0.0107310000000000
-59.8423420000000	-0.0107530000000000
-59.8360500000000	-0.0107750000000000
-59.8297580000000	-0.0107960000000000
-59.8234540000000	-0.0108180000000000
-59.8171500000000	-0.0108400000000000
-59.8108565000000	-0.0108620000000000
-59.8045630000000	-0.0108830000000000
-59.7982690000000	-0.0109050000000000
-59.7919750000000	-0.0109270000000000
-59.7856800000000	-0.0109490000000000
-59.7793850000000	-0.0109710000000000
-59.7730895000000	-0.0109920000000000
-59.7667940000000	-0.0110140000000000
-59.7604975000000	-0.0110360000000000
-59.7542010000000	-0.0110580000000000
-59.7479040000000	-0.0110800000000000
-59.7416070000000	-0.0111010000000000
-59.7353095000000	-0.0111230000000000
-59.7290120000000	-0.0111450000000000
-59.7227135000000	-0.0111670000000000
-59.7164150000000	-0.0111880000000000
-59.7101155000000	-0.0112100000000000
-59.7038160000000	-0.0112320000000000
-59.6975160000000	-0.0112540000000000
-59.6912160000000	-0.0112760000000000
-59.6849155000000	-0.0112980000000000
-59.6786150000000	-0.0113190000000000
-59.6723020000000	-0.0113410000000000
-59.6659890000000	-0.0113630000000000
-59.6596865000000	-0.0113850000000000
-59.6533840000000	-0.0114070000000000
-59.6470810000000	-0.0114280000000000
-59.6407780000000	-0.0114500000000000
-59.6344745000000	-0.0114720000000000
-59.6281710000000	-0.0114940000000000
-59.6218665000000	-0.0115160000000000
-59.6155620000000	-0.0115380000000000
-59.6092570000000	-0.0115600000000000
-59.6029520000000	-0.0115810000000000
-59.5966460000000	-0.0116030000000000
-59.5903400000000	-0.0116250000000000
-59.5840335000000	-0.0116470000000000
-59.5777270000000	-0.0116690000000000
-59.5714195000000	-0.0116910000000000
-59.5651120000000	-0.0117130000000000
-59.5588040000000	-0.0117350000000000
-59.5524960000000	-0.0117560000000000
-59.5461870000000	-0.0117780000000000
-59.5398780000000	-0.0118000000000000
-59.5335685000000	-0.0118220000000000
-59.5272590000000	-0.0118440000000000
-59.5209485000000	-0.0118660000000000
-59.5146380000000	-0.0118880000000000
-59.5083155000000	-0.0119100000000000
-59.5019930000000	-0.0119320000000000
-59.4956815000000	-0.0119530000000000
-59.4893700000000	-0.0119750000000000
-59.4830575000000	-0.0119970000000000
-59.4767450000000	-0.0120190000000000
-59.4704315000000	-0.0120410000000000
-59.4641180000000	-0.0120630000000000
-59.4578040000000	-0.0120850000000000
-59.4514900000000	-0.0121070000000000
-59.4451755000000	-0.0121290000000000
-59.4388610000000	-0.0121510000000000
-59.4325455000000	-0.0121730000000000
-59.4262300000000	-0.0121950000000000
-59.4199140000000	-0.0122160000000000
-59.4135980000000	-0.0122380000000000
-59.4072810000000	-0.0122600000000000
-59.4009640000000	-0.0122820000000000
-59.3946465000000	-0.0123040000000000
-59.3883290000000	-0.0123260000000000
-59.3820105000000	-0.0123480000000000
-59.3756920000000	-0.0123700000000000
-59.3693730000000	-0.0123920000000000
-59.3630540000000	-0.0124140000000000
-59.3567225000000	-0.0124360000000000
-59.3503910000000	-0.0124580000000000
-59.3440705000000	-0.0124800000000000
-59.3377500000000	-0.0125020000000000
-59.3314285000000	-0.0125240000000000
-59.3251070000000	-0.0125460000000000
-59.3187850000000	-0.0125680000000000
-59.3124630000000	-0.0125900000000000
-59.3061405000000	-0.0126120000000000
-59.2998180000000	-0.0126340000000000
-59.2934945000000	-0.0126560000000000
-59.2871710000000	-0.0126780000000000
-59.2808465000000	-0.0127000000000000
-59.2745220000000	-0.0127220000000000
-59.2681970000000	-0.0127440000000000
-59.2618720000000	-0.0127660000000000
-59.2555465000000	-0.0127880000000000
-59.2492210000000	-0.0128100000000000
-59.2428945000000	-0.0128320000000000
-59.2365680000000	-0.0128540000000000
-59.2302410000000	-0.0128760000000000
-59.2239140000000	-0.0128980000000000
-59.2175860000000	-0.0129200000000000
-59.2112580000000	-0.0129420000000000
-59.2049295000000	-0.0129640000000000
-59.1986010000000	-0.0129860000000000
-59.1922600000000	-0.0130080000000000
-59.1859190000000	-0.0130300000000000
-59.1795890000000	-0.0130520000000000
-59.1732590000000	-0.0130740000000000
-59.1669280000000	-0.0130960000000000
-59.1605970000000	-0.0131180000000000
-59.1542655000000	-0.0131400000000000
-59.1479340000000	-0.0131620000000000
-59.1416020000000	-0.0131840000000000
-59.1352700000000	-0.0132060000000000
-59.1289370000000	-0.0132280000000000
-59.1226040000000	-0.0132500000000000
-59.1162705000000	-0.0132720000000000
-59.1099370000000	-0.0132950000000000
-59.1036025000000	-0.0133170000000000
-59.0972680000000	-0.0133390000000000
-59.0909325000000	-0.0133610000000000
-59.0845970000000	-0.0133830000000000
-59.0782615000000	-0.0134050000000000
-59.0719260000000	-0.0134270000000000
-59.0655890000000	-0.0134490000000000
-59.0592520000000	-0.0134710000000000
-59.0529150000000	-0.0134930000000000
-59.0465780000000	-0.0135150000000000
-59.0402280000000	-0.0135380000000000
-59.0338780000000	-0.0135600000000000
-59.0275390000000	-0.0135820000000000
-59.0212000000000	-0.0136040000000000
-59.0148605000000	-0.0136260000000000
-59.0085210000000	-0.0136480000000000
-59.0021810000000	-0.0136700000000000
-58.9958410000000	-0.0136920000000000
-58.9895000000000	-0.0137140000000000
-58.9831590000000	-0.0137370000000000
-58.9768170000000	-0.0137590000000000
-58.9704750000000	-0.0137810000000000
-58.9641330000000	-0.0138030000000000
-58.9577910000000	-0.0138250000000000
-58.9514475000000	-0.0138470000000000
-58.9451040000000	-0.0138690000000000
-58.9387600000000	-0.0138920000000000
-58.9324160000000	-0.0139140000000000
-58.9260715000000	-0.0139360000000000
-58.9197270000000	-0.0139580000000000
-58.9133820000000	-0.0139800000000000
-58.9070370000000	-0.0140020000000000
-58.9006905000000	-0.0140240000000000
-58.8943440000000	-0.0140460000000000
-58.8879975000000	-0.0140690000000000
-58.8816510000000	-0.0140910000000000
-58.8752915000000	-0.0141130000000000
-58.8689320000000	-0.0141350000000000
-58.8625840000000	-0.0141570000000000
-58.8562360000000	-0.0141800000000000
-58.8498870000000	-0.0142020000000000
-58.8435380000000	-0.0142240000000000
-58.8371880000000	-0.0142460000000000
-58.8308380000000	-0.0142680000000000
-58.8244875000000	-0.0142900000000000
-58.8181370000000	-0.0143130000000000
-58.8117860000000	-0.0143350000000000
-58.8054350000000	-0.0143570000000000
-58.7990830000000	-0.0143790000000000
-58.7927310000000	-0.0144010000000000
-58.7863785000000	-0.0144240000000000
-58.7800260000000	-0.0144460000000000
-58.7736725000000	-0.0144680000000000
-58.7673190000000	-0.0144900000000000
-58.7609650000000	-0.0145130000000000
-58.7546110000000	-0.0145350000000000
-58.7482565000000	-0.0145570000000000
-58.7419020000000	-0.0145790000000000
-58.7355465000000	-0.0146010000000000
-58.7291910000000	-0.0146240000000000
-58.7228230000000	-0.0146460000000000
-58.7164550000000	-0.0146680000000000
-58.7100980000000	-0.0146900000000000
-58.7037410000000	-0.0147130000000000
-58.6973835000000	-0.0147350000000000
-58.6910260000000	-0.0147570000000000
-58.6846675000000	-0.0147790000000000
-58.6783090000000	-0.0148020000000000
-58.6719495000000	-0.0148240000000000
-58.6655900000000	-0.0148460000000000
-58.6592305000000	-0.0148680000000000
-58.6528710000000	-0.0148910000000000
-58.6465105000000	-0.0149130000000000
-58.6401500000000	-0.0149350000000000
-58.6337885000000	-0.0149570000000000
-58.6274270000000	-0.0149800000000000
-58.6210650000000	-0.0150020000000000
-58.6147030000000	-0.0150240000000000
-58.6083405000000	-0.0150460000000000
-58.6019780000000	-0.0150690000000000
-58.5956145000000	-0.0150910000000000
-58.5892510000000	-0.0151130000000000
-58.5828865000000	-0.0151360000000000
-58.5765220000000	-0.0151580000000000
-58.5701570000000	-0.0151800000000000
-58.5637920000000	-0.0152020000000000
-58.5574145000000	-0.0152250000000000
-58.5510370000000	-0.0152470000000000
-58.5446710000000	-0.0152690000000000
-58.5383050000000	-0.0152920000000000
-58.5319380000000	-0.0153140000000000
-58.5255710000000	-0.0153360000000000
-58.5192030000000	-0.0153590000000000
-58.5128350000000	-0.0153810000000000
-58.5064665000000	-0.0154030000000000
-58.5000980000000	-0.0154260000000000
-58.4937285000000	-0.0154480000000000
-58.4873590000000	-0.0154700000000000
-58.4809895000000	-0.0154920000000000
-58.4746200000000	-0.0155150000000000
-58.4682490000000	-0.0155370000000000
-58.4618780000000	-0.0155590000000000
-58.4555065000000	-0.0155820000000000
-58.4491350000000	-0.0156040000000000
-58.4427630000000	-0.0156270000000000
-58.4363910000000	-0.0156490000000000
-58.4300180000000	-0.0156710000000000
-58.4236450000000	-0.0156940000000000
-58.4172715000000	-0.0157160000000000
-58.4108980000000	-0.0157380000000000
-58.4045240000000	-0.0157610000000000
-58.3981500000000	-0.0157830000000000
-58.3917630000000	-0.0158050000000000
-58.3853760000000	-0.0158280000000000
-58.3790005000000	-0.0158500000000000
-58.3726250000000	-0.0158730000000000
-58.3662485000000	-0.0158950000000000
-58.3598720000000	-0.0159170000000000
-58.3534945000000	-0.0159400000000000
-58.3471170000000	-0.0159620000000000
-58.3407395000000	-0.0159840000000000
-58.3343620000000	-0.0160070000000000
-58.3279830000000	-0.0160290000000000
-58.3216040000000	-0.0160520000000000
-58.3152250000000	-0.0160740000000000
-58.3088460000000	-0.0160960000000000
-58.3024660000000	-0.0161190000000000
-58.2960860000000	-0.0161410000000000
-58.2897050000000	-0.0161640000000000
-58.2833240000000	-0.0161860000000000
-58.2769425000000	-0.0162080000000000
-58.2705610000000	-0.0162310000000000
-58.2641790000000	-0.0162530000000000
-58.2577970000000	-0.0162760000000000
-58.2514140000000	-0.0162980000000000
-58.2450310000000	-0.0163200000000000
-58.2386355000000	-0.0163430000000000
-58.2322400000000	-0.0163650000000000
-58.2258555000000	-0.0163880000000000
-58.2194710000000	-0.0164100000000000
-58.2130860000000	-0.0164330000000000
-58.2067010000000	-0.0164550000000000
-58.2003150000000	-0.0164770000000000
-58.1939290000000	-0.0165000000000000
-58.1875425000000	-0.0165220000000000
-58.1811560000000	-0.0165450000000000
-58.1747690000000	-0.0165670000000000
-58.1683820000000	-0.0165900000000000
-58.1619940000000	-0.0166120000000000
-58.1556060000000	-0.0166350000000000
-58.1492175000000	-0.0166570000000000
-58.1428290000000	-0.0166800000000000
-58.1364395000000	-0.0167020000000000
-58.1300500000000	-0.0167250000000000
-58.1236600000000	-0.0167470000000000
-58.1172700000000	-0.0167690000000000
-58.1108790000000	-0.0167920000000000
-58.1044880000000	-0.0168140000000000
-58.0980965000000	-0.0168370000000000
-58.0917050000000	-0.0168590000000000
-58.0853130000000	-0.0168820000000000
-58.0789210000000	-0.0169040000000000
-58.0725160000000	-0.0169270000000000
-58.0661110000000	-0.0169490000000000
-58.0597170000000	-0.0169720000000000
-58.0533230000000	-0.0169940000000000
-58.0469290000000	-0.0170170000000000
-58.0405350000000	-0.0170390000000000
-58.0341395000000	-0.0170620000000000
-58.0277440000000	-0.0170840000000000
-58.0213485000000	-0.0171070000000000
-58.0149530000000	-0.0171290000000000
-58.0085565000000	-0.0171520000000000
-58.0021600000000	-0.0171740000000000
-57.9957625000000	-0.0171970000000000
-57.9893650000000	-0.0172190000000000
-57.9829670000000	-0.0172420000000000
-57.9765690000000	-0.0172650000000000
-57.9701705000000	-0.0172870000000000
-57.9637720000000	-0.0173100000000000
-57.9573725000000	-0.0173320000000000
-57.9509730000000	-0.0173550000000000
-57.9445730000000	-0.0173770000000000
-57.9381730000000	-0.0174000000000000
-57.9317720000000	-0.0174220000000000
-57.9253710000000	-0.0174450000000000
-57.9189575000000	-0.0174670000000000
-57.9125440000000	-0.0174900000000000
-57.9061415000000	-0.0175130000000000
-57.8997390000000	-0.0175350000000000
-57.8933365000000	-0.0175580000000000
-57.8869340000000	-0.0175800000000000
-57.8805300000000	-0.0176030000000000
-57.8741260000000	-0.0176250000000000
-57.8677215000000	-0.0176480000000000
-57.8613170000000	-0.0176710000000000
-57.8549120000000	-0.0176930000000000
-57.8485070000000	-0.0177160000000000
-57.8421015000000	-0.0177380000000000
-57.8356960000000	-0.0177610000000000
-57.8292895000000	-0.0177830000000000
-57.8228830000000	-0.0178060000000000
-57.8164755000000	-0.0178290000000000
-57.8100680000000	-0.0178510000000000
-57.8036600000000	-0.0178740000000000
-57.7972520000000	-0.0178960000000000
-57.7908435000000	-0.0179190000000000
-57.7844350000000	-0.0179420000000000
-57.7780255000000	-0.0179640000000000
-57.7716160000000	-0.0179870000000000
-57.7652060000000	-0.0180090000000000
-57.7587960000000	-0.0180320000000000
-57.7523730000000	-0.0180550000000000
-57.7459500000000	-0.0180770000000000
-57.7395385000000	-0.0181000000000000
-57.7331270000000	-0.0181230000000000
-57.7267145000000	-0.0181450000000000
-57.7203020000000	-0.0181680000000000
-57.7138895000000	-0.0181900000000000
-57.7074770000000	-0.0182130000000000
-57.7010630000000	-0.0182360000000000
-57.6946490000000	-0.0182580000000000
-57.6882345000000	-0.0182810000000000
-57.6818200000000	-0.0183040000000000
-57.6754050000000	-0.0183260000000000
-57.6689900000000	-0.0183490000000000
-57.6625745000000	-0.0183720000000000
-57.6561590000000	-0.0183940000000000
-57.6497425000000	-0.0184170000000000
-57.6433260000000	-0.0184390000000000
-57.6369085000000	-0.0184620000000000
-57.6304910000000	-0.0184850000000000
-57.6240735000000	-0.0185070000000000
-57.6176560000000	-0.0185300000000000
-57.6112370000000	-0.0185530000000000
-57.6048180000000	-0.0185750000000000
-57.5983865000000	-0.0185980000000000
-57.5919550000000	-0.0186210000000000
-57.5855350000000	-0.0186430000000000
-57.5791150000000	-0.0186660000000000
-57.5726945000000	-0.0186890000000000
-57.5662740000000	-0.0187120000000000
-57.5598525000000	-0.0187340000000000
-57.5534310000000	-0.0187570000000000
-57.5470085000000	-0.0187800000000000
-57.5405860000000	-0.0188020000000000
-57.5341630000000	-0.0188250000000000
-57.5277400000000	-0.0188480000000000
-57.5213165000000	-0.0188700000000000
-57.5148930000000	-0.0188930000000000
-57.5084690000000	-0.0189160000000000
-57.5020450000000	-0.0189390000000000
-57.4956200000000	-0.0189610000000000
-57.4891950000000	-0.0189840000000000
-57.4827690000000	-0.0190070000000000
-57.4763430000000	-0.0190290000000000
-57.4699165000000	-0.0190520000000000
-57.4634900000000	-0.0190750000000000
-57.4570630000000	-0.0190980000000000
-57.4506360000000	-0.0191200000000000
-57.4442080000000	-0.0191430000000000
-57.4377800000000	-0.0191660000000000
-57.4313395000000	-0.0191890000000000
-57.4248990000000	-0.0192110000000000
-57.4184695000000	-0.0192340000000000
-57.4120400000000	-0.0192570000000000
-57.4056100000000	-0.0192790000000000
-57.3991800000000	-0.0193020000000000
-57.3927495000000	-0.0193250000000000
-57.3863190000000	-0.0193480000000000
-57.3798875000000	-0.0193700000000000
-57.3734560000000	-0.0193930000000000
-57.3670240000000	-0.0194160000000000
-57.3605920000000	-0.0194390000000000
-57.3541590000000	-0.0194610000000000
-57.3477260000000	-0.0194840000000000
-57.3412925000000	-0.0195070000000000
-57.3348590000000	-0.0195300000000000
-57.3284250000000	-0.0195530000000000
-57.3219910000000	-0.0195750000000000
-57.3155560000000	-0.0195980000000000
-57.3091210000000	-0.0196210000000000
-57.3026855000000	-0.0196440000000000
-57.2962500000000	-0.0196660000000000
-57.2898135000000	-0.0196890000000000
-57.2833770000000	-0.0197120000000000
-57.2769275000000	-0.0197350000000000
-57.2704780000000	-0.0197580000000000
-57.2640405000000	-0.0197800000000000
-57.2576030000000	-0.0198030000000000
-57.2511645000000	-0.0198260000000000
-57.2447260000000	-0.0198490000000000
-57.2382865000000	-0.0198720000000000
-57.2318470000000	-0.0198950000000000
-57.2254075000000	-0.0199170000000000
-57.2189680000000	-0.0199400000000000
-57.2125275000000	-0.0199630000000000
-57.2060870000000	-0.0199860000000000
-57.1996455000000	-0.0200090000000000
-57.1932040000000	-0.0200310000000000
-57.1867620000000	-0.0200540000000000
-57.1803200000000	-0.0200770000000000
-57.1738775000000	-0.0201000000000000
-57.1674350000000	-0.0201230000000000
-57.1609915000000	-0.0201460000000000
-57.1545480000000	-0.0201680000000000
-57.1481040000000	-0.0201910000000000
-57.1416600000000	-0.0202140000000000
-57.1352150000000	-0.0202370000000000
-57.1287700000000	-0.0202600000000000
-57.1223245000000	-0.0202830000000000
-57.1158790000000	-0.0203050000000000
-57.1094205000000	-0.0203280000000000
-57.1029620000000	-0.0203510000000000
-57.0965150000000	-0.0203740000000000
-57.0900680000000	-0.0203970000000000
-57.0836205000000	-0.0204200000000000
-57.0771730000000	-0.0204430000000000
-57.0707245000000	-0.0204660000000000
-57.0642760000000	-0.0204880000000000
-57.0578270000000	-0.0205110000000000
-57.0513780000000	-0.0205340000000000
-57.0449285000000	-0.0205570000000000
-57.0384790000000	-0.0205800000000000
-57.0320285000000	-0.0206030000000000
-57.0255780000000	-0.0206260000000000
-57.0191265000000	-0.0206490000000000
-57.0126750000000	-0.0206710000000000
-57.0062235000000	-0.0206940000000000
-56.9997720000000	-0.0207170000000000
-56.9933195000000	-0.0207400000000000
-56.9868670000000	-0.0207630000000000
-56.9804135000000	-0.0207860000000000
-56.9739600000000	-0.0208090000000000
-56.9675060000000	-0.0208320000000000
-56.9610520000000	-0.0208550000000000
-56.9545975000000	-0.0208780000000000
-56.9481430000000	-0.0209000000000000
-56.9416750000000	-0.0209230000000000
-56.9352070000000	-0.0209460000000000
-56.9287510000000	-0.0209690000000000
-56.9222950000000	-0.0209920000000000
-56.9158385000000	-0.0210150000000000
-56.9093820000000	-0.0210380000000000
-56.9029245000000	-0.0210610000000000
-56.8964670000000	-0.0210840000000000
-56.8900085000000	-0.0211070000000000
-56.8835500000000	-0.0211300000000000
-56.8770915000000	-0.0211530000000000
-56.8706330000000	-0.0211760000000000
-56.8641735000000	-0.0211990000000000
-56.8577140000000	-0.0212210000000000
-56.8512535000000	-0.0212440000000000
-56.8447930000000	-0.0212670000000000
-56.8383320000000	-0.0212900000000000
-56.8318710000000	-0.0213130000000000
-56.8254095000000	-0.0213360000000000
-56.8189480000000	-0.0213590000000000
-56.8124855000000	-0.0213820000000000
-56.8060230000000	-0.0214050000000000
-56.7995600000000	-0.0214280000000000
-56.7930970000000	-0.0214510000000000
-56.7866205000000	-0.0214740000000000
-56.7801440000000	-0.0214970000000000
-56.7736795000000	-0.0215200000000000
-56.7672150000000	-0.0215430000000000
-56.7607500000000	-0.0215660000000000
-56.7542850000000	-0.0215890000000000
-56.7478190000000	-0.0216120000000000
-56.7413530000000	-0.0216350000000000
-56.7348865000000	-0.0216580000000000
-56.7284200000000	-0.0216810000000000
-56.7219530000000	-0.0217040000000000
-56.7154860000000	-0.0217270000000000
-56.7090180000000	-0.0217500000000000
-56.7025500000000	-0.0217730000000000
-56.6960810000000	-0.0217960000000000
-56.6896120000000	-0.0218190000000000
-56.6831430000000	-0.0218420000000000
-56.6766740000000	-0.0218650000000000
-56.6702040000000	-0.0218880000000000
-56.6637340000000	-0.0219110000000000
-56.6572630000000	-0.0219340000000000
-56.6507920000000	-0.0219570000000000
-56.6443205000000	-0.0219800000000000
-56.6378490000000	-0.0220030000000000
-56.6313770000000	-0.0220260000000000
-56.6249050000000	-0.0220490000000000
-56.6184195000000	-0.0220720000000000
-56.6119340000000	-0.0220950000000000
-56.6054605000000	-0.0221180000000000
-56.5989870000000	-0.0221410000000000
-56.5925125000000	-0.0221640000000000
-56.5860380000000	-0.0221870000000000
-56.5795630000000	-0.0222100000000000
-56.5730880000000	-0.0222330000000000
-56.5666125000000	-0.0222560000000000
-56.5601370000000	-0.0222790000000000
-56.5536605000000	-0.0223020000000000
-56.5471840000000	-0.0223250000000000
-56.5407070000000	-0.0223490000000000
-56.5342300000000	-0.0223720000000000
-56.5277525000000	-0.0223950000000000
-56.5212750000000	-0.0224180000000000
-56.5147965000000	-0.0224410000000000
-56.5083180000000	-0.0224640000000000
-56.5018390000000	-0.0224870000000000
-56.4953600000000	-0.0225100000000000
-56.4888800000000	-0.0225330000000000
-56.4824000000000	-0.0225560000000000
-56.4759195000000	-0.0225790000000000
-56.4694390000000	-0.0226020000000000
-56.4629450000000	-0.0226250000000000
-56.4564510000000	-0.0226480000000000
-56.4499690000000	-0.0226710000000000
-56.4434870000000	-0.0226950000000000
-56.4370045000000	-0.0227180000000000
-56.4305220000000	-0.0227410000000000
-56.4240390000000	-0.0227640000000000
-56.4175560000000	-0.0227870000000000
-56.4110720000000	-0.0228100000000000
-56.4045880000000	-0.0228330000000000
-56.3981030000000	-0.0228560000000000
-56.3916180000000	-0.0228790000000000
-56.3851325000000	-0.0229020000000000
-56.3786470000000	-0.0229260000000000
-56.3721610000000	-0.0229490000000000
-56.3656750000000	-0.0229720000000000
-56.3591885000000	-0.0229950000000000
-56.3527020000000	-0.0230180000000000
-56.3462145000000	-0.0230410000000000
-56.3397270000000	-0.0230640000000000
-56.3332385000000	-0.0230870000000000
-56.3267500000000	-0.0231100000000000
-56.3202610000000	-0.0231340000000000
-56.3137720000000	-0.0231570000000000
-56.3072825000000	-0.0231800000000000
-56.3007930000000	-0.0232030000000000
-56.2942905000000	-0.0232260000000000
-56.2877880000000	-0.0232490000000000
-56.2812970000000	-0.0232720000000000
-56.2748060000000	-0.0232960000000000
-56.2683140000000	-0.0233190000000000
-56.2618220000000	-0.0233420000000000
-56.2553300000000	-0.0233650000000000
-56.2488380000000	-0.0233880000000000
-56.2423450000000	-0.0234110000000000
-56.2358520000000	-0.0234340000000000
-56.2293580000000	-0.0234580000000000
-56.2228640000000	-0.0234810000000000
-56.2163695000000	-0.0235040000000000
-56.2098750000000	-0.0235270000000000
-56.2033800000000	-0.0235500000000000
-56.1968850000000	-0.0235730000000000
-56.1903890000000	-0.0235970000000000
-56.1838930000000	-0.0236200000000000
-56.1773965000000	-0.0236430000000000
-56.1709000000000	-0.0236660000000000
-56.1644030000000	-0.0236890000000000
-56.1579060000000	-0.0237120000000000
-56.1514080000000	-0.0237360000000000
-56.1449100000000	-0.0237590000000000
-56.1383990000000	-0.0237820000000000
-56.1318880000000	-0.0238050000000000
-56.1253885000000	-0.0238280000000000
-56.1188890000000	-0.0238520000000000
-56.1123890000000	-0.0238750000000000
-56.1058890000000	-0.0238980000000000
-56.0993885000000	-0.0239210000000000
-56.0928880000000	-0.0239440000000000
-56.0863865000000	-0.0239680000000000
-56.0798850000000	-0.0239910000000000
-56.0733830000000	-0.0240140000000000
-56.0668810000000	-0.0240370000000000
-56.0603785000000	-0.0240600000000000
-56.0538760000000	-0.0240840000000000
-56.0473725000000	-0.0241070000000000
-56.0408690000000	-0.0241300000000000
-56.0343645000000	-0.0241530000000000
-56.0278600000000	-0.0241770000000000
-56.0213555000000	-0.0242000000000000
-56.0148510000000	-0.0242230000000000
-56.0083455000000	-0.0242460000000000
-56.0018400000000	-0.0242690000000000
-55.9953335000000	-0.0242930000000000
-55.9888270000000	-0.0243160000000000
-55.9823205000000	-0.0243390000000000
-55.9758140000000	-0.0243620000000000
-55.9692935000000	-0.0243860000000000
-55.9627730000000	-0.0244090000000000
-55.9562650000000	-0.0244320000000000
-55.9497570000000	-0.0244550000000000
-55.9432480000000	-0.0244790000000000
-55.9367390000000	-0.0245020000000000
-55.9302290000000	-0.0245250000000000
-55.9237190000000	-0.0245480000000000
-55.9172090000000	-0.0245720000000000
-55.9106990000000	-0.0245950000000000
-55.9041880000000	-0.0246180000000000
-55.8976770000000	-0.0246420000000000
-55.8911650000000	-0.0246650000000000
-55.8846530000000	-0.0246880000000000
-55.8781405000000	-0.0247110000000000
-55.8716280000000	-0.0247350000000000
-55.8651150000000	-0.0247580000000000
-55.8586020000000	-0.0247810000000000
-55.8520885000000	-0.0248040000000000
-55.8455750000000	-0.0248280000000000
-55.8390605000000	-0.0248510000000000
-55.8325460000000	-0.0248740000000000
-55.8260310000000	-0.0248980000000000
-55.8195160000000	-0.0249210000000000
-55.8130000000000	-0.0249440000000000
-55.8064840000000	-0.0249670000000000
-55.7999545000000	-0.0249910000000000
-55.7934250000000	-0.0250140000000000
-55.7869080000000	-0.0250370000000000
-55.7803910000000	-0.0250610000000000
-55.7738730000000	-0.0250840000000000
-55.7673550000000	-0.0251070000000000
-55.7608365000000	-0.0251310000000000
-55.7543180000000	-0.0251540000000000
-55.7477985000000	-0.0251770000000000
-55.7412790000000	-0.0252010000000000
-55.7347590000000	-0.0252240000000000
-55.7282390000000	-0.0252470000000000
-55.7217185000000	-0.0252710000000000
-55.7151980000000	-0.0252940000000000
-55.7086765000000	-0.0253170000000000
-55.7021550000000	-0.0253400000000000
-55.6956330000000	-0.0253640000000000
-55.6891110000000	-0.0253870000000000
-55.6825885000000	-0.0254100000000000
-55.6760660000000	-0.0254340000000000
-55.6695425000000	-0.0254570000000000
-55.6630190000000	-0.0254800000000000
-55.6564950000000	-0.0255040000000000
-55.6499710000000	-0.0255270000000000
-55.6434335000000	-0.0255500000000000
-55.6368960000000	-0.0255740000000000
-55.6303705000000	-0.0255970000000000
-55.6238450000000	-0.0256210000000000
-55.6173185000000	-0.0256440000000000
-55.6107920000000	-0.0256670000000000
-55.6042655000000	-0.0256910000000000
-55.5977390000000	-0.0257140000000000
-55.5912115000000	-0.0257370000000000
-55.5846840000000	-0.0257610000000000
-55.5781555000000	-0.0257840000000000
-55.5716270000000	-0.0258070000000000
-55.5650985000000	-0.0258310000000000
-55.5585700000000	-0.0258540000000000
-55.5520400000000	-0.0258780000000000
-55.5455100000000	-0.0259010000000000
-55.5389800000000	-0.0259240000000000
-55.5324500000000	-0.0259480000000000
-55.5259190000000	-0.0259710000000000
-55.5193880000000	-0.0259940000000000
-55.5128565000000	-0.0260180000000000
-55.5063250000000	-0.0260410000000000
-55.4997925000000	-0.0260650000000000
-55.4932600000000	-0.0260880000000000
-55.4867270000000	-0.0261110000000000
-55.4801940000000	-0.0261350000000000
-55.4736475000000	-0.0261580000000000
-55.4671010000000	-0.0261820000000000
-55.4605665000000	-0.0262050000000000
-55.4540320000000	-0.0262280000000000
-55.4474970000000	-0.0262520000000000
-55.4409620000000	-0.0262750000000000
-55.4344265000000	-0.0262990000000000
-55.4278910000000	-0.0263220000000000
-55.4213545000000	-0.0263450000000000
-55.4148180000000	-0.0263690000000000
-55.4082810000000	-0.0263920000000000
-55.4017440000000	-0.0264160000000000
-55.3952060000000	-0.0264390000000000
-55.3886680000000	-0.0264620000000000
-55.3821295000000	-0.0264860000000000
-55.3755910000000	-0.0265090000000000
-55.3690520000000	-0.0265330000000000
-55.3625130000000	-0.0265560000000000
-55.3559730000000	-0.0265800000000000
-55.3494330000000	-0.0266030000000000
-55.3428925000000	-0.0266260000000000
-55.3363520000000	-0.0266500000000000
-55.3298110000000	-0.0266730000000000
-55.3232700000000	-0.0266970000000000
-55.3167150000000	-0.0267200000000000
-55.3101600000000	-0.0267440000000000
-55.3036175000000	-0.0267670000000000
-55.2970750000000	-0.0267910000000000
-55.2905320000000	-0.0268140000000000
-55.2839890000000	-0.0268380000000000
-55.2774450000000	-0.0268610000000000
-55.2709010000000	-0.0268840000000000
-55.2643560000000	-0.0269080000000000
-55.2578110000000	-0.0269310000000000
-55.2512660000000	-0.0269550000000000
-55.2447210000000	-0.0269780000000000
-55.2381750000000	-0.0270020000000000
-55.2316290000000	-0.0270250000000000
-55.2250825000000	-0.0270490000000000
-55.2185360000000	-0.0270720000000000
-55.2119885000000	-0.0270960000000000
-55.2054410000000	-0.0271190000000000
-55.1988930000000	-0.0271430000000000
-55.1923450000000	-0.0271660000000000
-55.1857965000000	-0.0271900000000000
-55.1792480000000	-0.0272130000000000
-55.1726985000000	-0.0272360000000000
-55.1661490000000	-0.0272600000000000
-55.1595990000000	-0.0272830000000000
-55.1530490000000	-0.0273070000000000
-55.1464850000000	-0.0273300000000000
-55.1399210000000	-0.0273540000000000
-55.1333700000000	-0.0273770000000000
-55.1268190000000	-0.0274010000000000
-55.1202665000000	-0.0274240000000000
-55.1137140000000	-0.0274480000000000
-55.1071615000000	-0.0274710000000000
-55.1006090000000	-0.0274950000000000
-55.0940555000000	-0.0275180000000000
-55.0875020000000	-0.0275420000000000
-55.0809480000000	-0.0275650000000000
-55.0743940000000	-0.0275890000000000
-55.0678390000000	-0.0276120000000000
-55.0612840000000	-0.0276360000000000
-55.0547285000000	-0.0276600000000000
-55.0481730000000	-0.0276830000000000
-55.0416170000000	-0.0277070000000000
-55.0350610000000	-0.0277300000000000
-55.0285040000000	-0.0277540000000000
-55.0219470000000	-0.0277770000000000
-55.0153895000000	-0.0278010000000000
-55.0088320000000	-0.0278240000000000
-55.0022740000000	-0.0278480000000000
-54.9957160000000	-0.0278710000000000
-54.9891440000000	-0.0278950000000000
-54.9825720000000	-0.0279180000000000
-54.9760125000000	-0.0279420000000000
-54.9694530000000	-0.0279660000000000
-54.9628925000000	-0.0279890000000000
-54.9563320000000	-0.0280130000000000
-54.9497710000000	-0.0280360000000000
-54.9432100000000	-0.0280600000000000
-54.9366485000000	-0.0280830000000000
-54.9300870000000	-0.0281070000000000
-54.9235250000000	-0.0281300000000000
-54.9169630000000	-0.0281540000000000
-54.9104000000000	-0.0281770000000000
-54.9038370000000	-0.0282010000000000
-54.8972730000000	-0.0282250000000000
-54.8907090000000	-0.0282480000000000
-54.8841450000000	-0.0282720000000000
-54.8775810000000	-0.0282950000000000
-54.8710160000000	-0.0283190000000000
-54.8644510000000	-0.0283420000000000
-54.8578855000000	-0.0283660000000000
-54.8513200000000	-0.0283900000000000
-54.8447535000000	-0.0284130000000000
-54.8381870000000	-0.0284370000000000
-54.8316200000000	-0.0284600000000000
-54.8250530000000	-0.0284840000000000
-54.8184720000000	-0.0285070000000000
-54.8118910000000	-0.0285310000000000
-54.8053230000000	-0.0285550000000000
-54.7987550000000	-0.0285780000000000
-54.7921860000000	-0.0286020000000000
-54.7856170000000	-0.0286250000000000
-54.7790470000000	-0.0286490000000000
-54.7724770000000	-0.0286730000000000
-54.7659065000000	-0.0286960000000000
-54.7593360000000	-0.0287200000000000
-54.7527650000000	-0.0287430000000000
-54.7461940000000	-0.0287670000000000
-54.7396225000000	-0.0287910000000000
-54.7330510000000	-0.0288140000000000
-54.7264785000000	-0.0288380000000000
-54.7199060000000	-0.0288610000000000
-54.7133330000000	-0.0288850000000000
-54.7067600000000	-0.0289090000000000
-54.7001860000000	-0.0289320000000000
-54.6936120000000	-0.0289560000000000
-54.6870380000000	-0.0289800000000000
-54.6804640000000	-0.0290030000000000
-54.6738885000000	-0.0290270000000000
-54.6673130000000	-0.0290500000000000
-54.6607240000000	-0.0290740000000000
-54.6541350000000	-0.0290980000000000
-54.6475585000000	-0.0291210000000000
-54.6409820000000	-0.0291450000000000
-54.6344050000000	-0.0291690000000000
-54.6278280000000	-0.0291920000000000
-54.6212505000000	-0.0292160000000000
-54.6146730000000	-0.0292400000000000
-54.6080945000000	-0.0292630000000000
-54.6015160000000	-0.0292870000000000
-54.5949365000000	-0.0293100000000000
-54.5883570000000	-0.0293340000000000
-54.5817775000000	-0.0293580000000000
-54.5751980000000	-0.0293810000000000
-54.5686175000000	-0.0294050000000000
-54.5620370000000	-0.0294290000000000
-54.5554555000000	-0.0294520000000000
-54.5488740000000	-0.0294760000000000
-54.5422925000000	-0.0295000000000000
-54.5357110000000	-0.0295230000000000
-54.5291285000000	-0.0295470000000000
-54.5225460000000	-0.0295710000000000
-54.5159625000000	-0.0295940000000000
-54.5093790000000	-0.0296180000000000
-54.5027955000000	-0.0296420000000000
-54.4962120000000	-0.0296650000000000
-54.4896140000000	-0.0296890000000000
-54.4830160000000	-0.0297130000000000
-54.4764310000000	-0.0297360000000000
-54.4698460000000	-0.0297600000000000
-54.4632600000000	-0.0297840000000000
-54.4566740000000	-0.0298080000000000
-54.4500875000000	-0.0298310000000000
-54.4435010000000	-0.0298550000000000
-54.4369135000000	-0.0298790000000000
-54.4303260000000	-0.0299020000000000
-54.4237385000000	-0.0299260000000000
-54.4171510000000	-0.0299500000000000
-54.4105625000000	-0.0299730000000000
-54.4039740000000	-0.0299970000000000
-54.3973845000000	-0.0300210000000000
-54.3907950000000	-0.0300440000000000
-54.3842050000000	-0.0300680000000000
-54.3776150000000	-0.0300920000000000
-54.3710245000000	-0.0301160000000000
-54.3644340000000	-0.0301390000000000
-54.3578430000000	-0.0301630000000000
-54.3512520000000	-0.0301870000000000
-54.3446600000000	-0.0302100000000000
-54.3380680000000	-0.0302340000000000
-54.3314755000000	-0.0302580000000000
-54.3248830000000	-0.0302810000000000
-54.3182765000000	-0.0303050000000000
-54.3116700000000	-0.0303290000000000
-54.3050760000000	-0.0303530000000000
-54.2984820000000	-0.0303760000000000
-54.2918875000000	-0.0304000000000000
-54.2852930000000	-0.0304240000000000
-54.2786975000000	-0.0304480000000000
-54.2721020000000	-0.0304710000000000
-54.2655060000000	-0.0304950000000000
-54.2589100000000	-0.0305190000000000
-54.2523135000000	-0.0305420000000000
-54.2457170000000	-0.0305660000000000
-54.2391200000000	-0.0305900000000000
-54.2325230000000	-0.0306140000000000
-54.2259250000000	-0.0306380000000000
-54.2193270000000	-0.0306610000000000
-54.2127285000000	-0.0306850000000000
-54.2061300000000	-0.0307090000000000
-54.1995305000000	-0.0307330000000000
-54.1929310000000	-0.0307560000000000
-54.1863310000000	-0.0307800000000000
-54.1797310000000	-0.0308040000000000
-54.1731305000000	-0.0308280000000000
-54.1665300000000	-0.0308510000000000
-54.1599155000000	-0.0308750000000000
-54.1533010000000	-0.0308990000000000
-54.1466990000000	-0.0309230000000000
-54.1400970000000	-0.0309460000000000
-54.1334945000000	-0.0309700000000000
-54.1268920000000	-0.0309940000000000
-54.1202885000000	-0.0310180000000000
-54.1136850000000	-0.0310410000000000
-54.1070810000000	-0.0310650000000000
-54.1004770000000	-0.0310890000000000
-54.0938725000000	-0.0311130000000000
-54.0872680000000	-0.0311360000000000
-54.0806625000000	-0.0311600000000000
-54.0740570000000	-0.0311840000000000
-54.0674515000000	-0.0312080000000000
-54.0608460000000	-0.0312320000000000
-54.0542390000000	-0.0312550000000000
-54.0476320000000	-0.0312790000000000
-54.0410250000000	-0.0313030000000000
-54.0344180000000	-0.0313270000000000
-54.0278100000000	-0.0313510000000000
-54.0212020000000	-0.0313740000000000
-54.0145935000000	-0.0313980000000000
-54.0079850000000	-0.0314220000000000
-54.0013755000000	-0.0314460000000000
-53.9947660000000	-0.0314690000000000
-53.9881425000000	-0.0314930000000000
-53.9815190000000	-0.0315170000000000
-53.9749085000000	-0.0315410000000000
-53.9682980000000	-0.0315650000000000
-53.9616870000000	-0.0315890000000000
-53.9550760000000	-0.0316120000000000
-53.9484640000000	-0.0316360000000000
-53.9418520000000	-0.0316600000000000
-53.9352395000000	-0.0316840000000000
-53.9286270000000	-0.0317080000000000
-53.9220135000000	-0.0317310000000000
-53.9154000000000	-0.0317550000000000
-53.9087860000000	-0.0317790000000000
-53.9021720000000	-0.0318030000000000
-53.8955575000000	-0.0318270000000000
-53.8889430000000	-0.0318510000000000
-53.8823275000000	-0.0318740000000000
-53.8757120000000	-0.0318980000000000
-53.8690965000000	-0.0319220000000000
-53.8624810000000	-0.0319460000000000
-53.8558640000000	-0.0319700000000000
-53.8492470000000	-0.0319940000000000
-53.8426300000000	-0.0320170000000000
-53.8360130000000	-0.0320410000000000
-53.8293815000000	-0.0320650000000000
-53.8227500000000	-0.0320890000000000
-53.8161315000000	-0.0321130000000000
-53.8095130000000	-0.0321370000000000
-53.8028935000000	-0.0321600000000000
-53.7962740000000	-0.0321840000000000
-53.7896545000000	-0.0322080000000000
-53.7830350000000	-0.0322320000000000
-53.7764145000000	-0.0322560000000000
-53.7697940000000	-0.0322800000000000
-53.7631725000000	-0.0323040000000000
-53.7565510000000	-0.0323270000000000
-53.7499290000000	-0.0323510000000000
-53.7433070000000	-0.0323750000000000
-53.7366845000000	-0.0323990000000000
-53.7300620000000	-0.0324230000000000
-53.7234390000000	-0.0324470000000000
-53.7168160000000	-0.0324710000000000
-53.7101920000000	-0.0324950000000000
-53.7035680000000	-0.0325180000000000
-53.6969435000000	-0.0325420000000000
-53.6903190000000	-0.0325660000000000
-53.6836935000000	-0.0325900000000000
-53.6770680000000	-0.0326140000000000
-53.6704425000000	-0.0326380000000000
-53.6638170000000	-0.0326620000000000
-53.6571770000000	-0.0326850000000000
-53.6505370000000	-0.0327090000000000
-53.6439095000000	-0.0327330000000000
-53.6372820000000	-0.0327570000000000
-53.6306540000000	-0.0327810000000000
-53.6240260000000	-0.0328050000000000
-53.6173975000000	-0.0328290000000000
-53.6107690000000	-0.0328530000000000
-53.6041400000000	-0.0328770000000000
-53.5975110000000	-0.0329000000000000
-53.5908810000000	-0.0329240000000000
-53.5842510000000	-0.0329480000000000
-53.5776205000000	-0.0329720000000000
-53.5709900000000	-0.0329960000000000
-53.5643590000000	-0.0330200000000000
-53.5577280000000	-0.0330440000000000
-53.5510960000000	-0.0330680000000000
-53.5444640000000	-0.0330920000000000
-53.5378320000000	-0.0331160000000000
-53.5312000000000	-0.0331390000000000
-53.5245665000000	-0.0331630000000000
-53.5179330000000	-0.0331870000000000
-53.5112995000000	-0.0332110000000000
-53.5046660000000	-0.0332350000000000
-53.4980180000000	-0.0332590000000000
-53.4913700000000	-0.0332830000000000
-53.4847345000000	-0.0333070000000000
-53.4780990000000	-0.0333310000000000
-53.4714635000000	-0.0333550000000000
-53.4648280000000	-0.0333790000000000
-53.4581915000000	-0.0334030000000000
-53.4515550000000	-0.0334270000000000
-53.4449180000000	-0.0334500000000000
-53.4382810000000	-0.0334740000000000
-53.4316430000000	-0.0334980000000000
-53.4250050000000	-0.0335220000000000
-53.4183665000000	-0.0335460000000000
-53.4117280000000	-0.0335700000000000
-53.4050890000000	-0.0335940000000000
-53.3984500000000	-0.0336180000000000
-53.3918105000000	-0.0336420000000000
-53.3851710000000	-0.0336660000000000
-53.3785305000000	-0.0336900000000000
-53.3718900000000	-0.0337140000000000
-53.3652490000000	-0.0337380000000000
-53.3586080000000	-0.0337620000000000
-53.3519660000000	-0.0337860000000000
-53.3453240000000	-0.0338100000000000
-53.3386820000000	-0.0338340000000000
-53.3320400000000	-0.0338570000000000
-53.3253830000000	-0.0338810000000000
-53.3187260000000	-0.0339050000000000
-53.3120825000000	-0.0339290000000000
-53.3054390000000	-0.0339530000000000
-53.2987945000000	-0.0339770000000000
-53.2921500000000	-0.0340010000000000
-53.2855050000000	-0.0340250000000000
-53.2788600000000	-0.0340490000000000
-53.2722145000000	-0.0340730000000000
-53.2655690000000	-0.0340970000000000
-53.2589225000000	-0.0341210000000000
-53.2522760000000	-0.0341450000000000
-53.2456295000000	-0.0341690000000000
-53.2389830000000	-0.0341930000000000
-53.2323350000000	-0.0342170000000000
-53.2256870000000	-0.0342410000000000
-53.2190390000000	-0.0342650000000000
-53.2123910000000	-0.0342890000000000
-53.2057420000000	-0.0343130000000000
-53.1990930000000	-0.0343370000000000
-53.1924435000000	-0.0343610000000000
-53.1857940000000	-0.0343850000000000
-53.1791435000000	-0.0344090000000000
-53.1724930000000	-0.0344330000000000
-53.1658285000000	-0.0344570000000000
-53.1591640000000	-0.0344810000000000
-53.1525125000000	-0.0345050000000000
-53.1458610000000	-0.0345290000000000
-53.1392090000000	-0.0345530000000000
-53.1325570000000	-0.0345770000000000
-53.1259040000000	-0.0346010000000000
-53.1192510000000	-0.0346250000000000
-53.1125975000000	-0.0346490000000000
-53.1059440000000	-0.0346730000000000
-53.0992895000000	-0.0346970000000000
-53.0926350000000	-0.0347210000000000
-53.0859805000000	-0.0347450000000000
-53.0793260000000	-0.0347690000000000
-53.0726705000000	-0.0347930000000000
-53.0660150000000	-0.0348170000000000
-53.0593585000000	-0.0348410000000000
-53.0527020000000	-0.0348650000000000
-53.0460455000000	-0.0348890000000000
-53.0393890000000	-0.0349130000000000
-53.0327315000000	-0.0349370000000000
-53.0260740000000	-0.0349610000000000
-53.0194160000000	-0.0349850000000000
-53.0127580000000	-0.0350090000000000
-53.0060990000000	-0.0350330000000000
-52.9994400000000	-0.0350570000000000
-52.9927670000000	-0.0350810000000000
-52.9860940000000	-0.0351050000000000
-52.9794340000000	-0.0351290000000000
-52.9727740000000	-0.0351530000000000
-52.9661130000000	-0.0351770000000000
-52.9594520000000	-0.0352010000000000
-52.9527910000000	-0.0352250000000000
-52.9461300000000	-0.0352490000000000
-52.9394680000000	-0.0352730000000000
-52.9328060000000	-0.0352970000000000
-52.9261430000000	-0.0353210000000000
-52.9194800000000	-0.0353450000000000
-52.9128170000000	-0.0353690000000000
-52.9061540000000	-0.0353930000000000
-52.8994900000000	-0.0354170000000000
-52.8928260000000	-0.0354410000000000
-52.8861610000000	-0.0354660000000000
-52.8794960000000	-0.0354900000000000
-52.8728310000000	-0.0355140000000000
-52.8661660000000	-0.0355380000000000
-52.8595000000000	-0.0355620000000000
-52.8528340000000	-0.0355860000000000
-52.8461675000000	-0.0356100000000000
-52.8395010000000	-0.0356340000000000
-52.8328335000000	-0.0356580000000000
-52.8261660000000	-0.0356820000000000
-52.8194845000000	-0.0357060000000000
-52.8128030000000	-0.0357300000000000
-52.8061345000000	-0.0357540000000000
-52.7994660000000	-0.0357780000000000
-52.7927970000000	-0.0358020000000000
-52.7861280000000	-0.0358260000000000
-52.7794580000000	-0.0358500000000000
-52.7727880000000	-0.0358740000000000
-52.7661175000000	-0.0358980000000000
-52.7594470000000	-0.0359230000000000
-52.7527760000000	-0.0359470000000000
-52.7461050000000	-0.0359710000000000
-52.7394330000000	-0.0359950000000000
-52.7327610000000	-0.0360190000000000
-52.7260885000000	-0.0360430000000000
-52.7194160000000	-0.0360670000000000
-52.7127430000000	-0.0360910000000000
-52.7060700000000	-0.0361150000000000
-52.6993960000000	-0.0361390000000000
-52.6927220000000	-0.0361630000000000
-52.6860480000000	-0.0361870000000000
-52.6793740000000	-0.0362120000000000
-52.6726990000000	-0.0362360000000000
-52.6660240000000	-0.0362600000000000
-52.6593345000000	-0.0362840000000000
-52.6526450000000	-0.0363080000000000
-52.6459685000000	-0.0363320000000000
-52.6392920000000	-0.0363560000000000
-52.6326150000000	-0.0363800000000000
-52.6259380000000	-0.0364040000000000
-52.6192605000000	-0.0364280000000000
-52.6125830000000	-0.0364520000000000
-52.6059045000000	-0.0364770000000000
-52.5992260000000	-0.0365010000000000
-52.5925470000000	-0.0365250000000000
-52.5858680000000	-0.0365490000000000
-52.5791885000000	-0.0365730000000000
-52.5725090000000	-0.0365970000000000
-52.5658285000000	-0.0366210000000000
-52.5591480000000	-0.0366450000000000
-52.5524675000000	-0.0366690000000000
-52.5457870000000	-0.0366930000000000
-52.5391055000000	-0.0367180000000000
-52.5324240000000	-0.0367420000000000
-52.5257415000000	-0.0367660000000000
-52.5190590000000	-0.0367900000000000
-52.5123765000000	-0.0368140000000000
-52.5056940000000	-0.0368380000000000
-52.4990105000000	-0.0368620000000000
-52.4923270000000	-0.0368860000000000
-52.4856290000000	-0.0369110000000000
-52.4789310000000	-0.0369350000000000
-52.4722460000000	-0.0369590000000000
-52.4655610000000	-0.0369830000000000
-52.4588755000000	-0.0370070000000000
-52.4521900000000	-0.0370310000000000
-52.4455040000000	-0.0370550000000000
-52.4388180000000	-0.0370790000000000
-52.4321315000000	-0.0371040000000000
-52.4254450000000	-0.0371280000000000
-52.4187575000000	-0.0371520000000000
-52.4120700000000	-0.0371760000000000
-52.4053820000000	-0.0372000000000000
-52.3986940000000	-0.0372240000000000
-52.3920055000000	-0.0372480000000000
-52.3853170000000	-0.0372720000000000
-52.3786275000000	-0.0372970000000000
-52.3719380000000	-0.0373210000000000
-52.3652480000000	-0.0373450000000000
-52.3585580000000	-0.0373690000000000
-52.3518675000000	-0.0373930000000000
-52.3451770000000	-0.0374170000000000
-52.3384860000000	-0.0374420000000000
-52.3317950000000	-0.0374660000000000
-52.3250890000000	-0.0374900000000000
-52.3183830000000	-0.0375140000000000
-52.3116905000000	-0.0375380000000000
-52.3049980000000	-0.0375620000000000
-52.2983050000000	-0.0375860000000000
-52.2916120000000	-0.0376110000000000
-52.2849180000000	-0.0376350000000000
-52.2782240000000	-0.0376590000000000
-52.2715295000000	-0.0376830000000000
-52.2648350000000	-0.0377070000000000
-52.2581400000000	-0.0377310000000000
-52.2514450000000	-0.0377560000000000
-52.2447490000000	-0.0377800000000000
-52.2380530000000	-0.0378040000000000
-52.2313570000000	-0.0378280000000000
-52.2246610000000	-0.0378520000000000
-52.2179640000000	-0.0378760000000000
-52.2112670000000	-0.0379010000000000
-52.2045690000000	-0.0379250000000000
-52.1978710000000	-0.0379490000000000
-52.1911730000000	-0.0379730000000000
-52.1844750000000	-0.0379970000000000
-52.1777760000000	-0.0380210000000000
-52.1710770000000	-0.0380460000000000
-52.1643770000000	-0.0380700000000000
-52.1576770000000	-0.0380940000000000
-52.1509630000000	-0.0381180000000000
-52.1442490000000	-0.0381420000000000
-52.1375480000000	-0.0381660000000000
-52.1308470000000	-0.0381910000000000
-52.1241455000000	-0.0382150000000000
-52.1174440000000	-0.0382390000000000
-52.1107420000000	-0.0382630000000000
-52.1040400000000	-0.0382870000000000
-52.0973370000000	-0.0383120000000000
-52.0906340000000	-0.0383360000000000
-52.0839305000000	-0.0383600000000000
-52.0772270000000	-0.0383840000000000
-52.0705230000000	-0.0384080000000000
-52.0638190000000	-0.0384330000000000
-52.0571140000000	-0.0384570000000000
-52.0504090000000	-0.0384810000000000
-52.0437040000000	-0.0385050000000000
-52.0369990000000	-0.0385290000000000
-52.0302930000000	-0.0385540000000000
-52.0235870000000	-0.0385780000000000
-52.0168800000000	-0.0386020000000000
-52.0101730000000	-0.0386260000000000
-52.0034660000000	-0.0386500000000000
-51.9967590000000	-0.0386740000000000
-51.9900370000000	-0.0386990000000000
-51.9833150000000	-0.0387230000000000
-51.9766065000000	-0.0387470000000000
-51.9698980000000	-0.0387710000000000
-51.9631885000000	-0.0387960000000000
-51.9564790000000	-0.0388200000000000
-51.9497690000000	-0.0388440000000000
-51.9430590000000	-0.0388680000000000
-51.9363485000000	-0.0388920000000000
-51.9296380000000	-0.0389170000000000
-51.9229270000000	-0.0389410000000000
-51.9162160000000	-0.0389650000000000
-51.9095040000000	-0.0389890000000000
-51.9027920000000	-0.0390130000000000
-51.8960795000000	-0.0390380000000000
-51.8893670000000	-0.0390620000000000
-51.8826540000000	-0.0390860000000000
-51.8759410000000	-0.0391100000000000
-51.8692275000000	-0.0391350000000000
-51.8625140000000	-0.0391590000000000
-51.8557995000000	-0.0391830000000000
-51.8490850000000	-0.0392070000000000
-51.8423700000000	-0.0392310000000000
-51.8356550000000	-0.0392560000000000
-51.8289395000000	-0.0392800000000000
-51.8222240000000	-0.0393040000000000
-51.8154935000000	-0.0393280000000000
-51.8087630000000	-0.0393530000000000
-51.8020460000000	-0.0393770000000000
-51.7953290000000	-0.0394010000000000
-51.7886115000000	-0.0394250000000000
-51.7818940000000	-0.0394500000000000
-51.7751760000000	-0.0394740000000000
-51.7684580000000	-0.0394980000000000
-51.7617390000000	-0.0395220000000000
-51.7550200000000	-0.0395470000000000
-51.7483005000000	-0.0395710000000000
-51.7415810000000	-0.0395950000000000
-51.7348610000000	-0.0396190000000000
-51.7281410000000	-0.0396430000000000
-51.7214205000000	-0.0396680000000000
-51.7147000000000	-0.0396920000000000
-51.7079785000000	-0.0397160000000000
-51.7012570000000	-0.0397400000000000
-51.6945350000000	-0.0397650000000000
-51.6878130000000	-0.0397890000000000
-51.6810900000000	-0.0398130000000000
-51.6743670000000	-0.0398370000000000
-51.6676440000000	-0.0398620000000000
-51.6609210000000	-0.0398860000000000
-51.6541830000000	-0.0399100000000000
-51.6474450000000	-0.0399350000000000
-51.6407205000000	-0.0399590000000000
-51.6339960000000	-0.0399830000000000
-51.6272705000000	-0.0400070000000000
-51.6205450000000	-0.0400320000000000
-51.6138190000000	-0.0400560000000000
-51.6070930000000	-0.0400800000000000
-51.6003670000000	-0.0401040000000000
-51.5936410000000	-0.0401290000000000
-51.5869135000000	-0.0401530000000000
-51.5801860000000	-0.0401770000000000
-51.5734585000000	-0.0402010000000000
-51.5667310000000	-0.0402260000000000
-51.5600025000000	-0.0402500000000000
-51.5532740000000	-0.0402740000000000
-51.5465450000000	-0.0402980000000000
-51.5398160000000	-0.0403230000000000
-51.5330865000000	-0.0403470000000000
-51.5263570000000	-0.0403710000000000
-51.5196265000000	-0.0403960000000000
-51.5128960000000	-0.0404200000000000
-51.5061650000000	-0.0404440000000000
-51.4994340000000	-0.0404680000000000
-51.4927025000000	-0.0404930000000000
-51.4859710000000	-0.0405170000000000
-51.4792245000000	-0.0405410000000000
-51.4724780000000	-0.0405660000000000
-51.4657455000000	-0.0405900000000000
-51.4590130000000	-0.0406140000000000
-51.4522795000000	-0.0406380000000000
-51.4455460000000	-0.0406630000000000
-51.4388120000000	-0.0406870000000000
-51.4320780000000	-0.0407110000000000
-51.4253430000000	-0.0407350000000000
-51.4186080000000	-0.0407600000000000
-51.4118725000000	-0.0407840000000000
-51.4051370000000	-0.0408080000000000
-51.3984010000000	-0.0408330000000000
-51.3916650000000	-0.0408570000000000
-51.3849285000000	-0.0408810000000000
-51.3781920000000	-0.0409050000000000
-51.3714550000000	-0.0409300000000000
-51.3647180000000	-0.0409540000000000
-51.3579800000000	-0.0409780000000000
-51.3512420000000	-0.0410030000000000
-51.3445035000000	-0.0410270000000000
-51.3377650000000	-0.0410510000000000
-51.3310255000000	-0.0410760000000000
-51.3242860000000	-0.0411000000000000
-51.3175465000000	-0.0411240000000000
-51.3108070000000	-0.0411480000000000
-51.3040520000000	-0.0411730000000000
-51.2972970000000	-0.0411970000000000
-51.2905560000000	-0.0412210000000000
-51.2838150000000	-0.0412460000000000
-51.2770735000000	-0.0412700000000000
-51.2703320000000	-0.0412940000000000
-51.2635895000000	-0.0413190000000000
-51.2568470000000	-0.0413430000000000
-51.2501040000000	-0.0413670000000000
-51.2433610000000	-0.0413920000000000
-51.2366175000000	-0.0414160000000000
-51.2298740000000	-0.0414400000000000
-51.2231300000000	-0.0414650000000000
-51.2163860000000	-0.0414890000000000
-51.2096410000000	-0.0415130000000000
-51.2028960000000	-0.0415370000000000
-51.1961505000000	-0.0415620000000000
-51.1894050000000	-0.0415860000000000
-51.1826590000000	-0.0416100000000000
-51.1759130000000	-0.0416350000000000
-51.1691660000000	-0.0416590000000000
-51.1624190000000	-0.0416830000000000
-51.1556715000000	-0.0417080000000000
-51.1489240000000	-0.0417320000000000
-51.1421620000000	-0.0417560000000000
-51.1354000000000	-0.0417810000000000
-51.1286515000000	-0.0418050000000000
-51.1219030000000	-0.0418290000000000
-51.1151535000000	-0.0418540000000000
-51.1084040000000	-0.0418780000000000
-51.1016540000000	-0.0419020000000000
-51.0949040000000	-0.0419270000000000
-51.0881535000000	-0.0419510000000000
-51.0814030000000	-0.0419750000000000
-51.0746520000000	-0.0419990000000000
-51.0679010000000	-0.0420240000000000
-51.0611490000000	-0.0420480000000000
-51.0543970000000	-0.0420730000000000
-51.0476445000000	-0.0420970000000000
-51.0408920000000	-0.0421210000000000
-51.0341390000000	-0.0421460000000000
-51.0273860000000	-0.0421700000000000
-51.0206325000000	-0.0421940000000000
-51.0138790000000	-0.0422190000000000
-51.0071245000000	-0.0422430000000000
-51.0003700000000	-0.0422670000000000
-50.9936150000000	-0.0422920000000000
-50.9868600000000	-0.0423160000000000
-50.9801045000000	-0.0423400000000000
-50.9733490000000	-0.0423650000000000
-50.9665785000000	-0.0423890000000000
-50.9598080000000	-0.0424130000000000
-50.9530510000000	-0.0424380000000000
-50.9462940000000	-0.0424620000000000
-50.9395370000000	-0.0424860000000000
-50.9327800000000	-0.0425110000000000
-50.9260215000000	-0.0425350000000000
-50.9192630000000	-0.0425590000000000
-50.9125045000000	-0.0425840000000000
-50.9057460000000	-0.0426080000000000
-50.8989865000000	-0.0426320000000000
-50.8922270000000	-0.0426570000000000
-50.8854670000000	-0.0426810000000000
-50.8787070000000	-0.0427050000000000
-50.8719465000000	-0.0427300000000000
-50.8651860000000	-0.0427540000000000
-50.8584250000000	-0.0427790000000000
-50.8516640000000	-0.0428030000000000
-50.8449020000000	-0.0428270000000000
-50.8381400000000	-0.0428520000000000
-50.8313775000000	-0.0428760000000000
-50.8246150000000	-0.0429000000000000
-50.8178520000000	-0.0429250000000000
-50.8110890000000	-0.0429490000000000
-50.8043110000000	-0.0429730000000000
-50.7975330000000	-0.0429980000000000
-50.7907685000000	-0.0430220000000000
-50.7840040000000	-0.0430460000000000
-50.7772390000000	-0.0430710000000000
-50.7704740000000	-0.0430950000000000
-50.7637085000000	-0.0431200000000000
-50.7569430000000	-0.0431440000000000
-50.7501765000000	-0.0431680000000000
-50.7434100000000	-0.0431930000000000
-50.7366435000000	-0.0432170000000000
-50.7298770000000	-0.0432410000000000
-50.7231095000000	-0.0432660000000000
-50.7163420000000	-0.0432900000000000
-50.7095735000000	-0.0433150000000000
-50.7028050000000	-0.0433390000000000
-50.6960365000000	-0.0433630000000000
-50.6892680000000	-0.0433880000000000
-50.6824985000000	-0.0434120000000000
-50.6757290000000	-0.0434360000000000
-50.6689590000000	-0.0434610000000000
-50.6621890000000	-0.0434850000000000
-50.6554185000000	-0.0435090000000000
-50.6486480000000	-0.0435340000000000
-50.6418770000000	-0.0435580000000000
-50.6351060000000	-0.0435830000000000
-50.6283195000000	-0.0436070000000000
-50.6215330000000	-0.0436310000000000
-50.6147605000000	-0.0436560000000000
-50.6079880000000	-0.0436800000000000
-50.6012150000000	-0.0437040000000000
-50.5944420000000	-0.0437290000000000
-50.5876680000000	-0.0437530000000000
-50.5808940000000	-0.0437780000000000
-50.5741200000000	-0.0438020000000000
-50.5673460000000	-0.0438260000000000
-50.5605710000000	-0.0438510000000000
-50.5537960000000	-0.0438750000000000
-50.5470205000000	-0.0438990000000000
-50.5402450000000	-0.0439240000000000
-50.5334685000000	-0.0439480000000000
-50.5266920000000	-0.0439730000000000
-50.5199150000000	-0.0439970000000000
-50.5131380000000	-0.0440210000000000
-50.5063605000000	-0.0440460000000000
-50.4995830000000	-0.0440700000000000
-50.4928050000000	-0.0440950000000000
-50.4860270000000	-0.0441190000000000
-50.4792485000000	-0.0441430000000000
-50.4724700000000	-0.0441680000000000
-50.4656760000000	-0.0441920000000000
-50.4588820000000	-0.0442170000000000
-50.4521020000000	-0.0442410000000000
-50.4453220000000	-0.0442650000000000
-50.4385415000000	-0.0442900000000000
-50.4317610000000	-0.0443140000000000
-50.4249800000000	-0.0443390000000000
-50.4181990000000	-0.0443630000000000
-50.4114170000000	-0.0443870000000000
-50.4046350000000	-0.0444120000000000
-50.3978525000000	-0.0444360000000000
-50.3910700000000	-0.0444610000000000
-50.3842870000000	-0.0444850000000000
-50.3775040000000	-0.0445090000000000
-50.3707205000000	-0.0445340000000000
-50.3639370000000	-0.0445580000000000
-50.3571525000000	-0.0445830000000000
-50.3503680000000	-0.0446070000000000
-50.3435830000000	-0.0446310000000000
-50.3367980000000	-0.0446560000000000
-50.3300125000000	-0.0446800000000000
-50.3232270000000	-0.0447050000000000
-50.3164410000000	-0.0447290000000000
-50.3096550000000	-0.0447530000000000
-50.3028680000000	-0.0447780000000000
-50.2960810000000	-0.0448020000000000
-50.2892790000000	-0.0448270000000000
-50.2824770000000	-0.0448510000000000
-50.2756890000000	-0.0448750000000000
-50.2689010000000	-0.0449000000000000
-50.2621125000000	-0.0449240000000000
-50.2553240000000	-0.0449490000000000
-50.2485345000000	-0.0449730000000000
-50.2417450000000	-0.0449970000000000
-50.2349555000000	-0.0450220000000000
-50.2281660000000	-0.0450460000000000
-50.2213755000000	-0.0450710000000000
-50.2145850000000	-0.0450950000000000
-50.2077935000000	-0.0451190000000000
-50.2010020000000	-0.0451440000000000
-50.1942105000000	-0.0451680000000000
-50.1874190000000	-0.0451930000000000
-50.1806265000000	-0.0452170000000000
-50.1738340000000	-0.0452420000000000
-50.1670410000000	-0.0452660000000000
-50.1602480000000	-0.0452900000000000
-50.1534545000000	-0.0453150000000000
-50.1466610000000	-0.0453390000000000
-50.1398665000000	-0.0453640000000000
-50.1330720000000	-0.0453880000000000
-50.1262630000000	-0.0454130000000000
-50.1194540000000	-0.0454370000000000
-50.1126585000000	-0.0454610000000000
-50.1058630000000	-0.0454860000000000
-50.0990665000000	-0.0455100000000000
-50.0922700000000	-0.0455350000000000
-50.0854735000000	-0.0455590000000000
-50.0786770000000	-0.0455830000000000
-50.0718795000000	-0.0456080000000000
-50.0650820000000	-0.0456320000000000
-50.0582845000000	-0.0456570000000000
-50.0514870000000	-0.0456810000000000
-50.0446885000000	-0.0457060000000000
-50.0378900000000	-0.0457300000000000
-50.0310905000000	-0.0457540000000000
-50.0242910000000	-0.0457790000000000
-50.0174915000000	-0.0458030000000000
-50.0106920000000	-0.0458280000000000
-50.0038915000000	-0.0458520000000000
-49.9970910000000	-0.0458770000000000
-49.9902900000000	-0.0459010000000000
-49.9834890000000	-0.0459250000000000
-49.9766875000000	-0.0459500000000000
-49.9698860000000	-0.0459740000000000
-49.9630835000000	-0.0459990000000000
-49.9562810000000	-0.0460230000000000
-49.9494635000000	-0.0460480000000000
-49.9426460000000	-0.0460720000000000
-49.9358425000000	-0.0460960000000000
-49.9290390000000	-0.0461210000000000
-49.9222350000000	-0.0461450000000000
-49.9154310000000	-0.0461700000000000
-49.9086260000000	-0.0461940000000000
-49.9018210000000	-0.0462190000000000
-49.8950160000000	-0.0462430000000000
-49.8882110000000	-0.0462670000000000
-49.8814050000000	-0.0462920000000000
-49.8745990000000	-0.0463160000000000
-49.8677925000000	-0.0463410000000000
-49.8609860000000	-0.0463650000000000
-49.8541785000000	-0.0463900000000000
-49.8473710000000	-0.0464140000000000
-49.8405635000000	-0.0464390000000000
-49.8337560000000	-0.0464630000000000
-49.8269475000000	-0.0464870000000000
-49.8201390000000	-0.0465120000000000
-49.8133300000000	-0.0465360000000000
-49.8065210000000	-0.0465610000000000
-49.7997115000000	-0.0465850000000000
-49.7929020000000	-0.0466100000000000
-49.7860915000000	-0.0466340000000000
-49.7792810000000	-0.0466580000000000
-49.7724555000000	-0.0466830000000000
-49.7656300000000	-0.0467070000000000
-49.7588185000000	-0.0467320000000000
-49.7520070000000	-0.0467560000000000
-49.7451950000000	-0.0467810000000000
-49.7383830000000	-0.0468050000000000
-49.7315705000000	-0.0468300000000000
-49.7247580000000	-0.0468540000000000
-49.7179445000000	-0.0468780000000000
-49.7111310000000	-0.0469030000000000
-49.7043170000000	-0.0469270000000000
-49.6975030000000	-0.0469520000000000
-49.6906885000000	-0.0469760000000000
-49.6838740000000	-0.0470010000000000
-49.6770590000000	-0.0470250000000000
-49.6702440000000	-0.0470500000000000
-49.6634280000000	-0.0470740000000000
-49.6566120000000	-0.0470980000000000
-49.6497960000000	-0.0471230000000000
-49.6429800000000	-0.0471470000000000
-49.6361630000000	-0.0471720000000000
-49.6293460000000	-0.0471960000000000
-49.6225285000000	-0.0472210000000000
-49.6157110000000	-0.0472450000000000
-49.6088780000000	-0.0472700000000000
-49.6020450000000	-0.0472940000000000
-49.5952260000000	-0.0473180000000000
-49.5884070000000	-0.0473430000000000
-49.5815875000000	-0.0473670000000000
-49.5747680000000	-0.0473920000000000
-49.5679480000000	-0.0474160000000000
-49.5611280000000	-0.0474410000000000
-49.5543075000000	-0.0474650000000000
-49.5474870000000	-0.0474900000000000
-49.5406655000000	-0.0475140000000000
-49.5338440000000	-0.0475390000000000
-49.5270220000000	-0.0475630000000000
-49.5202000000000	-0.0475870000000000
-49.5133780000000	-0.0476120000000000
-49.5065560000000	-0.0476360000000000
-49.4997325000000	-0.0476610000000000
-49.4929090000000	-0.0476850000000000
-49.4860855000000	-0.0477100000000000
-49.4792620000000	-0.0477340000000000
-49.4724375000000	-0.0477590000000000
-49.4656130000000	-0.0477830000000000
-49.4587880000000	-0.0478080000000000
-49.4519630000000	-0.0478320000000000
-49.4451375000000	-0.0478560000000000
-49.4383120000000	-0.0478810000000000
-49.4314710000000	-0.0479050000000000
-49.4246300000000	-0.0479300000000000
-49.4178035000000	-0.0479540000000000
-49.4109770000000	-0.0479790000000000
-49.4041495000000	-0.0480030000000000
-49.3973220000000	-0.0480280000000000
-49.3904940000000	-0.0480520000000000
-49.3836660000000	-0.0480770000000000
-49.3768375000000	-0.0481010000000000
-49.3700090000000	-0.0481260000000000
-49.3631800000000	-0.0481500000000000
-49.3563510000000	-0.0481740000000000
-49.3495210000000	-0.0481990000000000
-49.3426910000000	-0.0482230000000000
-49.3358605000000	-0.0482480000000000
-49.3290300000000	-0.0482720000000000
-49.3221990000000	-0.0482970000000000
-49.3153680000000	-0.0483210000000000
-49.3085365000000	-0.0483460000000000
-49.3017050000000	-0.0483700000000000
-49.2948730000000	-0.0483950000000000
-49.2880410000000	-0.0484190000000000
-49.2812080000000	-0.0484430000000000
-49.2743750000000	-0.0484680000000000
-49.2675265000000	-0.0484920000000000
-49.2606780000000	-0.0485170000000000
-49.2538440000000	-0.0485410000000000
-49.2470100000000	-0.0485660000000000
-49.2401755000000	-0.0485900000000000
-49.2333410000000	-0.0486150000000000
-49.2265055000000	-0.0486390000000000
-49.2196700000000	-0.0486640000000000
-49.2128345000000	-0.0486880000000000
-49.2059990000000	-0.0487130000000000
-49.1991625000000	-0.0487370000000000
-49.1923260000000	-0.0487620000000000
-49.1854885000000	-0.0487860000000000
-49.1786510000000	-0.0488100000000000
-49.1718135000000	-0.0488350000000000
-49.1649760000000	-0.0488590000000000
-49.1581375000000	-0.0488840000000000
-49.1512990000000	-0.0489080000000000
-49.1444605000000	-0.0489330000000000
-49.1376220000000	-0.0489570000000000
-49.1307825000000	-0.0489820000000000
-49.1239430000000	-0.0490060000000000
-49.1171025000000	-0.0490310000000000
-49.1102620000000	-0.0490550000000000
-49.1034215000000	-0.0490800000000000
-49.0965810000000	-0.0491040000000000
-49.0897245000000	-0.0491280000000000
-49.0828680000000	-0.0491530000000000
-49.0760265000000	-0.0491770000000000
-49.0691850000000	-0.0492020000000000
-49.0623425000000	-0.0492260000000000
-49.0555000000000	-0.0492510000000000
-49.0486565000000	-0.0492750000000000
-49.0418130000000	-0.0493000000000000
-49.0349695000000	-0.0493240000000000
-49.0281260000000	-0.0493490000000000
-49.0212815000000	-0.0493730000000000
-49.0144370000000	-0.0493980000000000
-49.0075920000000	-0.0494220000000000
-49.0007470000000	-0.0494470000000000
-48.9939015000000	-0.0494710000000000
-48.9870560000000	-0.0494950000000000
-48.9802100000000	-0.0495200000000000
-48.9733640000000	-0.0495440000000000
-48.9665170000000	-0.0495690000000000
-48.9596700000000	-0.0495930000000000
-48.9528225000000	-0.0496180000000000
-48.9459750000000	-0.0496420000000000
-48.9391270000000	-0.0496670000000000
-48.9322790000000	-0.0496910000000000
-48.9254155000000	-0.0497160000000000
-48.9185520000000	-0.0497400000000000
-48.9117030000000	-0.0497650000000000
-48.9048540000000	-0.0497890000000000
-48.8980040000000	-0.0498140000000000
-48.8911540000000	-0.0498380000000000
-48.8843040000000	-0.0498630000000000
-48.8774540000000	-0.0498870000000000
-48.8706030000000	-0.0499110000000000
-48.8637520000000	-0.0499360000000000
-48.8569000000000	-0.0499600000000000
-48.8500480000000	-0.0499850000000000
-48.8431960000000	-0.0500090000000000
-48.8363440000000	-0.0500340000000000
-48.8294910000000	-0.0500580000000000
-48.8226380000000	-0.0500830000000000
-48.8157850000000	-0.0501070000000000
-48.8089320000000	-0.0501320000000000
-48.8020780000000	-0.0501560000000000
-48.7952240000000	-0.0501810000000000
-48.7883690000000	-0.0502050000000000
-48.7815140000000	-0.0502300000000000
-48.7746590000000	-0.0502540000000000
-48.7678040000000	-0.0502780000000000
-48.7609480000000	-0.0503030000000000
-48.7540920000000	-0.0503270000000000
-48.7472210000000	-0.0503520000000000
-48.7403500000000	-0.0503760000000000
-48.7334930000000	-0.0504010000000000
-48.7266360000000	-0.0504250000000000
-48.7197780000000	-0.0504500000000000
-48.7129200000000	-0.0504740000000000
-48.7060620000000	-0.0504990000000000
-48.6992040000000	-0.0505230000000000
-48.6923450000000	-0.0505480000000000
-48.6854860000000	-0.0505720000000000
-48.6786265000000	-0.0505970000000000
-48.6717670000000	-0.0506210000000000
-48.6649070000000	-0.0506460000000000
-48.6580470000000	-0.0506700000000000
-48.6511865000000	-0.0506950000000000
-48.6443260000000	-0.0507190000000000
-48.6374650000000	-0.0507430000000000
-48.6306040000000	-0.0507680000000000
-48.6237420000000	-0.0507920000000000
-48.6168800000000	-0.0508170000000000
-48.6100175000000	-0.0508410000000000
-48.6031550000000	-0.0508660000000000
-48.5962920000000	-0.0508900000000000
-48.5894290000000	-0.0509150000000000
-48.5825505000000	-0.0509390000000000
-48.5756720000000	-0.0509640000000000
-48.5688080000000	-0.0509880000000000
-48.5619440000000	-0.0510130000000000
-48.5550790000000	-0.0510370000000000
-48.5482140000000	-0.0510620000000000
-48.5413485000000	-0.0510860000000000
-48.5344830000000	-0.0511110000000000
-48.5276170000000	-0.0511350000000000
-48.5207510000000	-0.0511590000000000
-48.5138845000000	-0.0511840000000000
-48.5070180000000	-0.0512080000000000
-48.5001505000000	-0.0512330000000000
-48.4932830000000	-0.0512570000000000
-48.4864155000000	-0.0512820000000000
-48.4795480000000	-0.0513060000000000
-48.4726795000000	-0.0513310000000000
-48.4658110000000	-0.0513550000000000
-48.4589420000000	-0.0513800000000000
-48.4520730000000	-0.0514040000000000
-48.4452035000000	-0.0514290000000000
-48.4383340000000	-0.0514530000000000
-48.4314640000000	-0.0514780000000000
-48.4245940000000	-0.0515020000000000
-48.4177230000000	-0.0515260000000000
-48.4108520000000	-0.0515510000000000
-48.4039655000000	-0.0515750000000000
-48.3970790000000	-0.0516000000000000
-48.3902070000000	-0.0516240000000000
-48.3833350000000	-0.0516490000000000
-48.3764625000000	-0.0516730000000000
-48.3695900000000	-0.0516980000000000
-48.3627170000000	-0.0517220000000000
-48.3558440000000	-0.0517470000000000
-48.3489700000000	-0.0517710000000000
-48.3420960000000	-0.0517960000000000
-48.3352215000000	-0.0518200000000000
-48.3283470000000	-0.0518450000000000
-48.3214720000000	-0.0518690000000000
-48.3145970000000	-0.0518940000000000
-48.3077215000000	-0.0519180000000000
-48.3008460000000	-0.0519420000000000
-48.2939700000000	-0.0519670000000000
-48.2870940000000	-0.0519910000000000
-48.2802170000000	-0.0520160000000000
-48.2733400000000	-0.0520400000000000
-48.2664630000000	-0.0520650000000000
-48.2595860000000	-0.0520890000000000
-48.2527080000000	-0.0521140000000000
-48.2458300000000	-0.0521380000000000
-48.2389515000000	-0.0521630000000000
-48.2320730000000	-0.0521870000000000
-48.2251785000000	-0.0522120000000000
-48.2182840000000	-0.0522360000000000
-48.2114045000000	-0.0522600000000000
-48.2045250000000	-0.0522850000000000
-48.1976445000000	-0.0523090000000000
-48.1907640000000	-0.0523340000000000
-48.1838830000000	-0.0523580000000000
-48.1770020000000	-0.0523830000000000
-48.1701205000000	-0.0524070000000000
-48.1632390000000	-0.0524320000000000
-48.1563570000000	-0.0524560000000000
-48.1494750000000	-0.0524810000000000
-48.1425925000000	-0.0525050000000000
-48.1357100000000	-0.0525300000000000
-48.1288265000000	-0.0525540000000000
-48.1219430000000	-0.0525790000000000
-48.1150590000000	-0.0526030000000000
-48.1081750000000	-0.0526270000000000
-48.1012905000000	-0.0526520000000000
-48.0944060000000	-0.0526760000000000
-48.0875210000000	-0.0527010000000000
-48.0806360000000	-0.0527250000000000
-48.0737505000000	-0.0527500000000000
-48.0668650000000	-0.0527740000000000
-48.0599635000000	-0.0527990000000000
-48.0530620000000	-0.0528230000000000
-48.0461750000000	-0.0528480000000000
-48.0392880000000	-0.0528720000000000
-48.0324010000000	-0.0528960000000000
-48.0255140000000	-0.0529210000000000
-48.0186255000000	-0.0529450000000000
-48.0117370000000	-0.0529700000000000
-48.0048485000000	-0.0529940000000000
-47.9979600000000	-0.0530190000000000
-47.9910710000000	-0.0530430000000000
-47.9841820000000	-0.0530680000000000
-47.9772920000000	-0.0530920000000000
-47.9704020000000	-0.0531170000000000
-47.9635115000000	-0.0531410000000000
-47.9566210000000	-0.0531660000000000
-47.9497300000000	-0.0531900000000000
-47.9428390000000	-0.0532140000000000
-47.9359475000000	-0.0532390000000000
-47.9290560000000	-0.0532630000000000
-47.9221640000000	-0.0532880000000000
-47.9152720000000	-0.0533120000000000
-47.9083790000000	-0.0533370000000000
-47.9014860000000	-0.0533610000000000
-47.8945930000000	-0.0533860000000000
-47.8877000000000	-0.0534100000000000
-47.8807905000000	-0.0534350000000000
-47.8738810000000	-0.0534590000000000
-47.8669865000000	-0.0534830000000000
-47.8600920000000	-0.0535080000000000
-47.8531970000000	-0.0535320000000000
-47.8463020000000	-0.0535570000000000
-47.8394065000000	-0.0535810000000000
-47.8325110000000	-0.0536060000000000
-47.8256145000000	-0.0536300000000000
-47.8187180000000	-0.0536550000000000
-47.8118210000000	-0.0536790000000000
-47.8049240000000	-0.0537040000000000
-47.7980265000000	-0.0537280000000000
-47.7911290000000	-0.0537520000000000
-47.7842310000000	-0.0537770000000000
-47.7773330000000	-0.0538010000000000
-47.7704345000000	-0.0538260000000000
-47.7635360000000	-0.0538500000000000
-47.7566365000000	-0.0538750000000000
-47.7497370000000	-0.0538990000000000
-47.7428375000000	-0.0539240000000000
-47.7359380000000	-0.0539480000000000
-47.7290375000000	-0.0539720000000000
-47.7221370000000	-0.0539970000000000
-47.7152205000000	-0.0540210000000000
-47.7083040000000	-0.0540460000000000
-47.7014025000000	-0.0540700000000000
-47.6945010000000	-0.0540950000000000
-47.6875990000000	-0.0541190000000000
-47.6806970000000	-0.0541440000000000
-47.6737940000000	-0.0541680000000000
-47.6668910000000	-0.0541920000000000
-47.6599875000000	-0.0542170000000000
-47.6530840000000	-0.0542410000000000
-47.6461800000000	-0.0542660000000000
-47.6392760000000	-0.0542900000000000
-47.6323715000000	-0.0543150000000000
-47.6254670000000	-0.0543390000000000
-47.6185620000000	-0.0543640000000000
-47.6116570000000	-0.0543880000000000
-47.6047515000000	-0.0544120000000000
-47.5978460000000	-0.0544370000000000
-47.5909395000000	-0.0544610000000000
-47.5840330000000	-0.0544860000000000
-47.5771260000000	-0.0545100000000000
-47.5702190000000	-0.0545350000000000
-47.5633115000000	-0.0545590000000000
-47.5564040000000	-0.0545830000000000
-47.5494960000000	-0.0546080000000000
-47.5425880000000	-0.0546320000000000
-47.5356640000000	-0.0546570000000000
-47.5287400000000	-0.0546810000000000
-47.5218310000000	-0.0547060000000000
-47.5149220000000	-0.0547300000000000
-47.5080120000000	-0.0547550000000000
-47.5011020000000	-0.0547790000000000
-47.4941915000000	-0.0548030000000000
-47.4872810000000	-0.0548280000000000
-47.4803700000000	-0.0548520000000000
-47.4734590000000	-0.0548770000000000
-47.4665475000000	-0.0549010000000000
-47.4596360000000	-0.0549260000000000
-47.4527240000000	-0.0549500000000000
-47.4458120000000	-0.0549740000000000
-47.4388990000000	-0.0549990000000000
-47.4319860000000	-0.0550230000000000
-47.4250730000000	-0.0550480000000000
-47.4181600000000	-0.0550720000000000
-47.4112460000000	-0.0550970000000000
-47.4043320000000	-0.0551210000000000
-47.3974175000000	-0.0551450000000000
-47.3905030000000	-0.0551700000000000
-47.3835880000000	-0.0551940000000000
-47.3766730000000	-0.0552190000000000
-47.3697415000000	-0.0552430000000000
-47.3628100000000	-0.0552680000000000
-47.3558940000000	-0.0552920000000000
-47.3489780000000	-0.0553170000000000
-47.3420610000000	-0.0553410000000000
-47.3351440000000	-0.0553650000000000
-47.3282265000000	-0.0553900000000000
-47.3213090000000	-0.0554140000000000
-47.3143910000000	-0.0554390000000000
-47.3074730000000	-0.0554630000000000
-47.3005545000000	-0.0554870000000000
-47.2936360000000	-0.0555120000000000
-47.2867170000000	-0.0555360000000000
-47.2797980000000	-0.0555610000000000
-47.2728780000000	-0.0555850000000000
-47.2659580000000	-0.0556100000000000
-47.2590380000000	-0.0556340000000000
-47.2521180000000	-0.0556580000000000
-47.2451970000000	-0.0556830000000000
-47.2382760000000	-0.0557070000000000
-47.2313545000000	-0.0557320000000000
-47.2244330000000	-0.0557560000000000
-47.2175110000000	-0.0557800000000000
-47.2105890000000	-0.0558050000000000
-47.2036660000000	-0.0558290000000000
-47.1967430000000	-0.0558540000000000
-47.1898045000000	-0.0558780000000000
-47.1828660000000	-0.0559030000000000
-47.1759420000000	-0.0559270000000000
-47.1690180000000	-0.0559510000000000
-47.1620935000000	-0.0559760000000000
-47.1551690000000	-0.0560000000000000
-47.1482440000000	-0.0560250000000000
-47.1413190000000	-0.0560490000000000
-47.1343935000000	-0.0560730000000000
-47.1274680000000	-0.0560980000000000
-47.1205420000000	-0.0561220000000000
-47.1136160000000	-0.0561470000000000
-47.1066895000000	-0.0561710000000000
-47.0997630000000	-0.0561950000000000
-47.0928355000000	-0.0562200000000000
-47.0859080000000	-0.0562440000000000
-47.0789800000000	-0.0562690000000000
-47.0720520000000	-0.0562930000000000
-47.0651235000000	-0.0563170000000000
-47.0581950000000	-0.0563420000000000
-47.0512660000000	-0.0563660000000000
-47.0443370000000	-0.0563910000000000
-47.0374075000000	-0.0564150000000000
-47.0304780000000	-0.0564390000000000
-47.0235475000000	-0.0564640000000000
-47.0166170000000	-0.0564880000000000
-47.0096710000000	-0.0565130000000000
-47.0027250000000	-0.0565370000000000
-46.9957935000000	-0.0565610000000000
-46.9888620000000	-0.0565860000000000
-46.9819300000000	-0.0566100000000000
-46.9749980000000	-0.0566350000000000
-46.9680655000000	-0.0566590000000000
-46.9611330000000	-0.0566830000000000
-46.9542000000000	-0.0567080000000000
-46.9472670000000	-0.0567320000000000
-46.9403330000000	-0.0567570000000000
-46.9333990000000	-0.0567810000000000
-46.9264650000000	-0.0568050000000000
-46.9195310000000	-0.0568300000000000
-46.9125960000000	-0.0568540000000000
-46.9056610000000	-0.0568790000000000
-46.8987255000000	-0.0569030000000000
-46.8917900000000	-0.0569270000000000
-46.8848540000000	-0.0569520000000000
-46.8779180000000	-0.0569760000000000
-46.8709815000000	-0.0570000000000000
-46.8640450000000	-0.0570250000000000
-46.8571080000000	-0.0570490000000000
-46.8501710000000	-0.0570740000000000
-46.8432175000000	-0.0570980000000000
-46.8362640000000	-0.0571220000000000
-46.8293260000000	-0.0571470000000000
-46.8223880000000	-0.0571710000000000
-46.8154490000000	-0.0571950000000000
-46.8085100000000	-0.0572200000000000
-46.8015705000000	-0.0572440000000000
-46.7946310000000	-0.0572690000000000
-46.7876910000000	-0.0572930000000000
-46.7807510000000	-0.0573170000000000
-46.7738100000000	-0.0573420000000000
-46.7668690000000	-0.0573660000000000
-46.7599280000000	-0.0573900000000000
-46.7529870000000	-0.0574150000000000
-46.7460450000000	-0.0574390000000000
-46.7391030000000	-0.0574640000000000
-46.7321610000000	-0.0574880000000000
-46.7252190000000	-0.0575120000000000
-46.7182760000000	-0.0575370000000000
-46.7113330000000	-0.0575610000000000
-46.7043895000000	-0.0575860000000000
-46.6974460000000	-0.0576100000000000
-46.6905020000000	-0.0576340000000000
-46.6835580000000	-0.0576590000000000
-46.6766130000000	-0.0576830000000000
-46.6696680000000	-0.0577070000000000
-46.6627075000000	-0.0577320000000000
-46.6557470000000	-0.0577560000000000
-46.6488010000000	-0.0577800000000000
-46.6418550000000	-0.0578050000000000
-46.6349085000000	-0.0578290000000000
-46.6279620000000	-0.0578540000000000
-46.6210150000000	-0.0578780000000000
-46.6140680000000	-0.0579020000000000
-46.6071205000000	-0.0579270000000000
-46.6001730000000	-0.0579510000000000
-46.5932250000000	-0.0579750000000000
-46.5862770000000	-0.0580000000000000
-46.5793285000000	-0.0580240000000000
-46.5723800000000	-0.0580480000000000
-46.5654305000000	-0.0580730000000000
-46.5584810000000	-0.0580970000000000
-46.5515315000000	-0.0581210000000000
-46.5445820000000	-0.0581460000000000
-46.5376315000000	-0.0581700000000000
-46.5306810000000	-0.0581940000000000
-46.5237300000000	-0.0582190000000000
-46.5167790000000	-0.0582430000000000
-46.5098275000000	-0.0582680000000000
-46.5028760000000	-0.0582920000000000
-46.4959080000000	-0.0583160000000000
-46.4889400000000	-0.0583410000000000
-46.4819875000000	-0.0583650000000000
-46.4750350000000	-0.0583890000000000
-46.4680815000000	-0.0584140000000000
-46.4611280000000	-0.0584380000000000
-46.4541740000000	-0.0584620000000000
-46.4472200000000	-0.0584870000000000
-46.4402660000000	-0.0585110000000000
-46.4333120000000	-0.0585350000000000
-46.4263570000000	-0.0585600000000000
-46.4194020000000	-0.0585840000000000
-46.4124460000000	-0.0586080000000000
-46.4054900000000	-0.0586330000000000
-46.3985340000000	-0.0586570000000000
-46.3915780000000	-0.0586810000000000
-46.3846215000000	-0.0587060000000000
-46.3776650000000	-0.0587300000000000
-46.3707075000000	-0.0587540000000000
-46.3637500000000	-0.0587790000000000
-46.3567925000000	-0.0588030000000000
-46.3498350000000	-0.0588270000000000
-46.3428765000000	-0.0588520000000000
-46.3359180000000	-0.0588760000000000
-46.3289590000000	-0.0589000000000000
-46.3220000000000	-0.0589250000000000
-46.3150245000000	-0.0589490000000000
-46.3080490000000	-0.0589730000000000
-46.3010890000000	-0.0589980000000000
-46.2941290000000	-0.0590220000000000
-46.2871685000000	-0.0590460000000000
-46.2802080000000	-0.0590710000000000
-46.2732465000000	-0.0590950000000000
-46.2662850000000	-0.0591190000000000
-46.2593230000000	-0.0591430000000000
-46.2523610000000	-0.0591680000000000
-46.2453985000000	-0.0591920000000000
-46.2384360000000	-0.0592160000000000
-46.2314730000000	-0.0592410000000000
-46.2245100000000	-0.0592650000000000
-46.2175465000000	-0.0592890000000000
-46.2105830000000	-0.0593140000000000
-46.2036190000000	-0.0593380000000000
-46.1966550000000	-0.0593620000000000
-46.1896905000000	-0.0593870000000000
-46.1827260000000	-0.0594110000000000
-46.1757605000000	-0.0594350000000000
-46.1687950000000	-0.0594600000000000
-46.1618290000000	-0.0594840000000000
-46.1548630000000	-0.0595080000000000
-46.1478810000000	-0.0595320000000000
-46.1408990000000	-0.0595570000000000
-46.1339320000000	-0.0595810000000000
-46.1269650000000	-0.0596050000000000
-46.1199975000000	-0.0596300000000000
-46.1130300000000	-0.0596540000000000
-46.1060620000000	-0.0596780000000000
-46.0990940000000	-0.0597030000000000
-46.0921255000000	-0.0597270000000000
-46.0851570000000	-0.0597510000000000
-46.0781875000000	-0.0597750000000000
-46.0712180000000	-0.0598000000000000
-46.0642480000000	-0.0598240000000000
-46.0572780000000	-0.0598480000000000
-46.0503080000000	-0.0598730000000000
-46.0433380000000	-0.0598970000000000
-46.0363670000000	-0.0599210000000000
-46.0293960000000	-0.0599450000000000
-46.0224245000000	-0.0599700000000000
-46.0154530000000	-0.0599940000000000
-46.0084805000000	-0.0600180000000000
-46.0015080000000	-0.0600430000000000
-45.9945355000000	-0.0600670000000000
-45.9875630000000	-0.0600910000000000
-45.9805900000000	-0.0601150000000000
-45.9736170000000	-0.0601400000000000
-45.9666275000000	-0.0601640000000000
-45.9596380000000	-0.0601880000000000
-45.9526635000000	-0.0602130000000000
-45.9456890000000	-0.0602370000000000
-45.9387140000000	-0.0602610000000000
-45.9317390000000	-0.0602850000000000
-45.9247635000000	-0.0603100000000000
-45.9177880000000	-0.0603340000000000
-45.9108120000000	-0.0603580000000000
-45.9038360000000	-0.0603830000000000
-45.8968595000000	-0.0604070000000000
-45.8898830000000	-0.0604310000000000
-45.8829055000000	-0.0604550000000000
-45.8759280000000	-0.0604800000000000
-45.8689505000000	-0.0605040000000000
-45.8619730000000	-0.0605280000000000
-45.8549945000000	-0.0605520000000000
-45.8480160000000	-0.0605770000000000
-45.8410370000000	-0.0606010000000000
-45.8340580000000	-0.0606250000000000
-45.8270785000000	-0.0606490000000000
-45.8200990000000	-0.0606740000000000
-45.8131190000000	-0.0606980000000000
-45.8061390000000	-0.0607220000000000
-45.7991430000000	-0.0607460000000000
-45.7921470000000	-0.0607710000000000
-45.7851655000000	-0.0607950000000000
-45.7781840000000	-0.0608190000000000
-45.7712025000000	-0.0608430000000000
-45.7642210000000	-0.0608680000000000
-45.7572385000000	-0.0608920000000000
-45.7502560000000	-0.0609160000000000
-45.7432735000000	-0.0609400000000000
-45.7362910000000	-0.0609650000000000
-45.7293075000000	-0.0609890000000000
-45.7223240000000	-0.0610130000000000
-45.7153400000000	-0.0610370000000000
-45.7083560000000	-0.0610620000000000
-45.7013715000000	-0.0610860000000000
-45.6943870000000	-0.0611100000000000
-45.6874020000000	-0.0611340000000000
-45.6804170000000	-0.0611590000000000
-45.6734310000000	-0.0611830000000000
-45.6664450000000	-0.0612070000000000
-45.6594590000000	-0.0612310000000000
-45.6524730000000	-0.0612550000000000
-45.6454860000000	-0.0612800000000000
-45.6384990000000	-0.0613040000000000
-45.6315120000000	-0.0613280000000000
-45.6245250000000	-0.0613520000000000
-45.6175210000000	-0.0613770000000000
-45.6105170000000	-0.0614010000000000
-45.6035285000000	-0.0614250000000000
-45.5965400000000	-0.0614490000000000
-45.5895510000000	-0.0614730000000000
-45.5825620000000	-0.0614980000000000
-45.5755725000000	-0.0615220000000000
-45.5685830000000	-0.0615460000000000
-45.5615930000000	-0.0615700000000000
-45.5546030000000	-0.0615950000000000
-45.5476120000000	-0.0616190000000000
-45.5406210000000	-0.0616430000000000
-45.5336300000000	-0.0616670000000000
-45.5266390000000	-0.0616910000000000
-45.5196470000000	-0.0617160000000000
-45.5126550000000	-0.0617400000000000
-45.5056625000000	-0.0617640000000000
-45.4986700000000	-0.0617880000000000
-45.4916770000000	-0.0618130000000000
-45.4846840000000	-0.0618370000000000
-45.4776905000000	-0.0618610000000000
-45.4706970000000	-0.0618850000000000
-45.4637030000000	-0.0619090000000000
-45.4567090000000	-0.0619330000000000
-45.4497145000000	-0.0619580000000000
-45.4427200000000	-0.0619820000000000
-45.4357090000000	-0.0620060000000000
-45.4286980000000	-0.0620300000000000
-45.4217020000000	-0.0620540000000000
-45.4147060000000	-0.0620790000000000
-45.4077095000000	-0.0621030000000000
-45.4007130000000	-0.0621270000000000
-45.3937165000000	-0.0621510000000000
-45.3867200000000	-0.0621750000000000
-45.3797225000000	-0.0622000000000000
-45.3727250000000	-0.0622240000000000
-45.3657270000000	-0.0622480000000000
-45.3587290000000	-0.0622720000000000
-45.3517300000000	-0.0622960000000000
-45.3447310000000	-0.0623200000000000
-45.3377320000000	-0.0623450000000000
-45.3307330000000	-0.0623690000000000
-45.3237335000000	-0.0623930000000000
-45.3167340000000	-0.0624170000000000
-45.3097335000000	-0.0624410000000000
-45.3027330000000	-0.0624660000000000
-45.2957325000000	-0.0624900000000000
-45.2887320000000	-0.0625140000000000
-45.2817305000000	-0.0625380000000000
-45.2747290000000	-0.0625620000000000
-45.2677110000000	-0.0625860000000000
-45.2606930000000	-0.0626110000000000
-45.2536905000000	-0.0626350000000000
-45.2466880000000	-0.0626590000000000
-45.2396850000000	-0.0626830000000000
-45.2326820000000	-0.0627070000000000
-45.2256785000000	-0.0627310000000000
-45.2186750000000	-0.0627560000000000
-45.2116710000000	-0.0627800000000000
-45.2046670000000	-0.0628040000000000
-45.1976620000000	-0.0628280000000000
-45.1906570000000	-0.0628520000000000
-45.1836520000000	-0.0628760000000000
-45.1766470000000	-0.0629000000000000
-45.1696410000000	-0.0629250000000000
-45.1626350000000	-0.0629490000000000
-45.1556290000000	-0.0629730000000000
-45.1486230000000	-0.0629970000000000
-45.1416160000000	-0.0630210000000000
-45.1346090000000	-0.0630450000000000
-45.1276015000000	-0.0630690000000000
-45.1205940000000	-0.0630940000000000
-45.1135860000000	-0.0631180000000000
-45.1065780000000	-0.0631420000000000
-45.0995690000000	-0.0631660000000000
-45.0925600000000	-0.0631900000000000
-45.0855350000000	-0.0632140000000000
-45.0785100000000	-0.0632380000000000
-45.0715005000000	-0.0632620000000000
-45.0644910000000	-0.0632870000000000
-45.0574805000000	-0.0633110000000000
-45.0504700000000	-0.0633350000000000
-45.0434590000000	-0.0633590000000000
-45.0364480000000	-0.0633830000000000
-45.0294370000000	-0.0634070000000000
-45.0224260000000	-0.0634310000000000
-45.0154140000000	-0.0634550000000000
-45.0084020000000	-0.0634800000000000
-45.0013895000000	-0.0635040000000000
-44.9943770000000	-0.0635280000000000
-44.9873640000000	-0.0635520000000000
-44.9803510000000	-0.0635760000000000
-44.9733375000000	-0.0636000000000000
-44.9663240000000	-0.0636240000000000
-44.9593095000000	-0.0636480000000000
-44.9522950000000	-0.0636720000000000
-44.9452805000000	-0.0636970000000000
-44.9382660000000	-0.0637210000000000
-44.9312505000000	-0.0637450000000000
-44.9242350000000	-0.0637690000000000
-44.9172035000000	-0.0637930000000000
-44.9101720000000	-0.0638170000000000
-44.9031555000000	-0.0638410000000000
-44.8961390000000	-0.0638650000000000
-44.8891220000000	-0.0638890000000000
-44.8821050000000	-0.0639130000000000
-44.8750875000000	-0.0639370000000000
-44.8680700000000	-0.0639620000000000
-44.8610520000000	-0.0639860000000000
-44.8540340000000	-0.0640100000000000
-44.8470155000000	-0.0640340000000000
-44.8399970000000	-0.0640580000000000
-44.8329780000000	-0.0640820000000000
-44.8259590000000	-0.0641060000000000
-44.8189390000000	-0.0641300000000000
-44.8119190000000	-0.0641540000000000
-44.8048990000000	-0.0641780000000000
-44.7978790000000	-0.0642020000000000
-44.7908580000000	-0.0642270000000000
-44.7838370000000	-0.0642510000000000
-44.7768155000000	-0.0642750000000000
-44.7697940000000	-0.0642990000000000
-44.7627725000000	-0.0643230000000000
-44.7557510000000	-0.0643470000000000
-44.7487285000000	-0.0643710000000000
-44.7417060000000	-0.0643950000000000
-44.7346670000000	-0.0644190000000000
-44.7276280000000	-0.0644430000000000
-44.7206040000000	-0.0644670000000000
-44.7135800000000	-0.0644910000000000
-44.7065560000000	-0.0645150000000000
-44.6995320000000	-0.0645390000000000
-44.6925075000000	-0.0645630000000000
-44.6854830000000	-0.0645870000000000
-44.6784575000000	-0.0646110000000000
-44.6714320000000	-0.0646360000000000
-44.6644065000000	-0.0646590000000000
-44.6573810000000	-0.0646840000000000
-44.6503545000000	-0.0647080000000000
-44.6433280000000	-0.0647320000000000
-44.6363015000000	-0.0647560000000000
-44.6292750000000	-0.0647800000000000
-44.6222475000000	-0.0648040000000000
-44.6152200000000	-0.0648280000000000
-44.6081920000000	-0.0648520000000000
-44.6011640000000	-0.0648760000000000
-44.5941355000000	-0.0649000000000000
-44.5871070000000	-0.0649240000000000
-44.5800780000000	-0.0649480000000000
-44.5730490000000	-0.0649720000000000
-44.5660030000000	-0.0649960000000000
-44.5589570000000	-0.0650200000000000
-44.5519270000000	-0.0650440000000000
-44.5448970000000	-0.0650680000000000
-44.5378665000000	-0.0650920000000000
-44.5308360000000	-0.0651160000000000
-44.5238045000000	-0.0651400000000000
-44.5167730000000	-0.0651640000000000
-44.5097410000000	-0.0651880000000000
-44.5027090000000	-0.0652120000000000
-44.4956770000000	-0.0652360000000000
-44.4886450000000	-0.0652600000000000
-44.4816120000000	-0.0652840000000000
-44.4745790000000	-0.0653080000000000
-44.4675455000000	-0.0653320000000000
-44.4605120000000	-0.0653560000000000
-44.4534780000000	-0.0653800000000000
-44.4464440000000	-0.0654040000000000
-44.4394095000000	-0.0654280000000000
-44.4323750000000	-0.0654520000000000
-44.4253400000000	-0.0654760000000000
-44.4183050000000	-0.0655000000000000
-44.4112690000000	-0.0655240000000000
-44.4042330000000	-0.0655480000000000
-44.3971970000000	-0.0655720000000000
-44.3901610000000	-0.0655960000000000
-44.3831080000000	-0.0656200000000000
-44.3760550000000	-0.0656440000000000
-44.3690180000000	-0.0656680000000000
-44.3619810000000	-0.0656920000000000
-44.3549430000000	-0.0657160000000000
-44.3479050000000	-0.0657400000000000
-44.3408665000000	-0.0657640000000000
-44.3338280000000	-0.0657880000000000
-44.3267890000000	-0.0658120000000000
-44.3197500000000	-0.0658360000000000
-44.3127105000000	-0.0658600000000000
-44.3056710000000	-0.0658840000000000
-44.2986310000000	-0.0659080000000000
-44.2915910000000	-0.0659320000000000
-44.2845505000000	-0.0659560000000000
-44.2775100000000	-0.0659800000000000
-44.2704690000000	-0.0660040000000000
-44.2634280000000	-0.0660280000000000
-44.2563865000000	-0.0660520000000000
-44.2493450000000	-0.0660750000000000
-44.2423025000000	-0.0660990000000000
-44.2352600000000	-0.0661230000000000
-44.2282175000000	-0.0661470000000000
-44.2211750000000	-0.0661710000000000
-44.2141155000000	-0.0661950000000000
-44.2070560000000	-0.0662190000000000
-44.2000120000000	-0.0662430000000000
-44.1929680000000	-0.0662670000000000
-44.1859235000000	-0.0662910000000000
-44.1788790000000	-0.0663150000000000
-44.1718340000000	-0.0663390000000000
-44.1647890000000	-0.0663630000000000
-44.1577435000000	-0.0663870000000000
-44.1506980000000	-0.0664110000000000
-44.1436520000000	-0.0664350000000000
-44.1366060000000	-0.0664580000000000
-44.1295595000000	-0.0664820000000000
-44.1225130000000	-0.0665060000000000
-44.1154660000000	-0.0665300000000000
-44.1084190000000	-0.0665540000000000
-44.1013715000000	-0.0665780000000000
-44.0943240000000	-0.0666020000000000
-44.0872755000000	-0.0666260000000000
-44.0802270000000	-0.0666500000000000
-44.0731785000000	-0.0666740000000000
-44.0661300000000	-0.0666980000000000
-44.0590805000000	-0.0667220000000000
-44.0520310000000	-0.0667450000000000
-44.0449815000000	-0.0667690000000000
-44.0379320000000	-0.0667930000000000
-44.0308655000000	-0.0668170000000000
-44.0237990000000	-0.0668410000000000
-44.0167480000000	-0.0668650000000000
-44.0096970000000	-0.0668890000000000
-44.0026455000000	-0.0669130000000000
-43.9955940000000	-0.0669370000000000
-43.9885420000000	-0.0669600000000000
-43.9814900000000	-0.0669840000000000
-43.9744375000000	-0.0670080000000000
-43.9673850000000	-0.0670320000000000
-43.9603320000000	-0.0670560000000000
-43.9532790000000	-0.0670800000000000
-43.9462250000000	-0.0671040000000000
-43.9391710000000	-0.0671280000000000
-43.9321170000000	-0.0671520000000000
-43.9250630000000	-0.0671750000000000
-43.9180085000000	-0.0671990000000000
-43.9109540000000	-0.0672230000000000
-43.9038985000000	-0.0672470000000000
-43.8968430000000	-0.0672710000000000
-43.8897870000000	-0.0672950000000000
-43.8827310000000	-0.0673190000000000
-43.8756750000000	-0.0673420000000000
-43.8686190000000	-0.0673660000000000
-43.8615620000000	-0.0673900000000000
-43.8545050000000	-0.0674140000000000
-43.8474315000000	-0.0674380000000000
-43.8403580000000	-0.0674620000000000
-43.8333000000000	-0.0674860000000000
-43.8262420000000	-0.0675090000000000
-43.8191835000000	-0.0675330000000000
-43.8121250000000	-0.0675570000000000
-43.8050660000000	-0.0675810000000000
-43.7980070000000	-0.0676050000000000
-43.7909475000000	-0.0676290000000000
-43.7838880000000	-0.0676520000000000
-43.7768275000000	-0.0676760000000000
-43.7697670000000	-0.0677000000000000
-43.7627065000000	-0.0677240000000000
-43.7556460000000	-0.0677480000000000
-43.7485850000000	-0.0677720000000000
-43.7415240000000	-0.0677950000000000
-43.7344620000000	-0.0678190000000000
-43.7274000000000	-0.0678430000000000
-43.7203380000000	-0.0678670000000000
-43.7132760000000	-0.0678910000000000
-43.7062130000000	-0.0679150000000000
-43.6991500000000	-0.0679380000000000
-43.6920865000000	-0.0679620000000000
-43.6850230000000	-0.0679860000000000
-43.6779430000000	-0.0680100000000000
-43.6708630000000	-0.0680340000000000
-43.6637985000000	-0.0680570000000000
-43.6567340000000	-0.0680810000000000
-43.6496690000000	-0.0681050000000000
-43.6426040000000	-0.0681290000000000
-43.6355385000000	-0.0681530000000000
-43.6284730000000	-0.0681760000000000
-43.6214070000000	-0.0682000000000000
-43.6143410000000	-0.0682240000000000
-43.6072745000000	-0.0682480000000000
-43.6002080000000	-0.0682720000000000
-43.5931410000000	-0.0682950000000000
-43.5860740000000	-0.0683190000000000
-43.5790060000000	-0.0683430000000000
-43.5719380000000	-0.0683670000000000
-43.5648700000000	-0.0683900000000000
-43.5578020000000	-0.0684140000000000
-43.5507335000000	-0.0684380000000000
-43.5436650000000	-0.0684620000000000
-43.5365955000000	-0.0684860000000000
-43.5295260000000	-0.0685090000000000
-43.5224560000000	-0.0685330000000000
-43.5153860000000	-0.0685570000000000
-43.5083160000000	-0.0685810000000000
-43.5012460000000	-0.0686040000000000
-43.4941585000000	-0.0686280000000000
-43.4870710000000	-0.0686520000000000
-43.4799995000000	-0.0686760000000000
-43.4729280000000	-0.0686990000000000
-43.4658565000000	-0.0687230000000000
-43.4587850000000	-0.0687470000000000
-43.4517125000000	-0.0687710000000000
-43.4446400000000	-0.0687940000000000
-43.4375670000000	-0.0688180000000000
-43.4304940000000	-0.0688420000000000
-43.4234200000000	-0.0688660000000000
-43.4163460000000	-0.0688890000000000
-43.4092720000000	-0.0689130000000000
-43.4021980000000	-0.0689370000000000
-43.3951235000000	-0.0689610000000000
-43.3880490000000	-0.0689840000000000
-43.3809740000000	-0.0690080000000000
-43.3738990000000	-0.0690320000000000
-43.3668230000000	-0.0690550000000000
-43.3597470000000	-0.0690790000000000
-43.3526710000000	-0.0691030000000000
-43.3455950000000	-0.0691270000000000
-43.3385180000000	-0.0691500000000000
-43.3314410000000	-0.0691740000000000
-43.3243475000000	-0.0691980000000000
-43.3172540000000	-0.0692210000000000
-43.3101760000000	-0.0692450000000000
-43.3030980000000	-0.0692690000000000
-43.2960195000000	-0.0692920000000000
-43.2889410000000	-0.0693160000000000
-43.2818625000000	-0.0693400000000000
-43.2747840000000	-0.0693640000000000
-43.2677045000000	-0.0693870000000000
-43.2606250000000	-0.0694110000000000
-43.2535450000000	-0.0694350000000000
-43.2464650000000	-0.0694580000000000
-43.2393845000000	-0.0694820000000000
-43.2323040000000	-0.0695060000000000
-43.2252230000000	-0.0695290000000000
-43.2181420000000	-0.0695530000000000
-43.2110605000000	-0.0695770000000000
-43.2039790000000	-0.0696000000000000
-43.1968965000000	-0.0696240000000000
-43.1898140000000	-0.0696480000000000
-43.1827315000000	-0.0696710000000000
-43.1756490000000	-0.0696950000000000
-43.1685660000000	-0.0697190000000000
-43.1614830000000	-0.0697420000000000
-43.1543990000000	-0.0697660000000000
-43.1473150000000	-0.0697900000000000
-43.1402145000000	-0.0698130000000000
-43.1331140000000	-0.0698370000000000
-43.1260295000000	-0.0698610000000000
-43.1189450000000	-0.0698840000000000
-43.1118595000000	-0.0699080000000000
-43.1047740000000	-0.0699320000000000
-43.0976880000000	-0.0699550000000000
-43.0906020000000	-0.0699790000000000
-43.0835160000000	-0.0700020000000000
-43.0764300000000	-0.0700260000000000
-43.0693430000000	-0.0700500000000000
-43.0622560000000	-0.0700730000000000
-43.0551685000000	-0.0700970000000000
-43.0480810000000	-0.0701210000000000
-43.0409930000000	-0.0701440000000000
-43.0339050000000	-0.0701680000000000
-43.0268165000000	-0.0701920000000000
-43.0197280000000	-0.0702150000000000
-43.0126390000000	-0.0702390000000000
-43.0055500000000	-0.0702620000000000
-42.9984605000000	-0.0702860000000000
-42.9913710000000	-0.0703100000000000
-42.9842810000000	-0.0703330000000000
-42.9771910000000	-0.0703570000000000
-42.9700840000000	-0.0703800000000000
-42.9629770000000	-0.0704040000000000
-42.9558860000000	-0.0704280000000000
-42.9487950000000	-0.0704510000000000
-42.9417030000000	-0.0704750000000000
-42.9346110000000	-0.0704980000000000
-42.9275190000000	-0.0705220000000000
-42.9204270000000	-0.0705460000000000
-42.9133340000000	-0.0705690000000000
-42.9062410000000	-0.0705930000000000
-42.8991480000000	-0.0706160000000000
-42.8920550000000	-0.0706400000000000
-42.8849610000000	-0.0706630000000000
-42.8778670000000	-0.0706870000000000
-42.8707730000000	-0.0707110000000000
-42.8636790000000	-0.0707340000000000
-42.8565840000000	-0.0707580000000000
-42.8494890000000	-0.0707810000000000
-42.8423935000000	-0.0708050000000000
-42.8352980000000	-0.0708280000000000
-42.8282025000000	-0.0708520000000000
-42.8211070000000	-0.0708760000000000
-42.8140105000000	-0.0708990000000000
-42.8069140000000	-0.0709230000000000
-42.7998170000000	-0.0709460000000000
-42.7927200000000	-0.0709700000000000
-42.7856060000000	-0.0709930000000000
-42.7784920000000	-0.0710170000000000
-42.7713940000000	-0.0710400000000000
-42.7642960000000	-0.0710640000000000
-42.7571975000000	-0.0710870000000000
-42.7500990000000	-0.0711110000000000
-42.7430000000000	-0.0711350000000000
-42.7359010000000	-0.0711580000000000
-42.7288015000000	-0.0711820000000000
-42.7217020000000	-0.0712050000000000
-42.7146015000000	-0.0712290000000000
-42.7075010000000	-0.0712520000000000
-42.7004005000000	-0.0712760000000000
-42.6933000000000	-0.0712990000000000
-42.6861990000000	-0.0713230000000000
-42.6790980000000	-0.0713460000000000
-42.6719960000000	-0.0713700000000000
-42.6648940000000	-0.0713930000000000
-42.6577920000000	-0.0714170000000000
-42.6506900000000	-0.0714400000000000
-42.6435870000000	-0.0714640000000000
-42.6364840000000	-0.0714870000000000
-42.6293810000000	-0.0715110000000000
-42.6222780000000	-0.0715340000000000
-42.6151575000000	-0.0715580000000000
-42.6080370000000	-0.0715810000000000
-42.6009330000000	-0.0716050000000000
-42.5938290000000	-0.0716280000000000
-42.5867240000000	-0.0716520000000000
-42.5796190000000	-0.0716750000000000
-42.5725135000000	-0.0716990000000000
-42.5654080000000	-0.0717220000000000
-42.5583020000000	-0.0717450000000000
-42.5511960000000	-0.0717690000000000
-42.5440900000000	-0.0717920000000000
-42.5369840000000	-0.0718160000000000
-42.5298770000000	-0.0718390000000000
-42.5227700000000	-0.0718630000000000
-42.5156625000000	-0.0718860000000000
-42.5085550000000	-0.0719100000000000
-42.5014470000000	-0.0719330000000000
-42.4943390000000	-0.0719570000000000
-42.4872305000000	-0.0719800000000000
-42.4801220000000	-0.0720040000000000
-42.4730130000000	-0.0720270000000000
-42.4659040000000	-0.0720500000000000
-42.4587945000000	-0.0720740000000000
-42.4516850000000	-0.0720970000000000
-42.4445745000000	-0.0721210000000000
-42.4374640000000	-0.0721440000000000
-42.4303370000000	-0.0721680000000000
-42.4232100000000	-0.0721910000000000
-42.4160990000000	-0.0722140000000000
-42.4089880000000	-0.0722380000000000
-42.4018760000000	-0.0722610000000000
-42.3947640000000	-0.0722850000000000
-42.3876520000000	-0.0723080000000000
-42.3805400000000	-0.0723320000000000
-42.3734275000000	-0.0723550000000000
-42.3663150000000	-0.0723780000000000
-42.3592015000000	-0.0724020000000000
-42.3520880000000	-0.0724250000000000
-42.3449745000000	-0.0724480000000000
-42.3378610000000	-0.0724720000000000
-42.3307465000000	-0.0724950000000000
-42.3236320000000	-0.0725190000000000
-42.3165175000000	-0.0725420000000000
-42.3094030000000	-0.0725650000000000
-42.3022875000000	-0.0725890000000000
-42.2951720000000	-0.0726120000000000
-42.2880560000000	-0.0726360000000000
-42.2809400000000	-0.0726590000000000
-42.2738240000000	-0.0726820000000000
-42.2667080000000	-0.0727060000000000
-42.2595910000000	-0.0727290000000000
-42.2524740000000	-0.0727520000000000
-42.2453400000000	-0.0727760000000000
-42.2382060000000	-0.0727990000000000
-42.2310880000000	-0.0728230000000000
-42.2239700000000	-0.0728460000000000
-42.2168515000000	-0.0728690000000000
-42.2097330000000	-0.0728930000000000
-42.2026140000000	-0.0729160000000000
-42.1954950000000	-0.0729390000000000
-42.1883755000000	-0.0729630000000000
-42.1812560000000	-0.0729860000000000
-42.1741360000000	-0.0730090000000000
-42.1670160000000	-0.0730330000000000
-42.1598955000000	-0.0730560000000000
-42.1527750000000	-0.0730790000000000
-42.1456540000000	-0.0731030000000000
-42.1385330000000	-0.0731260000000000
-42.1314115000000	-0.0731490000000000
-42.1242900000000	-0.0731730000000000
-42.1171680000000	-0.0731960000000000
-42.1100460000000	-0.0732190000000000
-42.1029235000000	-0.0732430000000000
-42.0958010000000	-0.0732660000000000
-42.0886775000000	-0.0732890000000000
-42.0815540000000	-0.0733120000000000
-42.0744140000000	-0.0733360000000000
-42.0672740000000	-0.0733590000000000
-42.0601495000000	-0.0733820000000000
-42.0530250000000	-0.0734060000000000
-42.0459005000000	-0.0734290000000000
-42.0387760000000	-0.0734520000000000
-42.0316510000000	-0.0734760000000000
-42.0245260000000	-0.0734990000000000
-42.0174000000000	-0.0735220000000000
-42.0102740000000	-0.0735450000000000
-42.0031480000000	-0.0735690000000000
-41.9960220000000	-0.0735920000000000
-41.9888950000000	-0.0736150000000000
-41.9817680000000	-0.0736380000000000
-41.9746410000000	-0.0736620000000000
-41.9675140000000	-0.0736850000000000
-41.9603860000000	-0.0737080000000000
-41.9532580000000	-0.0737320000000000
-41.9461300000000	-0.0737550000000000
-41.9390020000000	-0.0737780000000000
-41.9318730000000	-0.0738010000000000
-41.9247440000000	-0.0738250000000000
-41.9176145000000	-0.0738480000000000
-41.9104850000000	-0.0738710000000000
-41.9033555000000	-0.0738940000000000
-41.8962260000000	-0.0739170000000000
-41.8890790000000	-0.0739410000000000
-41.8819320000000	-0.0739640000000000
-41.8748010000000	-0.0739870000000000
-41.8676700000000	-0.0740100000000000
-41.8605385000000	-0.0740340000000000
-41.8534070000000	-0.0740570000000000
-41.8462750000000	-0.0740800000000000
-41.8391430000000	-0.0741030000000000
-41.8320105000000	-0.0741270000000000
-41.8248780000000	-0.0741500000000000
-41.8177450000000	-0.0741730000000000
-41.8106120000000	-0.0741960000000000
-41.8034785000000	-0.0742190000000000
-41.7963450000000	-0.0742430000000000
-41.7892115000000	-0.0742660000000000
-41.7820780000000	-0.0742890000000000
-41.7749435000000	-0.0743120000000000
-41.7678090000000	-0.0743350000000000
-41.7606740000000	-0.0743590000000000
-41.7535390000000	-0.0743820000000000
-41.7464035000000	-0.0744050000000000
-41.7392680000000	-0.0744280000000000
-41.7321315000000	-0.0744510000000000
-41.7249950000000	-0.0744740000000000
-41.7178420000000	-0.0744980000000000
-41.7106890000000	-0.0745210000000000
-41.7035520000000	-0.0745440000000000
-41.6964150000000	-0.0745670000000000
-41.6892775000000	-0.0745900000000000
-41.6821400000000	-0.0746130000000000
-41.6750015000000	-0.0746370000000000
-41.6678630000000	-0.0746600000000000
-41.6607245000000	-0.0746830000000000
-41.6535860000000	-0.0747060000000000
-41.6464470000000	-0.0747290000000000
-41.6393080000000	-0.0747520000000000
-41.6321685000000	-0.0747750000000000
-41.6250290000000	-0.0747990000000000
-41.6178885000000	-0.0748220000000000
-41.6107480000000	-0.0748450000000000
-41.6036075000000	-0.0748680000000000
-41.5964670000000	-0.0748910000000000
-41.5893260000000	-0.0749140000000000
-41.5821850000000	-0.0749370000000000
-41.5750430000000	-0.0749600000000000
-41.5679010000000	-0.0749840000000000
-41.5607590000000	-0.0750070000000000
-41.5536170000000	-0.0750300000000000
-41.5464745000000	-0.0750530000000000
-41.5393320000000	-0.0750760000000000
-41.5321715000000	-0.0750990000000000
-41.5250110000000	-0.0751220000000000
-41.5178675000000	-0.0751450000000000
-41.5107240000000	-0.0751680000000000
-41.5035795000000	-0.0751910000000000
-41.4964350000000	-0.0752150000000000
-41.4892905000000	-0.0752380000000000
-41.4821460000000	-0.0752610000000000
-41.4750005000000	-0.0752840000000000
-41.4678550000000	-0.0753070000000000
-41.4607095000000	-0.0753300000000000
-41.4535640000000	-0.0753530000000000
-41.4464175000000	-0.0753760000000000
-41.4392710000000	-0.0753990000000000
-41.4321245000000	-0.0754220000000000
-41.4249780000000	-0.0754450000000000
-41.4178305000000	-0.0754680000000000
-41.4106830000000	-0.0754910000000000
-41.4035350000000	-0.0755140000000000
-41.3963870000000	-0.0755370000000000
-41.3892390000000	-0.0755600000000000
-41.3820910000000	-0.0755830000000000
-41.3749420000000	-0.0756070000000000
-41.3677930000000	-0.0756300000000000
-41.3606270000000	-0.0756530000000000
-41.3534610000000	-0.0756760000000000
-41.3463110000000	-0.0756990000000000
-41.3391610000000	-0.0757220000000000
-41.3320105000000	-0.0757450000000000
-41.3248600000000	-0.0757680000000000
-41.3177090000000	-0.0757910000000000
-41.3105580000000	-0.0758140000000000
-41.3034070000000	-0.0758370000000000
-41.2962560000000	-0.0758600000000000
-41.2891040000000	-0.0758830000000000
-41.2819520000000	-0.0759060000000000
-41.2747995000000	-0.0759290000000000
-41.2676470000000	-0.0759520000000000
-41.2604940000000	-0.0759750000000000
-41.2533410000000	-0.0759980000000000
-41.2461875000000	-0.0760210000000000
-41.2390340000000	-0.0760440000000000
-41.2318800000000	-0.0760670000000000
-41.2247260000000	-0.0760900000000000
-41.2175720000000	-0.0761130000000000
-41.2104180000000	-0.0761360000000000
-41.2032630000000	-0.0761590000000000
-41.1961080000000	-0.0761810000000000
-41.1889525000000	-0.0762040000000000
-41.1817970000000	-0.0762270000000000
-41.1746240000000	-0.0762500000000000
-41.1674510000000	-0.0762730000000000
-41.1602945000000	-0.0762960000000000
-41.1531380000000	-0.0763190000000000
-41.1459810000000	-0.0763420000000000
-41.1388240000000	-0.0763650000000000
-41.1316665000000	-0.0763880000000000
-41.1245090000000	-0.0764110000000000
-41.1173510000000	-0.0764340000000000
-41.1101930000000	-0.0764570000000000
-41.1030345000000	-0.0764800000000000
-41.0958760000000	-0.0765030000000000
-41.0887170000000	-0.0765260000000000
-41.0815580000000	-0.0765490000000000
-41.0743985000000	-0.0765710000000000
-41.0672390000000	-0.0765940000000000
-41.0600790000000	-0.0766170000000000
-41.0529190000000	-0.0766400000000000
-41.0457585000000	-0.0766630000000000
-41.0385980000000	-0.0766860000000000
-41.0314370000000	-0.0767090000000000
-41.0242760000000	-0.0767320000000000
-41.0171145000000	-0.0767550000000000
-41.0099530000000	-0.0767770000000000
-41.0027740000000	-0.0768000000000000
-40.9955950000000	-0.0768230000000000
-40.9884325000000	-0.0768460000000000
-40.9812700000000	-0.0768690000000000
-40.9741070000000	-0.0768920000000000
-40.9669440000000	-0.0769150000000000
-40.9597800000000	-0.0769380000000000
-40.9526160000000	-0.0769610000000000
-40.9454520000000	-0.0769830000000000
-40.9382880000000	-0.0770060000000000
-40.9311235000000	-0.0770290000000000
-40.9239590000000	-0.0770520000000000
-40.9167940000000	-0.0770750000000000
-40.9096290000000	-0.0770980000000000
-40.9024635000000	-0.0771210000000000
-40.8952980000000	-0.0771430000000000
-40.8881320000000	-0.0771660000000000
-40.8809660000000	-0.0771890000000000
-40.8737990000000	-0.0772120000000000
-40.8666320000000	-0.0772350000000000
-40.8594650000000	-0.0772570000000000
-40.8522980000000	-0.0772800000000000
-40.8451305000000	-0.0773030000000000
-40.8379630000000	-0.0773260000000000
-40.8307950000000	-0.0773490000000000
-40.8236270000000	-0.0773710000000000
-40.8164415000000	-0.0773940000000000
-40.8092560000000	-0.0774170000000000
-40.8020865000000	-0.0774400000000000
-40.7949170000000	-0.0774630000000000
-40.7877475000000	-0.0774850000000000
-40.7805780000000	-0.0775080000000000
-40.7734080000000	-0.0775310000000000
-40.7662380000000	-0.0775540000000000
-40.7590675000000	-0.0775770000000000
-40.7518970000000	-0.0775990000000000
-40.7447260000000	-0.0776220000000000
-40.7375550000000	-0.0776450000000000
-40.7303830000000	-0.0776680000000000
-40.7232110000000	-0.0776900000000000
-40.7160390000000	-0.0777130000000000
-40.7088670000000	-0.0777360000000000
-40.7016945000000	-0.0777590000000000
-40.6945220000000	-0.0777820000000000
-40.6873485000000	-0.0778040000000000
-40.6801750000000	-0.0778270000000000
-40.6730015000000	-0.0778500000000000
-40.6658280000000	-0.0778720000000000
-40.6586540000000	-0.0778950000000000
-40.6514800000000	-0.0779180000000000
-40.6443055000000	-0.0779410000000000
-40.6371310000000	-0.0779630000000000
-40.6299385000000	-0.0779860000000000
-40.6227460000000	-0.0780090000000000
-40.6155705000000	-0.0780320000000000
-40.6083950000000	-0.0780540000000000
-40.6012190000000	-0.0780770000000000
-40.5940430000000	-0.0781000000000000
-40.5868665000000	-0.0781220000000000
-40.5796900000000	-0.0781450000000000
-40.5725125000000	-0.0781680000000000
-40.5653350000000	-0.0781910000000000
-40.5581575000000	-0.0782130000000000
-40.5509800000000	-0.0782360000000000
-40.5438020000000	-0.0782590000000000
-40.5366240000000	-0.0782810000000000
-40.5294450000000	-0.0783040000000000
-40.5222660000000	-0.0783270000000000
-40.5150870000000	-0.0783490000000000
-40.5079080000000	-0.0783720000000000
-40.5007285000000	-0.0783950000000000
-40.4935490000000	-0.0784170000000000
-40.4863690000000	-0.0784400000000000
-40.4791890000000	-0.0784630000000000
-40.4720080000000	-0.0784850000000000
-40.4648270000000	-0.0785080000000000
-40.4576290000000	-0.0785310000000000
-40.4504310000000	-0.0785530000000000
-40.4432495000000	-0.0785760000000000
-40.4360680000000	-0.0785980000000000
-40.4288855000000	-0.0786210000000000
-40.4217030000000	-0.0786440000000000
-40.4145205000000	-0.0786660000000000
-40.4073380000000	-0.0786890000000000
-40.4001550000000	-0.0787120000000000
-40.3929720000000	-0.0787340000000000
-40.3857885000000	-0.0787570000000000
-40.3786050000000	-0.0787790000000000
-40.3714205000000	-0.0788020000000000
-40.3642360000000	-0.0788250000000000
-40.3570515000000	-0.0788470000000000
-40.3498670000000	-0.0788700000000000
-40.3426820000000	-0.0788920000000000
-40.3354970000000	-0.0789150000000000
-40.3283115000000	-0.0789380000000000
-40.3211260000000	-0.0789600000000000
-40.3139400000000	-0.0789830000000000
-40.3067540000000	-0.0790050000000000
-40.2995670000000	-0.0790280000000000
-40.2923800000000	-0.0790500000000000
-40.2851930000000	-0.0790730000000000
-40.2780060000000	-0.0790960000000000
-40.2708015000000	-0.0791180000000000
-40.2635970000000	-0.0791410000000000
-40.2564085000000	-0.0791630000000000
-40.2492200000000	-0.0791860000000000
-40.2420315000000	-0.0792080000000000
-40.2348430000000	-0.0792310000000000
-40.2276540000000	-0.0792530000000000
-40.2204650000000	-0.0792760000000000
-40.2132755000000	-0.0792980000000000
-40.2060860000000	-0.0793210000000000
-40.1988960000000	-0.0793440000000000
-40.1917060000000	-0.0793660000000000
-40.1845155000000	-0.0793890000000000
-40.1773250000000	-0.0794110000000000
-40.1701335000000	-0.0794340000000000
-40.1629420000000	-0.0794560000000000
-40.1557505000000	-0.0794790000000000
-40.1485590000000	-0.0795010000000000
-40.1413670000000	-0.0795240000000000
-40.1341750000000	-0.0795460000000000
-40.1269825000000	-0.0795690000000000
-40.1197900000000	-0.0795910000000000
-40.1125970000000	-0.0796140000000000
-40.1054040000000	-0.0796360000000000
-40.0981935000000	-0.0796590000000000
-40.0909830000000	-0.0796810000000000
-40.0837885000000	-0.0797040000000000
-40.0765940000000	-0.0797260000000000
-40.0693995000000	-0.0797480000000000
-40.0622050000000	-0.0797710000000000
-40.0550100000000	-0.0797930000000000
-40.0478150000000	-0.0798160000000000
-40.0406195000000	-0.0798380000000000
-40.0334240000000	-0.0798610000000000
-40.0262280000000	-0.0798830000000000
-40.0190320000000	-0.0799060000000000
-40.0118355000000	-0.0799280000000000
-40.0046390000000	-0.0799510000000000
-39.9974420000000	-0.0799730000000000
-39.9902450000000	-0.0799950000000000
-39.9830475000000	-0.0800180000000000
-39.9758500000000	-0.0800400000000000
-39.9686520000000	-0.0800630000000000
-39.9614540000000	-0.0800850000000000
-39.9542555000000	-0.0801070000000000
-39.9470570000000	-0.0801300000000000
-39.9398580000000	-0.0801520000000000
-39.9326590000000	-0.0801750000000000
-39.9254595000000	-0.0801970000000000
-39.9182600000000	-0.0802190000000000
-39.9110430000000	-0.0802420000000000
-39.9038260000000	-0.0802640000000000
-39.8966255000000	-0.0802870000000000
-39.8894250000000	-0.0803090000000000
-39.8822240000000	-0.0803310000000000
-39.8750230000000	-0.0803540000000000
-39.8678215000000	-0.0803760000000000
-39.8606200000000	-0.0803980000000000
-39.8534185000000	-0.0804210000000000
-39.8462170000000	-0.0804430000000000
-39.8390145000000	-0.0804660000000000
-39.8318120000000	-0.0804880000000000
-39.8246090000000	-0.0805100000000000
-39.8174060000000	-0.0805330000000000
-39.8102025000000	-0.0805550000000000
-39.8029990000000	-0.0805770000000000
-39.7957950000000	-0.0806000000000000
-39.7885910000000	-0.0806220000000000
-39.7813865000000	-0.0806440000000000
-39.7741820000000	-0.0806670000000000
-39.7669775000000	-0.0806890000000000
-39.7597730000000	-0.0807110000000000
-39.7525675000000	-0.0807340000000000
-39.7453620000000	-0.0807560000000000
-39.7381390000000	-0.0807780000000000
-39.7309160000000	-0.0808000000000000
-39.7237095000000	-0.0808230000000000
-39.7165030000000	-0.0808450000000000
-39.7092960000000	-0.0808670000000000
-39.7020890000000	-0.0808900000000000
-39.6948820000000	-0.0809120000000000
-39.6876750000000	-0.0809340000000000
-39.6804670000000	-0.0809560000000000
-39.6732590000000	-0.0809790000000000
-39.6660510000000	-0.0810010000000000
-39.6588430000000	-0.0810230000000000
-39.6516340000000	-0.0810450000000000
-39.6444250000000	-0.0810680000000000
-39.6372155000000	-0.0810900000000000
-39.6300060000000	-0.0811120000000000
-39.6227965000000	-0.0811350000000000
-39.6155870000000	-0.0811570000000000
-39.6083765000000	-0.0811790000000000
-39.6011660000000	-0.0812010000000000
-39.5939555000000	-0.0812240000000000
-39.5867450000000	-0.0812460000000000
-39.5795335000000	-0.0812680000000000
-39.5723220000000	-0.0812900000000000
-39.5651105000000	-0.0813120000000000
-39.5578990000000	-0.0813350000000000
-39.5506695000000	-0.0813570000000000
-39.5434400000000	-0.0813790000000000
-39.5362275000000	-0.0814010000000000
-39.5290150000000	-0.0814230000000000
-39.5218015000000	-0.0814460000000000
-39.5145880000000	-0.0814680000000000
-39.5073745000000	-0.0814900000000000
-39.5001610000000	-0.0815120000000000
-39.4929470000000	-0.0815340000000000
-39.4857330000000	-0.0815570000000000
-39.4785180000000	-0.0815790000000000
-39.4713030000000	-0.0816010000000000
-39.4640880000000	-0.0816230000000000
-39.4568730000000	-0.0816450000000000
-39.4496575000000	-0.0816670000000000
-39.4424420000000	-0.0816900000000000
-39.4352260000000	-0.0817120000000000
-39.4280100000000	-0.0817340000000000
-39.4207930000000	-0.0817560000000000
-39.4135760000000	-0.0817780000000000
-39.4063590000000	-0.0818000000000000
-39.3991420000000	-0.0818220000000000
-39.3919245000000	-0.0818450000000000
-39.3847070000000	-0.0818670000000000
-39.3774715000000	-0.0818890000000000
-39.3702360000000	-0.0819110000000000
-39.3630175000000	-0.0819330000000000
-39.3557990000000	-0.0819550000000000
-39.3485800000000	-0.0819770000000000
-39.3413610000000	-0.0819990000000000
-39.3341415000000	-0.0820210000000000
-39.3269220000000	-0.0820440000000000
-39.3197020000000	-0.0820660000000000
-39.3124820000000	-0.0820880000000000
-39.3052615000000	-0.0821100000000000
-39.2980410000000	-0.0821320000000000
-39.2908200000000	-0.0821540000000000
-39.2835990000000	-0.0821760000000000
-39.2763780000000	-0.0821980000000000
-39.2691570000000	-0.0822200000000000
-39.2619350000000	-0.0822420000000000
-39.2547130000000	-0.0822640000000000
-39.2474905000000	-0.0822860000000000
-39.2402680000000	-0.0823080000000000
-39.2330450000000	-0.0823300000000000
-39.2258220000000	-0.0823520000000000
-39.2185985000000	-0.0823750000000000
-39.2113750000000	-0.0823970000000000
-39.2041515000000	-0.0824190000000000
-39.1969280000000	-0.0824410000000000
-39.1896860000000	-0.0824630000000000
-39.1824440000000	-0.0824850000000000
-39.1752195000000	-0.0825070000000000
-39.1679950000000	-0.0825290000000000
-39.1607695000000	-0.0825510000000000
-39.1535440000000	-0.0825730000000000
-39.1463180000000	-0.0825950000000000
-39.1390920000000	-0.0826170000000000
-39.1318660000000	-0.0826390000000000
-39.1246400000000	-0.0826610000000000
-39.1174130000000	-0.0826830000000000
-39.1101860000000	-0.0827050000000000
-39.1029590000000	-0.0827270000000000
-39.0957320000000	-0.0827490000000000
-39.0885040000000	-0.0827710000000000
-39.0812760000000	-0.0827930000000000
-39.0740480000000	-0.0828150000000000
-39.0668200000000	-0.0828370000000000
-39.0595915000000	-0.0828590000000000
-39.0523630000000	-0.0828800000000000
-39.0451335000000	-0.0829020000000000
-39.0379040000000	-0.0829240000000000
-39.0306745000000	-0.0829460000000000
-39.0234450000000	-0.0829680000000000
-39.0162150000000	-0.0829900000000000
-39.0089850000000	-0.0830120000000000
-39.0017370000000	-0.0830340000000000
-38.9944890000000	-0.0830560000000000
-38.9872575000000	-0.0830780000000000
-38.9800260000000	-0.0831000000000000
-38.9727945000000	-0.0831220000000000
-38.9655630000000	-0.0831440000000000
-38.9583310000000	-0.0831650000000000
-38.9510990000000	-0.0831870000000000
-38.9438665000000	-0.0832090000000000
-38.9366340000000	-0.0832310000000000
-38.9294010000000	-0.0832530000000000
-38.9221680000000	-0.0832750000000000
-38.9149345000000	-0.0832970000000000
-38.9077010000000	-0.0833190000000000
-38.9004670000000	-0.0833410000000000
-38.8932330000000	-0.0833620000000000
-38.8859985000000	-0.0833840000000000
-38.8787640000000	-0.0834060000000000
-38.8715290000000	-0.0834280000000000
-38.8642940000000	-0.0834500000000000
-38.8570585000000	-0.0834720000000000
-38.8498230000000	-0.0834940000000000
-38.8425875000000	-0.0835150000000000
-38.8353520000000	-0.0835370000000000
-38.8280980000000	-0.0835590000000000
-38.8208440000000	-0.0835810000000000
-38.8136070000000	-0.0836030000000000
-38.8063700000000	-0.0836250000000000
-38.7991330000000	-0.0836460000000000
-38.7918960000000	-0.0836680000000000
-38.7846580000000	-0.0836900000000000
-38.7774200000000	-0.0837120000000000
-38.7701820000000	-0.0837340000000000
-38.7629440000000	-0.0837550000000000
-38.7557050000000	-0.0837770000000000
-38.7484660000000	-0.0837990000000000
-38.7412270000000	-0.0838210000000000
-38.7339880000000	-0.0838430000000000
-38.7267480000000	-0.0838640000000000
-38.7195080000000	-0.0838860000000000
-38.7122680000000	-0.0839080000000000
-38.7050280000000	-0.0839300000000000
-38.6977870000000	-0.0839510000000000
-38.6905460000000	-0.0839730000000000
-38.6833050000000	-0.0839950000000000
-38.6760640000000	-0.0840170000000000
-38.6688225000000	-0.0840380000000000
-38.6615810000000	-0.0840600000000000
-38.6543390000000	-0.0840820000000000
-38.6470970000000	-0.0841040000000000
-38.6398370000000	-0.0841250000000000
-38.6325770000000	-0.0841470000000000
-38.6253335000000	-0.0841690000000000
-38.6180900000000	-0.0841900000000000
-38.6108465000000	-0.0842120000000000
-38.6036030000000	-0.0842340000000000
-38.5963590000000	-0.0842560000000000
-38.5891150000000	-0.0842770000000000
-38.5818705000000	-0.0842990000000000
-38.5746260000000	-0.0843210000000000
-38.5673810000000	-0.0843420000000000
-38.5601360000000	-0.0843640000000000
-38.5528910000000	-0.0843860000000000
-38.5456460000000	-0.0844070000000000
-38.5384000000000	-0.0844290000000000
-38.5311540000000	-0.0844510000000000
-38.5239075000000	-0.0844720000000000
-38.5166610000000	-0.0844940000000000
-38.5094140000000	-0.0845160000000000
-38.5021670000000	-0.0845370000000000
-38.4949200000000	-0.0845590000000000
-38.4876730000000	-0.0845810000000000
-38.4804250000000	-0.0846020000000000
-38.4731770000000	-0.0846240000000000
-38.4659110000000	-0.0846460000000000
-38.4586450000000	-0.0846670000000000
-38.4513965000000	-0.0846890000000000
-38.4441480000000	-0.0847100000000000
-38.4368985000000	-0.0847320000000000
-38.4296490000000	-0.0847540000000000
-38.4223995000000	-0.0847750000000000
-38.4151500000000	-0.0847970000000000
-38.4079000000000	-0.0848180000000000
-38.4006500000000	-0.0848400000000000
-38.3933990000000	-0.0848620000000000
-38.3861480000000	-0.0848830000000000
-38.3788970000000	-0.0849050000000000
-38.3716460000000	-0.0849260000000000
-38.3643945000000	-0.0849480000000000
-38.3571430000000	-0.0849700000000000
-38.3498910000000	-0.0849910000000000
-38.3426390000000	-0.0850130000000000
-38.3353865000000	-0.0850340000000000
-38.3281340000000	-0.0850560000000000
-38.3208810000000	-0.0850770000000000
-38.3136280000000	-0.0850990000000000
-38.3063745000000	-0.0851200000000000
-38.2991210000000	-0.0851420000000000
-38.2918670000000	-0.0851630000000000
-38.2846130000000	-0.0851850000000000
-38.2773410000000	-0.0852070000000000
-38.2700690000000	-0.0852280000000000
-38.2628140000000	-0.0852500000000000
-38.2555590000000	-0.0852710000000000
-38.2483035000000	-0.0852930000000000
-38.2410480000000	-0.0853140000000000
-38.2337920000000	-0.0853360000000000
-38.2265360000000	-0.0853570000000000
-38.2192800000000	-0.0853790000000000
-38.2120240000000	-0.0854000000000000
-38.2047670000000	-0.0854210000000000
-38.1975100000000	-0.0854430000000000
-38.1902530000000	-0.0854640000000000
-38.1829960000000	-0.0854860000000000
-38.1757380000000	-0.0855070000000000
-38.1684800000000	-0.0855290000000000
-38.1612220000000	-0.0855500000000000
-38.1539640000000	-0.0855720000000000
-38.1467050000000	-0.0855930000000000
-38.1394460000000	-0.0856150000000000
-38.1321870000000	-0.0856360000000000
-38.1249280000000	-0.0856580000000000
-38.1176685000000	-0.0856790000000000
-38.1104090000000	-0.0857000000000000
-38.1031315000000	-0.0857220000000000
-38.0958540000000	-0.0857430000000000
-38.0885930000000	-0.0857650000000000
-38.0813320000000	-0.0857860000000000
-38.0740710000000	-0.0858070000000000
-38.0668100000000	-0.0858290000000000
-38.0595485000000	-0.0858500000000000
-38.0522870000000	-0.0858720000000000
-38.0450250000000	-0.0858930000000000
-38.0377630000000	-0.0859140000000000
-38.0305010000000	-0.0859360000000000
-38.0232390000000	-0.0859570000000000
-38.0159760000000	-0.0859790000000000
-38.0087130000000	-0.0860000000000000
-38.0014495000000	-0.0860210000000000
-37.9941860000000	-0.0860430000000000
-37.9869220000000	-0.0860640000000000
-37.9796580000000	-0.0860850000000000
-37.9723940000000	-0.0861070000000000
-37.9651300000000	-0.0861280000000000
-37.9578650000000	-0.0861490000000000
-37.9506000000000	-0.0861710000000000
-37.9433350000000	-0.0861920000000000
-37.9360700000000	-0.0862130000000000
-37.9288040000000	-0.0862350000000000
-37.9215380000000	-0.0862560000000000
-37.9142545000000	-0.0862770000000000
-37.9069710000000	-0.0862990000000000
-37.8997040000000	-0.0863200000000000
-37.8924370000000	-0.0863410000000000
-37.8851700000000	-0.0863620000000000
-37.8779030000000	-0.0863840000000000
-37.8706355000000	-0.0864050000000000
-37.8633680000000	-0.0864260000000000
-37.8561000000000	-0.0864480000000000
-37.8488320000000	-0.0864690000000000
-37.8415635000000	-0.0864900000000000
-37.8342950000000	-0.0865110000000000
-37.8270260000000	-0.0865330000000000
-37.8197570000000	-0.0865540000000000
-37.8124875000000	-0.0865750000000000
-37.8052180000000	-0.0865960000000000
-37.7979480000000	-0.0866180000000000
-37.7906780000000	-0.0866390000000000
-37.7834075000000	-0.0866600000000000
-37.7761370000000	-0.0866810000000000
-37.7688665000000	-0.0867030000000000
-37.7615960000000	-0.0867240000000000
-37.7543245000000	-0.0867450000000000
-37.7470530000000	-0.0867660000000000
-37.7397635000000	-0.0867870000000000
-37.7324740000000	-0.0868090000000000
-37.7252020000000	-0.0868300000000000
-37.7179300000000	-0.0868510000000000
-37.7106570000000	-0.0868720000000000
-37.7033840000000	-0.0868930000000000
-37.6961110000000	-0.0869150000000000
-37.6888380000000	-0.0869360000000000
-37.6815645000000	-0.0869570000000000
-37.6742910000000	-0.0869780000000000
-37.6670170000000	-0.0869990000000000
-37.6597430000000	-0.0870200000000000
-37.6524680000000	-0.0870420000000000
-37.6451930000000	-0.0870630000000000
-37.6379180000000	-0.0870840000000000
-37.6306430000000	-0.0871050000000000
-37.6233675000000	-0.0871260000000000
-37.6160920000000	-0.0871470000000000
-37.6088160000000	-0.0871680000000000
-37.6015400000000	-0.0871890000000000
-37.5942640000000	-0.0872110000000000
-37.5869880000000	-0.0872320000000000
-37.5797110000000	-0.0872530000000000
-37.5724340000000	-0.0872740000000000
-37.5651565000000	-0.0872950000000000
-37.5578790000000	-0.0873160000000000
-37.5505835000000	-0.0873370000000000
-37.5432880000000	-0.0873580000000000
-37.5360100000000	-0.0873790000000000
-37.5287320000000	-0.0874000000000000
-37.5214530000000	-0.0874220000000000
-37.5141740000000	-0.0874430000000000
-37.5068950000000	-0.0874640000000000
-37.4996160000000	-0.0874850000000000
-37.4923360000000	-0.0875060000000000
-37.4850560000000	-0.0875270000000000
-37.4777760000000	-0.0875480000000000
-37.4704960000000	-0.0875690000000000
-37.4632155000000	-0.0875900000000000
-37.4559350000000	-0.0876110000000000
-37.4486540000000	-0.0876320000000000
-37.4413730000000	-0.0876530000000000
-37.4340915000000	-0.0876740000000000
-37.4268100000000	-0.0876950000000000
-37.4195280000000	-0.0877160000000000
-37.4122460000000	-0.0877370000000000
-37.4049635000000	-0.0877580000000000
-37.3976810000000	-0.0877790000000000
-37.3903980000000	-0.0878000000000000
-37.3831150000000	-0.0878210000000000
-37.3758315000000	-0.0878420000000000
-37.3685480000000	-0.0878630000000000
-37.3612465000000	-0.0878840000000000
-37.3539450000000	-0.0879050000000000
-37.3466610000000	-0.0879260000000000
-37.3393770000000	-0.0879470000000000
-37.3320920000000	-0.0879680000000000
-37.3248070000000	-0.0879890000000000
-37.3175220000000	-0.0880100000000000
-37.3102370000000	-0.0880310000000000
-37.3029515000000	-0.0880520000000000
-37.2956660000000	-0.0880720000000000
-37.2883795000000	-0.0880930000000000
-37.2810930000000	-0.0881140000000000
-37.2738065000000	-0.0881350000000000
-37.2665200000000	-0.0881560000000000
-37.2592330000000	-0.0881770000000000
-37.2519460000000	-0.0881980000000000
-37.2446585000000	-0.0882190000000000
-37.2373710000000	-0.0882400000000000
-37.2300830000000	-0.0882610000000000
-37.2227950000000	-0.0882820000000000
-37.2155065000000	-0.0883020000000000
-37.2082180000000	-0.0883230000000000
-37.2009295000000	-0.0883440000000000
-37.1936410000000	-0.0883650000000000
-37.1863340000000	-0.0883860000000000
-37.1790270000000	-0.0884070000000000
-37.1717370000000	-0.0884280000000000
-37.1644470000000	-0.0884480000000000
-37.1571565000000	-0.0884690000000000
-37.1498660000000	-0.0884900000000000
-37.1425755000000	-0.0885110000000000
-37.1352850000000	-0.0885320000000000
-37.1279940000000	-0.0885530000000000
-37.1207030000000	-0.0885730000000000
-37.1134110000000	-0.0885940000000000
-37.1061190000000	-0.0886150000000000
-37.0988270000000	-0.0886360000000000
-37.0915350000000	-0.0886570000000000
-37.0842425000000	-0.0886770000000000
-37.0769500000000	-0.0886980000000000
-37.0696570000000	-0.0887190000000000
-37.0623640000000	-0.0887400000000000
-37.0550705000000	-0.0887610000000000
-37.0477770000000	-0.0887810000000000
-37.0404835000000	-0.0888020000000000
-37.0331900000000	-0.0888230000000000
-37.0258955000000	-0.0888440000000000
-37.0186010000000	-0.0888640000000000
-37.0113060000000	-0.0888850000000000
-37.0040110000000	-0.0889060000000000
-36.9966980000000	-0.0889270000000000
-36.9893850000000	-0.0889470000000000
-36.9820895000000	-0.0889680000000000
-36.9747940000000	-0.0889890000000000
-36.9674975000000	-0.0890100000000000
-36.9602010000000	-0.0890300000000000
-36.9529045000000	-0.0890510000000000
-36.9456080000000	-0.0890720000000000
-36.9383110000000	-0.0890920000000000
-36.9310140000000	-0.0891130000000000
-36.9237165000000	-0.0891340000000000
-36.9164190000000	-0.0891540000000000
-36.9091210000000	-0.0891750000000000
-36.9018230000000	-0.0891960000000000
-36.8945245000000	-0.0892160000000000
-36.8872260000000	-0.0892370000000000
-36.8799270000000	-0.0892580000000000
-36.8726280000000	-0.0892780000000000
-36.8653285000000	-0.0892990000000000
-36.8580290000000	-0.0893200000000000
-36.8507290000000	-0.0893400000000000
-36.8434290000000	-0.0893610000000000
-36.8361290000000	-0.0893820000000000
-36.8288290000000	-0.0894020000000000
-36.8215105000000	-0.0894230000000000
-36.8141920000000	-0.0894440000000000
-36.8068905000000	-0.0894640000000000
-36.7995890000000	-0.0894850000000000
-36.7922875000000	-0.0895050000000000
-36.7849860000000	-0.0895260000000000
-36.7776840000000	-0.0895470000000000
-36.7703820000000	-0.0895670000000000
-36.7630795000000	-0.0895880000000000
-36.7557770000000	-0.0896080000000000
-36.7484740000000	-0.0896290000000000
-36.7411710000000	-0.0896490000000000
-36.7338675000000	-0.0896700000000000
-36.7265640000000	-0.0896910000000000
-36.7192600000000	-0.0897110000000000
-36.7119560000000	-0.0897320000000000
-36.7046515000000	-0.0897520000000000
-36.6973470000000	-0.0897730000000000
-36.6900420000000	-0.0897930000000000
-36.6827370000000	-0.0898140000000000
-36.6754320000000	-0.0898340000000000
-36.6681270000000	-0.0898550000000000
-36.6608215000000	-0.0898750000000000
-36.6535160000000	-0.0898960000000000
-36.6462095000000	-0.0899160000000000
-36.6389030000000	-0.0899370000000000
-36.6315785000000	-0.0899570000000000
-36.6242540000000	-0.0899780000000000
-36.6169470000000	-0.0899980000000000
-36.6096400000000	-0.0900190000000000
-36.6023325000000	-0.0900390000000000
-36.5950250000000	-0.0900600000000000
-36.5877170000000	-0.0900800000000000
-36.5804090000000	-0.0901010000000000
-36.5731005000000	-0.0901210000000000
-36.5657920000000	-0.0901420000000000
-36.5584830000000	-0.0901620000000000
-36.5511740000000	-0.0901830000000000
-36.5438650000000	-0.0902030000000000
-36.5365560000000	-0.0902240000000000
-36.5292460000000	-0.0902440000000000
-36.5219360000000	-0.0902640000000000
-36.5146260000000	-0.0902850000000000
-36.5073160000000	-0.0903050000000000
-36.5000050000000	-0.0903260000000000
-36.4926940000000	-0.0903460000000000
-36.4853830000000	-0.0903660000000000
-36.4780720000000	-0.0903870000000000
-36.4707605000000	-0.0904070000000000
-36.4634490000000	-0.0904280000000000
-36.4561190000000	-0.0904480000000000
-36.4487890000000	-0.0904680000000000
-36.4414765000000	-0.0904890000000000
-36.4341640000000	-0.0905090000000000
-36.4268510000000	-0.0905290000000000
-36.4195380000000	-0.0905500000000000
-36.4122245000000	-0.0905700000000000
-36.4049110000000	-0.0905910000000000
-36.3975975000000	-0.0906110000000000
-36.3902840000000	-0.0906310000000000
-36.3829695000000	-0.0906510000000000
-36.3756550000000	-0.0906720000000000
-36.3683405000000	-0.0906920000000000
-36.3610260000000	-0.0907120000000000
-36.3537105000000	-0.0907330000000000
-36.3463950000000	-0.0907530000000000
-36.3390795000000	-0.0907730000000000
-36.3317640000000	-0.0907940000000000
-36.3244480000000	-0.0908140000000000
-36.3171320000000	-0.0908340000000000
-36.3098155000000	-0.0908550000000000
-36.3024990000000	-0.0908750000000000
-36.2951820000000	-0.0908950000000000
-36.2878650000000	-0.0909150000000000
-36.2805475000000	-0.0909360000000000
-36.2732300000000	-0.0909560000000000
-36.2658945000000	-0.0909760000000000
-36.2585590000000	-0.0909960000000000
-36.2512405000000	-0.0910170000000000
-36.2439220000000	-0.0910370000000000
-36.2366030000000	-0.0910570000000000
-36.2292840000000	-0.0910770000000000
-36.2219650000000	-0.0910970000000000
-36.2146460000000	-0.0911180000000000
-36.2073265000000	-0.0911380000000000
-36.2000070000000	-0.0911580000000000
-36.1926870000000	-0.0911780000000000
-36.1853670000000	-0.0911990000000000
-36.1780460000000	-0.0912190000000000
-36.1707250000000	-0.0912390000000000
-36.1634040000000	-0.0912590000000000
-36.1560830000000	-0.0912790000000000
-36.1487620000000	-0.0912990000000000
-36.1414410000000	-0.0913200000000000
-36.1341190000000	-0.0913400000000000
-36.1267970000000	-0.0913600000000000
-36.1194745000000	-0.0913800000000000
-36.1121520000000	-0.0914000000000000
-36.1048295000000	-0.0914200000000000
-36.0975070000000	-0.0914400000000000
-36.0901835000000	-0.0914610000000000
-36.0828600000000	-0.0914810000000000
-36.0755185000000	-0.0915010000000000
-36.0681770000000	-0.0915210000000000
-36.0608530000000	-0.0915410000000000
-36.0535290000000	-0.0915610000000000
-36.0462045000000	-0.0915810000000000
-36.0388800000000	-0.0916010000000000
-36.0315550000000	-0.0916210000000000
-36.0242300000000	-0.0916420000000000
-36.0169045000000	-0.0916620000000000
-36.0095790000000	-0.0916820000000000
-36.0022530000000	-0.0917020000000000
-35.9949270000000	-0.0917220000000000
-35.9876005000000	-0.0917420000000000
-35.9802740000000	-0.0917620000000000
-35.9729475000000	-0.0917820000000000
-35.9656210000000	-0.0918020000000000
-35.9582935000000	-0.0918220000000000
-35.9509660000000	-0.0918420000000000
-35.9436385000000	-0.0918620000000000
-35.9363110000000	-0.0918820000000000
-35.9289830000000	-0.0919020000000000
-35.9216550000000	-0.0919220000000000
-35.9143265000000	-0.0919420000000000
-35.9069980000000	-0.0919620000000000
-35.8996510000000	-0.0919820000000000
-35.8923040000000	-0.0920020000000000
-35.8849745000000	-0.0920220000000000
-35.8776450000000	-0.0920420000000000
-35.8703150000000	-0.0920620000000000
-35.8629850000000	-0.0920820000000000
-35.8556550000000	-0.0921020000000000
-35.8483250000000	-0.0921220000000000
-35.8409940000000	-0.0921420000000000
-35.8336630000000	-0.0921620000000000
-35.8263320000000	-0.0921820000000000
-35.8190010000000	-0.0922020000000000
-35.8116690000000	-0.0922220000000000
-35.8043370000000	-0.0922420000000000
-35.7970050000000	-0.0922620000000000
-35.7896730000000	-0.0922810000000000
-35.7823405000000	-0.0923010000000000
-35.7750080000000	-0.0923210000000000
-35.7676750000000	-0.0923410000000000
-35.7603420000000	-0.0923610000000000
-35.7530085000000	-0.0923810000000000
-35.7456750000000	-0.0924010000000000
-35.7383415000000	-0.0924210000000000
-35.7310080000000	-0.0924410000000000
-35.7236735000000	-0.0924600000000000
-35.7163390000000	-0.0924800000000000
-35.7089865000000	-0.0925000000000000
-35.7016340000000	-0.0925200000000000
-35.6942985000000	-0.0925400000000000
-35.6869630000000	-0.0925600000000000
-35.6796275000000	-0.0925800000000000
-35.6722920000000	-0.0925990000000000
-35.6649560000000	-0.0926190000000000
-35.6576200000000	-0.0926390000000000
-35.6502835000000	-0.0926590000000000
-35.6429470000000	-0.0926790000000000
-35.6356100000000	-0.0926980000000000
-35.6282730000000	-0.0927180000000000
-35.6209355000000	-0.0927380000000000
-35.6135980000000	-0.0927580000000000
-35.6062605000000	-0.0927780000000000
-35.5989230000000	-0.0927970000000000
-35.5915845000000	-0.0928170000000000
-35.5842460000000	-0.0928370000000000
-35.5769075000000	-0.0928570000000000
-35.5695690000000	-0.0928760000000000
-35.5622300000000	-0.0928960000000000
-35.5548910000000	-0.0929160000000000
-35.5475515000000	-0.0929360000000000
-35.5402120000000	-0.0929550000000000
-35.5328540000000	-0.0929750000000000
-35.5254960000000	-0.0929950000000000
-35.5181555000000	-0.0930150000000000
-35.5108150000000	-0.0930340000000000
-35.5034740000000	-0.0930540000000000
-35.4961330000000	-0.0930740000000000
-35.4887915000000	-0.0930930000000000
-35.4814500000000	-0.0931130000000000
-35.4741085000000	-0.0931330000000000
-35.4667670000000	-0.0931530000000000
-35.4594245000000	-0.0931720000000000
-35.4520820000000	-0.0931920000000000
-35.4447395000000	-0.0932120000000000
-35.4373970000000	-0.0932310000000000
-35.4300540000000	-0.0932510000000000
-35.4227110000000	-0.0932710000000000
-35.4153675000000	-0.0932900000000000
-35.4080240000000	-0.0933100000000000
-35.4006800000000	-0.0933290000000000
-35.3933360000000	-0.0933490000000000
-35.3859915000000	-0.0933690000000000
-35.3786470000000	-0.0933880000000000
-35.3713025000000	-0.0934080000000000
-35.3639580000000	-0.0934270000000000
-35.3566125000000	-0.0934470000000000
-35.3492670000000	-0.0934670000000000
-35.3419035000000	-0.0934860000000000
-35.3345400000000	-0.0935060000000000
-35.3271940000000	-0.0935250000000000
-35.3198480000000	-0.0935450000000000
-35.3125010000000	-0.0935650000000000
-35.3051540000000	-0.0935840000000000
-35.2978070000000	-0.0936040000000000
-35.2904600000000	-0.0936230000000000
-35.2831130000000	-0.0936430000000000
-35.2757660000000	-0.0936620000000000
-35.2684180000000	-0.0936820000000000
-35.2610700000000	-0.0937010000000000
-35.2537215000000	-0.0937210000000000
-35.2463730000000	-0.0937410000000000
-35.2390245000000	-0.0937600000000000
-35.2316760000000	-0.0937800000000000
-35.2243270000000	-0.0937990000000000
-35.2169780000000	-0.0938190000000000
-35.2096280000000	-0.0938380000000000
-35.2022780000000	-0.0938580000000000
-35.1949280000000	-0.0938770000000000
-35.1875780000000	-0.0938960000000000
-35.1802275000000	-0.0939160000000000
-35.1728770000000	-0.0939350000000000
-35.1655080000000	-0.0939550000000000
-35.1581390000000	-0.0939740000000000
-35.1507880000000	-0.0939940000000000
-35.1434370000000	-0.0940130000000000
-35.1360850000000	-0.0940330000000000
-35.1287330000000	-0.0940520000000000
-35.1213810000000	-0.0940720000000000
-35.1140290000000	-0.0940910000000000
-35.1066765000000	-0.0941100000000000
-35.0993240000000	-0.0941300000000000
-35.0919705000000	-0.0941490000000000
-35.0846170000000	-0.0941690000000000
-35.0772635000000	-0.0941880000000000
-35.0699100000000	-0.0942070000000000
-35.0625565000000	-0.0942270000000000
-35.0552030000000	-0.0942460000000000
-35.0478485000000	-0.0942660000000000
-35.0404940000000	-0.0942850000000000
-35.0331390000000	-0.0943040000000000
-35.0257840000000	-0.0943240000000000
-35.0184290000000	-0.0943430000000000
-35.0110740000000	-0.0943620000000000
-35.0037185000000	-0.0943820000000000
-34.9963630000000	-0.0944010000000000
-34.9890065000000	-0.0944200000000000
-34.9816500000000	-0.0944400000000000
-34.9742755000000	-0.0944590000000000
-34.9669010000000	-0.0944780000000000
-34.9595440000000	-0.0944980000000000
-34.9521870000000	-0.0945170000000000
-34.9448295000000	-0.0945360000000000
-34.9374720000000	-0.0945550000000000
-34.9301145000000	-0.0945750000000000
-34.9227570000000	-0.0945940000000000
-34.9153985000000	-0.0946130000000000
-34.9080400000000	-0.0946330000000000
-34.9006815000000	-0.0946520000000000
-34.8933230000000	-0.0946710000000000
-34.8859640000000	-0.0946900000000000
-34.8786050000000	-0.0947100000000000
-34.8712455000000	-0.0947290000000000
-34.8638860000000	-0.0947480000000000
-34.8565260000000	-0.0947670000000000
-34.8491660000000	-0.0947860000000000
-34.8418055000000	-0.0948060000000000
-34.8344450000000	-0.0948250000000000
-34.8270840000000	-0.0948440000000000
-34.8197230000000	-0.0948630000000000
-34.8123620000000	-0.0948820000000000
-34.8050010000000	-0.0949020000000000
-34.7976210000000	-0.0949210000000000
-34.7902410000000	-0.0949400000000000
-34.7828790000000	-0.0949590000000000
-34.7755170000000	-0.0949780000000000
-34.7681545000000	-0.0949970000000000
-34.7607920000000	-0.0950170000000000
-34.7534290000000	-0.0950360000000000
-34.7460660000000	-0.0950550000000000
-34.7387025000000	-0.0950740000000000
-34.7313390000000	-0.0950930000000000
-34.7239750000000	-0.0951120000000000
-34.7166110000000	-0.0951310000000000
-34.7092470000000	-0.0951510000000000
-34.7018830000000	-0.0951700000000000
-34.6945185000000	-0.0951890000000000
-34.6871540000000	-0.0952080000000000
-34.6797885000000	-0.0952270000000000
-34.6724230000000	-0.0952460000000000
-34.6650575000000	-0.0952650000000000
-34.6576920000000	-0.0952840000000000
-34.6503260000000	-0.0953030000000000
-34.6429600000000	-0.0953220000000000
-34.6355940000000	-0.0953410000000000
-34.6282280000000	-0.0953600000000000
-34.6208610000000	-0.0953790000000000
-34.6134940000000	-0.0953980000000000
-34.6061085000000	-0.0954180000000000
-34.5987230000000	-0.0954370000000000
-34.5913555000000	-0.0954560000000000
-34.5839880000000	-0.0954750000000000
-34.5766195000000	-0.0954940000000000
-34.5692510000000	-0.0955130000000000
-34.5618825000000	-0.0955320000000000
-34.5545140000000	-0.0955510000000000
-34.5471455000000	-0.0955700000000000
-34.5397770000000	-0.0955890000000000
-34.5324075000000	-0.0956080000000000
-34.5250380000000	-0.0956270000000000
-34.5176680000000	-0.0956450000000000
-34.5102980000000	-0.0956640000000000
-34.5029280000000	-0.0956830000000000
-34.4955580000000	-0.0957020000000000
-34.4881870000000	-0.0957210000000000
-34.4808160000000	-0.0957400000000000
-34.4734450000000	-0.0957590000000000
-34.4660740000000	-0.0957780000000000
-34.4587025000000	-0.0957970000000000
-34.4513310000000	-0.0958160000000000
-34.4439590000000	-0.0958350000000000
-34.4365870000000	-0.0958540000000000
-34.4292150000000	-0.0958730000000000
-34.4218430000000	-0.0958910000000000
-34.4144520000000	-0.0959100000000000
-34.4070610000000	-0.0959290000000000
-34.3996875000000	-0.0959480000000000
-34.3923140000000	-0.0959670000000000
-34.3849405000000	-0.0959860000000000
-34.3775670000000	-0.0960050000000000
-34.3701930000000	-0.0960240000000000
-34.3628190000000	-0.0960420000000000
-34.3554445000000	-0.0960610000000000
-34.3480700000000	-0.0960800000000000
-34.3406950000000	-0.0960990000000000
-34.3333200000000	-0.0961180000000000
-34.3259450000000	-0.0961370000000000
-34.3185700000000	-0.0961550000000000
-34.3111940000000	-0.0961740000000000
-34.3038180000000	-0.0961930000000000
-34.2964420000000	-0.0962120000000000
-34.2890660000000	-0.0962310000000000
-34.2816895000000	-0.0962490000000000
-34.2743130000000	-0.0962680000000000
-34.2669360000000	-0.0962870000000000
-34.2595590000000	-0.0963060000000000
-34.2521815000000	-0.0963240000000000
-34.2448040000000	-0.0963430000000000
-34.2374075000000	-0.0963620000000000
-34.2300110000000	-0.0963810000000000
-34.2226330000000	-0.0963990000000000
-34.2152550000000	-0.0964180000000000
-34.2078760000000	-0.0964370000000000
-34.2004970000000	-0.0964560000000000
-34.1931180000000	-0.0964740000000000
-34.1857390000000	-0.0964930000000000
-34.1783595000000	-0.0965120000000000
-34.1709800000000	-0.0965300000000000
-34.1636000000000	-0.0965490000000000
-34.1562200000000	-0.0965680000000000
-34.1488395000000	-0.0965860000000000
-34.1414590000000	-0.0966050000000000
-34.1340785000000	-0.0966240000000000
-34.1266980000000	-0.0966420000000000
-34.1193165000000	-0.0966610000000000
-34.1119350000000	-0.0966800000000000
-34.1045535000000	-0.0966980000000000
-34.0971720000000	-0.0967170000000000
-34.0897900000000	-0.0967360000000000
-34.0824080000000	-0.0967540000000000
-34.0750255000000	-0.0967730000000000
-34.0676430000000	-0.0967910000000000
-34.0602600000000	-0.0968100000000000
-34.0528770000000	-0.0968290000000000
-34.0454755000000	-0.0968470000000000
-34.0380740000000	-0.0968660000000000
-34.0306900000000	-0.0968840000000000
-34.0233060000000	-0.0969030000000000
-34.0159220000000	-0.0969210000000000
-34.0085380000000	-0.0969400000000000
-34.0011535000000	-0.0969590000000000
-33.9937690000000	-0.0969770000000000
-33.9863840000000	-0.0969960000000000
-33.9789990000000	-0.0970140000000000
-33.9716135000000	-0.0970330000000000
-33.9642280000000	-0.0970510000000000
-33.9568420000000	-0.0970700000000000
-33.9494560000000	-0.0970880000000000
-33.9420700000000	-0.0971070000000000
-33.9346840000000	-0.0971250000000000
-33.9272970000000	-0.0971440000000000
-33.9199100000000	-0.0971620000000000
-33.9125230000000	-0.0971810000000000
-33.9051360000000	-0.0971990000000000
-33.8977485000000	-0.0972180000000000
-33.8903610000000	-0.0972360000000000
-33.8829730000000	-0.0972550000000000
-33.8755850000000	-0.0972730000000000
-33.8681785000000	-0.0972920000000000
-33.8607720000000	-0.0973100000000000
-33.8533830000000	-0.0973280000000000
-33.8459940000000	-0.0973470000000000
-33.8386050000000	-0.0973650000000000
-33.8312160000000	-0.0973840000000000
-33.8238265000000	-0.0974020000000000
-33.8164370000000	-0.0974200000000000
-33.8090470000000	-0.0974390000000000
-33.8016570000000	-0.0974570000000000
-33.7942665000000	-0.0974760000000000
-33.7868760000000	-0.0974940000000000
-33.7794850000000	-0.0975120000000000
-33.7720940000000	-0.0975310000000000
-33.7647030000000	-0.0975490000000000
-33.7573120000000	-0.0975670000000000
-33.7499200000000	-0.0975860000000000
-33.7425280000000	-0.0976040000000000
-33.7351360000000	-0.0976230000000000
-33.7277440000000	-0.0976410000000000
-33.7203515000000	-0.0976590000000000
-33.7129590000000	-0.0976770000000000
-33.7055660000000	-0.0976960000000000
-33.6981730000000	-0.0977140000000000
-33.6907795000000	-0.0977320000000000
-33.6833860000000	-0.0977510000000000
-33.6759740000000	-0.0977690000000000
-33.6685620000000	-0.0977870000000000
-33.6611680000000	-0.0978060000000000
-33.6537740000000	-0.0978240000000000
-33.6463795000000	-0.0978420000000000
-33.6389850000000	-0.0978600000000000
-33.6315900000000	-0.0978790000000000
-33.6241950000000	-0.0978970000000000
-33.6167995000000	-0.0979150000000000
-33.6094040000000	-0.0979330000000000
-33.6020080000000	-0.0979510000000000
-33.5946120000000	-0.0979700000000000
-33.5872160000000	-0.0979880000000000
-33.5798200000000	-0.0980060000000000
-33.5724230000000	-0.0980240000000000
-33.5650260000000	-0.0980430000000000
-33.5576290000000	-0.0980610000000000
-33.5502320000000	-0.0980790000000000
-33.5428345000000	-0.0980970000000000
-33.5354370000000	-0.0981150000000000
-33.5280390000000	-0.0981330000000000
-33.5206410000000	-0.0981520000000000
-33.5132430000000	-0.0981700000000000
-33.5058450000000	-0.0981880000000000
-33.4984275000000	-0.0982060000000000
-33.4910100000000	-0.0982240000000000
-33.4836110000000	-0.0982420000000000
-33.4762120000000	-0.0982600000000000
-33.4688125000000	-0.0982790000000000
-33.4614130000000	-0.0982970000000000
-33.4540130000000	-0.0983150000000000
-33.4466130000000	-0.0983330000000000
-33.4392125000000	-0.0983510000000000
-33.4318120000000	-0.0983690000000000
-33.4244115000000	-0.0983870000000000
-33.4170110000000	-0.0984050000000000
-33.4096095000000	-0.0984230000000000
-33.4022080000000	-0.0984410000000000
-33.3948065000000	-0.0984590000000000
-33.3874050000000	-0.0984770000000000
-33.3800030000000	-0.0984960000000000
-33.3726010000000	-0.0985140000000000
-33.3651985000000	-0.0985320000000000
-33.3577960000000	-0.0985500000000000
-33.3503930000000	-0.0985680000000000
-33.3429900000000	-0.0985860000000000
-33.3355870000000	-0.0986040000000000
-33.3281840000000	-0.0986220000000000
-33.3207800000000	-0.0986400000000000
-33.3133760000000	-0.0986580000000000
-33.3059535000000	-0.0986760000000000
-33.2985310000000	-0.0986940000000000
-33.2911265000000	-0.0987110000000000
-33.2837220000000	-0.0987290000000000
-33.2763170000000	-0.0987470000000000
-33.2689120000000	-0.0987650000000000
-33.2615070000000	-0.0987830000000000
-33.2541020000000	-0.0988010000000000
-33.2466960000000	-0.0988190000000000
-33.2392900000000	-0.0988370000000000
-33.2318840000000	-0.0988550000000000
-33.2244780000000	-0.0988730000000000
-33.2170715000000	-0.0988910000000000
-33.2096650000000	-0.0989090000000000
-33.2022580000000	-0.0989270000000000
-33.1948510000000	-0.0989440000000000
-33.1874435000000	-0.0989620000000000
-33.1800360000000	-0.0989800000000000
-33.1726285000000	-0.0989980000000000
-33.1652210000000	-0.0990160000000000
-33.1578125000000	-0.0990340000000000
-33.1504040000000	-0.0990520000000000
-33.1429955000000	-0.0990700000000000
-33.1355870000000	-0.0990870000000000
-33.1281595000000	-0.0991050000000000
-33.1207320000000	-0.0991230000000000
-33.1133225000000	-0.0991410000000000
-33.1059130000000	-0.0991590000000000
-33.0985035000000	-0.0991760000000000
-33.0910940000000	-0.0991940000000000
-33.0836835000000	-0.0992120000000000
-33.0762730000000	-0.0992300000000000
-33.0688625000000	-0.0992480000000000
-33.0614520000000	-0.0992650000000000
-33.0540410000000	-0.0992830000000000
-33.0466300000000	-0.0993010000000000
-33.0392185000000	-0.0993190000000000
-33.0318070000000	-0.0993360000000000
-33.0243950000000	-0.0993540000000000
-33.0169830000000	-0.0993720000000000
-33.0095710000000	-0.0993900000000000
-33.0021590000000	-0.0994070000000000
-32.9947460000000	-0.0994250000000000
-32.9873330000000	-0.0994430000000000
-32.9799200000000	-0.0994600000000000
-32.9725070000000	-0.0994780000000000
-32.9650935000000	-0.0994960000000000
-32.9576800000000	-0.0995130000000000
-32.9502660000000	-0.0995310000000000
-32.9428520000000	-0.0995490000000000
-32.9354195000000	-0.0995670000000000
-32.9279870000000	-0.0995840000000000
-32.9205720000000	-0.0996020000000000
-32.9131570000000	-0.0996190000000000
-32.9057420000000	-0.0996370000000000
-32.8983270000000	-0.0996550000000000
-32.8909115000000	-0.0996720000000000
-32.8834960000000	-0.0996900000000000
-32.8760800000000	-0.0997080000000000
-32.8686640000000	-0.0997250000000000
-32.8612480000000	-0.0997430000000000
-32.8538320000000	-0.0997600000000000
-32.8464150000000	-0.0997780000000000
-32.8389980000000	-0.0997960000000000
-32.8315810000000	-0.0998130000000000
-32.8241640000000	-0.0998310000000000
-32.8167465000000	-0.0998480000000000
-32.8093290000000	-0.0998660000000000
-32.8019110000000	-0.0998830000000000
-32.7944930000000	-0.0999010000000000
-32.7870745000000	-0.0999180000000000
-32.7796560000000	-0.0999360000000000
-32.7722375000000	-0.0999530000000000
-32.7648190000000	-0.0999710000000000
-32.7573995000000	-0.0999890000000000
-32.7499800000000	-0.100006000000000
-32.7425420000000	-0.100024000000000
-32.7351040000000	-0.100041000000000
-32.7276840000000	-0.100058000000000
-32.7202640000000	-0.100076000000000
-32.7128435000000	-0.100093000000000
-32.7054230000000	-0.100111000000000
-32.6980025000000	-0.100128000000000
-32.6905820000000	-0.100146000000000
-32.6831610000000	-0.100163000000000
-32.6757400000000	-0.100181000000000
-32.6683180000000	-0.100198000000000
-32.6608960000000	-0.100216000000000
-32.6534740000000	-0.100233000000000
-32.6460520000000	-0.100250000000000
-32.6386300000000	-0.100268000000000
-32.6312080000000	-0.100285000000000
-32.6237850000000	-0.100303000000000
-32.6163620000000	-0.100320000000000
-32.6089390000000	-0.100337000000000
-32.6015160000000	-0.100355000000000
-32.5940925000000	-0.100372000000000
-32.5866690000000	-0.100389000000000
-32.5792450000000	-0.100407000000000
-32.5718210000000	-0.100424000000000
-32.5643780000000	-0.100441000000000
-32.5569350000000	-0.100459000000000
-32.5495100000000	-0.100476000000000
-32.5420850000000	-0.100493000000000
-32.5346600000000	-0.100511000000000
-32.5272350000000	-0.100528000000000
-32.5198090000000	-0.100545000000000
-32.5123830000000	-0.100563000000000
-32.5049570000000	-0.100580000000000
-32.4975310000000	-0.100597000000000
-32.4901050000000	-0.100614000000000
-32.4826790000000	-0.100632000000000
-32.4752520000000	-0.100649000000000
-32.4678250000000	-0.100666000000000
-32.4603980000000	-0.100684000000000
-32.4529710000000	-0.100701000000000
-32.4455430000000	-0.100718000000000
-32.4381150000000	-0.100735000000000
-32.4306870000000	-0.100753000000000
-32.4232590000000	-0.100770000000000
-32.4158310000000	-0.100787000000000
-32.4084030000000	-0.100804000000000
-32.4009740000000	-0.100821000000000
-32.3935450000000	-0.100838000000000
-32.3861160000000	-0.100856000000000
-32.3786870000000	-0.100873000000000
-32.3712385000000	-0.100890000000000
-32.3637900000000	-0.100907000000000
-32.3563600000000	-0.100924000000000
-32.3489300000000	-0.100942000000000
-32.3414995000000	-0.100959000000000
-32.3340690000000	-0.100976000000000
-32.3266385000000	-0.100993000000000
-32.3192080000000	-0.101010000000000
-32.3117765000000	-0.101027000000000
-32.3043450000000	-0.101044000000000
-32.2969135000000	-0.101061000000000
-32.2894820000000	-0.101078000000000
-32.2820500000000	-0.101096000000000
-32.2746180000000	-0.101113000000000
-32.2671855000000	-0.101130000000000
-32.2597530000000	-0.101147000000000
-32.2523205000000	-0.101164000000000
-32.2448880000000	-0.101181000000000
-32.2374550000000	-0.101198000000000
-32.2300220000000	-0.101215000000000
-32.2225880000000	-0.101232000000000
-32.2151540000000	-0.101249000000000
-32.2077200000000	-0.101266000000000
-32.2002860000000	-0.101283000000000
-32.1928330000000	-0.101300000000000
-32.1853800000000	-0.101317000000000
-32.1779455000000	-0.101334000000000
-32.1705110000000	-0.101351000000000
-32.1630755000000	-0.101368000000000
-32.1556400000000	-0.101385000000000
-32.1482045000000	-0.101402000000000
-32.1407690000000	-0.101419000000000
-32.1333330000000	-0.101436000000000
-32.1258970000000	-0.101453000000000
-32.1184610000000	-0.101470000000000
-32.1110250000000	-0.101487000000000
-32.1035880000000	-0.101504000000000
-32.0961510000000	-0.101521000000000
-32.0887140000000	-0.101538000000000
-32.0812770000000	-0.101554000000000
-32.0738395000000	-0.101571000000000
-32.0664020000000	-0.101588000000000
-32.0589640000000	-0.101605000000000
-32.0515260000000	-0.101622000000000
-32.0440875000000	-0.101639000000000
-32.0366490000000	-0.101656000000000
-32.0292105000000	-0.101673000000000
-32.0217720000000	-0.101689000000000
-32.0143325000000	-0.101706000000000
-32.0068930000000	-0.101723000000000
-31.9994350000000	-0.101740000000000
-31.9919770000000	-0.101757000000000
-31.9845370000000	-0.101774000000000
-31.9770970000000	-0.101790000000000
-31.9696570000000	-0.101807000000000
-31.9622170000000	-0.101824000000000
-31.9547760000000	-0.101841000000000
-31.9473350000000	-0.101858000000000
-31.9398940000000	-0.101874000000000
-31.9324530000000	-0.101891000000000
-31.9250115000000	-0.101908000000000
-31.9175700000000	-0.101925000000000
-31.9101280000000	-0.101941000000000
-31.9026860000000	-0.101958000000000
-31.8952440000000	-0.101975000000000
-31.8878020000000	-0.101992000000000
-31.8803590000000	-0.102008000000000
-31.8729160000000	-0.102025000000000
-31.8654730000000	-0.102042000000000
-31.8580300000000	-0.102059000000000
-31.8505865000000	-0.102075000000000
-31.8431430000000	-0.102092000000000
-31.8356995000000	-0.102109000000000
-31.8282560000000	-0.102125000000000
-31.8207930000000	-0.102142000000000
-31.8133300000000	-0.102159000000000
-31.8058850000000	-0.102175000000000
-31.7984400000000	-0.102192000000000
-31.7909950000000	-0.102209000000000
-31.7835500000000	-0.102225000000000
-31.7761050000000	-0.102242000000000
-31.7686600000000	-0.102259000000000
-31.7612140000000	-0.102275000000000
-31.7537680000000	-0.102292000000000
-31.7463215000000	-0.102308000000000
-31.7388750000000	-0.102325000000000
-31.7314285000000	-0.102342000000000
-31.7239820000000	-0.102358000000000
-31.7165350000000	-0.102375000000000
-31.7090880000000	-0.102391000000000
-31.7016410000000	-0.102408000000000
-31.6941940000000	-0.102424000000000
-31.6867460000000	-0.102441000000000
-31.6792980000000	-0.102457000000000
-31.6718500000000	-0.102474000000000
-31.6644020000000	-0.102491000000000
-31.6569535000000	-0.102507000000000
-31.6495050000000	-0.102524000000000
-31.6420560000000	-0.102540000000000
-31.6346070000000	-0.102557000000000
-31.6271390000000	-0.102573000000000
-31.6196710000000	-0.102590000000000
-31.6122210000000	-0.102606000000000
-31.6047710000000	-0.102623000000000
-31.5973210000000	-0.102639000000000
-31.5898710000000	-0.102655000000000
-31.5824205000000	-0.102672000000000
-31.5749700000000	-0.102688000000000
-31.5675190000000	-0.102705000000000
-31.5600680000000	-0.102721000000000
-31.5526170000000	-0.102738000000000
-31.5451660000000	-0.102754000000000
-31.5377140000000	-0.102770000000000
-31.5302620000000	-0.102787000000000
-31.5228100000000	-0.102803000000000
-31.5153580000000	-0.102820000000000
-31.5079055000000	-0.102836000000000
-31.5004530000000	-0.102852000000000
-31.4930005000000	-0.102869000000000
-31.4855480000000	-0.102885000000000
-31.4780945000000	-0.102902000000000
-31.4706410000000	-0.102918000000000
-31.4631875000000	-0.102934000000000
-31.4557340000000	-0.102951000000000
-31.4482610000000	-0.102967000000000
-31.4407880000000	-0.102983000000000
-31.4333340000000	-0.103000000000000
-31.4258800000000	-0.103016000000000
-31.4184250000000	-0.103032000000000
-31.4109700000000	-0.103048000000000
-31.4035150000000	-0.103065000000000
-31.3960600000000	-0.103081000000000
-31.3886045000000	-0.103097000000000
-31.3811490000000	-0.103114000000000
-31.3736930000000	-0.103130000000000
-31.3662370000000	-0.103146000000000
-31.3587805000000	-0.103162000000000
-31.3513240000000	-0.103179000000000
-31.3438675000000	-0.103195000000000
-31.3364110000000	-0.103211000000000
-31.3289540000000	-0.103227000000000
-31.3214970000000	-0.103243000000000
-31.3140395000000	-0.103260000000000
-31.3065820000000	-0.103276000000000
-31.2991240000000	-0.103292000000000
-31.2916660000000	-0.103308000000000
-31.2842075000000	-0.103324000000000
-31.2767490000000	-0.103340000000000
-31.2692905000000	-0.103357000000000
-31.2618320000000	-0.103373000000000
-31.2543545000000	-0.103389000000000
-31.2468770000000	-0.103405000000000
-31.2394175000000	-0.103421000000000
-31.2319580000000	-0.103437000000000
-31.2244980000000	-0.103453000000000
-31.2170380000000	-0.103470000000000
-31.2095780000000	-0.103486000000000
-31.2021180000000	-0.103502000000000
-31.1946575000000	-0.103518000000000
-31.1871970000000	-0.103534000000000
-31.1797360000000	-0.103550000000000
-31.1722750000000	-0.103566000000000
-31.1648135000000	-0.103582000000000
-31.1573520000000	-0.103598000000000
-31.1498905000000	-0.103614000000000
-31.1424290000000	-0.103630000000000
-31.1349665000000	-0.103646000000000
-31.1275040000000	-0.103662000000000
-31.1200420000000	-0.103678000000000
-31.1125800000000	-0.103694000000000
-31.1051170000000	-0.103710000000000
-31.0976540000000	-0.103726000000000
-31.0901905000000	-0.103742000000000
-31.0827270000000	-0.103758000000000
-31.0752635000000	-0.103774000000000
-31.0678000000000	-0.103790000000000
-31.0603170000000	-0.103806000000000
-31.0528340000000	-0.103822000000000
-31.0453700000000	-0.103838000000000
-31.0379060000000	-0.103854000000000
-31.0304410000000	-0.103870000000000
-31.0229760000000	-0.103886000000000
-31.0155110000000	-0.103902000000000
-31.0080460000000	-0.103918000000000
-31.0005805000000	-0.103934000000000
-30.9931150000000	-0.103950000000000
-30.9856490000000	-0.103965000000000
-30.9781830000000	-0.103981000000000
-30.9707165000000	-0.103997000000000
-30.9632500000000	-0.104013000000000
-30.9557835000000	-0.104029000000000
-30.9483170000000	-0.104045000000000
-30.9408500000000	-0.104061000000000
-30.9333830000000	-0.104077000000000
-30.9259155000000	-0.104092000000000
-30.9184480000000	-0.104108000000000
-30.9109800000000	-0.104124000000000
-30.9035120000000	-0.104140000000000
-30.8960440000000	-0.104156000000000
-30.8885760000000	-0.104171000000000
-30.8810885000000	-0.104187000000000
-30.8736010000000	-0.104203000000000
-30.8661320000000	-0.104219000000000
-30.8586630000000	-0.104235000000000
-30.8511935000000	-0.104250000000000
-30.8437240000000	-0.104266000000000
-30.8362540000000	-0.104282000000000
-30.8287840000000	-0.104298000000000
-30.8213140000000	-0.104313000000000
-30.8138440000000	-0.104329000000000
-30.8063735000000	-0.104345000000000
-30.7989030000000	-0.104360000000000
-30.7914320000000	-0.104376000000000
-30.7839610000000	-0.104392000000000
-30.7764900000000	-0.104408000000000
-30.7690190000000	-0.104423000000000
-30.7615475000000	-0.104439000000000
-30.7540760000000	-0.104455000000000
-30.7466040000000	-0.104470000000000
-30.7391320000000	-0.104486000000000
-30.7316595000000	-0.104502000000000
-30.7241870000000	-0.104517000000000
-30.7167140000000	-0.104533000000000
-30.7092410000000	-0.104548000000000
-30.7017680000000	-0.104564000000000
-30.6942950000000	-0.104580000000000
-30.6868025000000	-0.104595000000000
-30.6793100000000	-0.104611000000000
-30.6718360000000	-0.104626000000000
-30.6643620000000	-0.104642000000000
-30.6568880000000	-0.104658000000000
-30.6494140000000	-0.104673000000000
-30.6419390000000	-0.104689000000000
-30.6344640000000	-0.104704000000000
-30.6269890000000	-0.104720000000000
-30.6195140000000	-0.104735000000000
-30.6120385000000	-0.104751000000000
-30.6045630000000	-0.104766000000000
-30.5970875000000	-0.104782000000000
-30.5896120000000	-0.104797000000000
-30.5821355000000	-0.104813000000000
-30.5746590000000	-0.104828000000000
-30.5671825000000	-0.104844000000000
-30.5597060000000	-0.104859000000000
-30.5522290000000	-0.104875000000000
-30.5447520000000	-0.104890000000000
-30.5372750000000	-0.104906000000000
-30.5297980000000	-0.104921000000000
-30.5223205000000	-0.104937000000000
-30.5148430000000	-0.104952000000000
-30.5073460000000	-0.104968000000000
-30.4998490000000	-0.104983000000000
-30.4923705000000	-0.104998000000000
-30.4848920000000	-0.105014000000000
-30.4774130000000	-0.105029000000000
-30.4699340000000	-0.105045000000000
-30.4624550000000	-0.105060000000000
-30.4549760000000	-0.105075000000000
-30.4474965000000	-0.105091000000000
-30.4400170000000	-0.105106000000000
-30.4325370000000	-0.105121000000000
-30.4250570000000	-0.105137000000000
-30.4175765000000	-0.105152000000000
-30.4100960000000	-0.105168000000000
-30.4026155000000	-0.105183000000000
-30.3951350000000	-0.105198000000000
-30.3876540000000	-0.105213000000000
-30.3801730000000	-0.105229000000000
-30.3726915000000	-0.105244000000000
-30.3652100000000	-0.105259000000000
-30.3577280000000	-0.105275000000000
-30.3502460000000	-0.105290000000000
-30.3427640000000	-0.105305000000000
-30.3352820000000	-0.105320000000000
-30.3277995000000	-0.105336000000000
-30.3203170000000	-0.105351000000000
-30.3128150000000	-0.105366000000000
-30.3053130000000	-0.105381000000000
-30.2978295000000	-0.105397000000000
-30.2903460000000	-0.105412000000000
-30.2828625000000	-0.105427000000000
-30.2753790000000	-0.105442000000000
-30.2678950000000	-0.105457000000000
-30.2604110000000	-0.105473000000000
-30.2529265000000	-0.105488000000000
-30.2454420000000	-0.105503000000000
-30.2379570000000	-0.105518000000000
-30.2304720000000	-0.105533000000000
-30.2229870000000	-0.105548000000000
-30.2155020000000	-0.105564000000000
-30.2080165000000	-0.105579000000000
-30.2005310000000	-0.105594000000000
-30.1930450000000	-0.105609000000000
-30.1855590000000	-0.105624000000000
-30.1780725000000	-0.105639000000000
-30.1705860000000	-0.105654000000000
-30.1630995000000	-0.105669000000000
-30.1556130000000	-0.105684000000000
-30.1481260000000	-0.105700000000000
-30.1406390000000	-0.105715000000000
-30.1331325000000	-0.105730000000000
-30.1256260000000	-0.105745000000000
-30.1181385000000	-0.105760000000000
-30.1106510000000	-0.105775000000000
-30.1031625000000	-0.105790000000000
-30.0956740000000	-0.105805000000000
-30.0881855000000	-0.105820000000000
-30.0806970000000	-0.105835000000000
-30.0732080000000	-0.105850000000000
-30.0657190000000	-0.105865000000000
-30.0582300000000	-0.105880000000000
-30.0507410000000	-0.105895000000000
-30.0432515000000	-0.105910000000000
-30.0357620000000	-0.105925000000000
-30.0282720000000	-0.105940000000000
-30.0207820000000	-0.105955000000000
-30.0132915000000	-0.105970000000000
-30.0058010000000	-0.105985000000000
-29.9983100000000	-0.106000000000000
-29.9908190000000	-0.106014000000000
-29.9833280000000	-0.106029000000000
-29.9758370000000	-0.106044000000000
-29.9683455000000	-0.106059000000000
-29.9608540000000	-0.106074000000000
-29.9533620000000	-0.106089000000000
-29.9458700000000	-0.106104000000000
-29.9383590000000	-0.106119000000000
-29.9308480000000	-0.106134000000000
-29.9233555000000	-0.106148000000000
-29.9158630000000	-0.106163000000000
-29.9083700000000	-0.106178000000000
-29.9008770000000	-0.106193000000000
-29.8933835000000	-0.106208000000000
-29.8858900000000	-0.106223000000000
-29.8783965000000	-0.106237000000000
-29.8709030000000	-0.106252000000000
-29.8634090000000	-0.106267000000000
-29.8559150000000	-0.106282000000000
-29.8484205000000	-0.106296000000000
-29.8409260000000	-0.106311000000000
-29.8334310000000	-0.106326000000000
-29.8259360000000	-0.106341000000000
-29.8184410000000	-0.106356000000000
-29.8109460000000	-0.106370000000000
-29.8034505000000	-0.106385000000000
-29.7959550000000	-0.106400000000000
-29.7884590000000	-0.106414000000000
-29.7809630000000	-0.106429000000000
-29.7734665000000	-0.106444000000000
-29.7659700000000	-0.106459000000000
-29.7584545000000	-0.106473000000000
-29.7509390000000	-0.106488000000000
-29.7434420000000	-0.106503000000000
-29.7359450000000	-0.106517000000000
-29.7284475000000	-0.106532000000000
-29.7209500000000	-0.106547000000000
-29.7134525000000	-0.106561000000000
-29.7059550000000	-0.106576000000000
-29.6984570000000	-0.106590000000000
-29.6909590000000	-0.106605000000000
-29.6834605000000	-0.106620000000000
-29.6759620000000	-0.106634000000000
-29.6684630000000	-0.106649000000000
-29.6609640000000	-0.106664000000000
-29.6534650000000	-0.106678000000000
-29.6459660000000	-0.106693000000000
-29.6384665000000	-0.106707000000000
-29.6309670000000	-0.106722000000000
-29.6234670000000	-0.106736000000000
-29.6159670000000	-0.106751000000000
-29.6084665000000	-0.106765000000000
-29.6009660000000	-0.106780000000000
-29.5934655000000	-0.106794000000000
-29.5859650000000	-0.106809000000000
-29.5784640000000	-0.106823000000000
-29.5709630000000	-0.106838000000000
-29.5634425000000	-0.106852000000000
-29.5559220000000	-0.106867000000000
-29.5484200000000	-0.106881000000000
-29.5409180000000	-0.106896000000000
-29.5334160000000	-0.106910000000000
-29.5259140000000	-0.106925000000000
-29.5184115000000	-0.106939000000000
-29.5109090000000	-0.106954000000000
-29.5034060000000	-0.106968000000000
-29.4959030000000	-0.106983000000000
-29.4884000000000	-0.106997000000000
-29.4808970000000	-0.107011000000000
-29.4733935000000	-0.107026000000000
-29.4658900000000	-0.107040000000000
-29.4583860000000	-0.107055000000000
-29.4508820000000	-0.107069000000000
-29.4433775000000	-0.107083000000000
-29.4358730000000	-0.107098000000000
-29.4283685000000	-0.107112000000000
-29.4208640000000	-0.107126000000000
-29.4133590000000	-0.107141000000000
-29.4058540000000	-0.107155000000000
-29.3983485000000	-0.107169000000000
-29.3908430000000	-0.107184000000000
-29.3833375000000	-0.107198000000000
-29.3758320000000	-0.107212000000000
-29.3683065000000	-0.107226000000000
-29.3607810000000	-0.107241000000000
-29.3532745000000	-0.107255000000000
-29.3457680000000	-0.107269000000000
-29.3382610000000	-0.107284000000000
-29.3307540000000	-0.107298000000000
-29.3232470000000	-0.107312000000000
-29.3157400000000	-0.107326000000000
-29.3082325000000	-0.107341000000000
-29.3007250000000	-0.107355000000000
-29.2932170000000	-0.107369000000000
-29.2857090000000	-0.107383000000000
-29.2782005000000	-0.107397000000000
-29.2706920000000	-0.107412000000000
-29.2631835000000	-0.107426000000000
-29.2556750000000	-0.107440000000000
-29.2481660000000	-0.107454000000000
-29.2406570000000	-0.107468000000000
-29.2331475000000	-0.107482000000000
-29.2256380000000	-0.107497000000000
-29.2181285000000	-0.107511000000000
-29.2106190000000	-0.107525000000000
-29.2031090000000	-0.107539000000000
-29.1955990000000	-0.107553000000000
-29.1880695000000	-0.107567000000000
-29.1805400000000	-0.107581000000000
-29.1730290000000	-0.107595000000000
-29.1655180000000	-0.107609000000000
-29.1580070000000	-0.107623000000000
-29.1504960000000	-0.107638000000000
-29.1429845000000	-0.107652000000000
-29.1354730000000	-0.107666000000000
-29.1279610000000	-0.107680000000000
-29.1204490000000	-0.107694000000000
-29.1129365000000	-0.107708000000000
-29.1054240000000	-0.107722000000000
-29.0979115000000	-0.107736000000000
-29.0903990000000	-0.107750000000000
-29.0828860000000	-0.107764000000000
-29.0753730000000	-0.107778000000000
-29.0678600000000	-0.107792000000000
-29.0603470000000	-0.107806000000000
-29.0528330000000	-0.107820000000000
-29.0453190000000	-0.107834000000000
-29.0378050000000	-0.107848000000000
-29.0302910000000	-0.107862000000000
-29.0227765000000	-0.107876000000000
-29.0152620000000	-0.107889000000000
-29.0077475000000	-0.107903000000000
-29.0002330000000	-0.107917000000000
-28.9926985000000	-0.107931000000000
-28.9851640000000	-0.107945000000000
-28.9776485000000	-0.107959000000000
-28.9701330000000	-0.107973000000000
-28.9626175000000	-0.107987000000000
-28.9551020000000	-0.108001000000000
-28.9475855000000	-0.108014000000000
-28.9400690000000	-0.108028000000000
-28.9325525000000	-0.108042000000000
-28.9250360000000	-0.108056000000000
-28.9175190000000	-0.108070000000000
-28.9100020000000	-0.108084000000000
-28.9024850000000	-0.108097000000000
-28.8949680000000	-0.108111000000000
-28.8874505000000	-0.108125000000000
-28.8799330000000	-0.108139000000000
-28.8724150000000	-0.108153000000000
-28.8648970000000	-0.108166000000000
-28.8573785000000	-0.108180000000000
-28.8498600000000	-0.108194000000000
-28.8423415000000	-0.108208000000000
-28.8348230000000	-0.108221000000000
-28.8273040000000	-0.108235000000000
-28.8197850000000	-0.108249000000000
-28.8122465000000	-0.108262000000000
-28.8047080000000	-0.108276000000000
-28.7971880000000	-0.108290000000000
-28.7896680000000	-0.108304000000000
-28.7821480000000	-0.108317000000000
-28.7746280000000	-0.108331000000000
-28.7671075000000	-0.108345000000000
-28.7595870000000	-0.108358000000000
-28.7520660000000	-0.108372000000000
-28.7445450000000	-0.108386000000000
-28.7370240000000	-0.108399000000000
-28.7295030000000	-0.108413000000000
-28.7219815000000	-0.108426000000000
-28.7144600000000	-0.108440000000000
-28.7069380000000	-0.108454000000000
-28.6994160000000	-0.108467000000000
-28.6918940000000	-0.108481000000000
-28.6843720000000	-0.108494000000000
-28.6768495000000	-0.108508000000000
-28.6693270000000	-0.108522000000000
-28.6618040000000	-0.108535000000000
-28.6542810000000	-0.108549000000000
-28.6467575000000	-0.108562000000000
-28.6392340000000	-0.108576000000000
-28.6317105000000	-0.108589000000000
-28.6241870000000	-0.108603000000000
-28.6166435000000	-0.108616000000000
-28.6091000000000	-0.108630000000000
-28.6015760000000	-0.108643000000000
-28.5940520000000	-0.108657000000000
-28.5865270000000	-0.108670000000000
-28.5790020000000	-0.108684000000000
-28.5714770000000	-0.108697000000000
-28.5639520000000	-0.108711000000000
-28.5564265000000	-0.108724000000000
-28.5489010000000	-0.108738000000000
-28.5413755000000	-0.108751000000000
-28.5338500000000	-0.108764000000000
-28.5263240000000	-0.108778000000000
-28.5187980000000	-0.108791000000000
-28.5112715000000	-0.108805000000000
-28.5037450000000	-0.108818000000000
-28.4962180000000	-0.108831000000000
-28.4886910000000	-0.108845000000000
-28.4811640000000	-0.108858000000000
-28.4736370000000	-0.108871000000000
-28.4661095000000	-0.108885000000000
-28.4585820000000	-0.108898000000000
-28.4510540000000	-0.108912000000000
-28.4435260000000	-0.108925000000000
-28.4359785000000	-0.108938000000000
-28.4284310000000	-0.108951000000000
-28.4209025000000	-0.108965000000000
-28.4133740000000	-0.108978000000000
-28.4058450000000	-0.108991000000000
-28.3983160000000	-0.109005000000000
-28.3907870000000	-0.109018000000000
-28.3832580000000	-0.109031000000000
-28.3757285000000	-0.109044000000000
-28.3681990000000	-0.109058000000000
-28.3606690000000	-0.109071000000000
-28.3531390000000	-0.109084000000000
-28.3456085000000	-0.109097000000000
-28.3380780000000	-0.109111000000000
-28.3305475000000	-0.109124000000000
-28.3230170000000	-0.109137000000000
-28.3154860000000	-0.109150000000000
-28.3079550000000	-0.109163000000000
-28.3004235000000	-0.109177000000000
-28.2928920000000	-0.109190000000000
-28.2853600000000	-0.109203000000000
-28.2778280000000	-0.109216000000000
-28.2702960000000	-0.109229000000000
-28.2627640000000	-0.109242000000000
-28.2552320000000	-0.109255000000000
-28.2477000000000	-0.109268000000000
-28.2401475000000	-0.109282000000000
-28.2325950000000	-0.109295000000000
-28.2250620000000	-0.109308000000000
-28.2175290000000	-0.109321000000000
-28.2099955000000	-0.109334000000000
-28.2024620000000	-0.109347000000000
-28.1949285000000	-0.109360000000000
-28.1873950000000	-0.109373000000000
-28.1798605000000	-0.109386000000000
-28.1723260000000	-0.109399000000000
-28.1647915000000	-0.109412000000000
-28.1572570000000	-0.109425000000000
-28.1497225000000	-0.109438000000000
-28.1421880000000	-0.109451000000000
-28.1346525000000	-0.109464000000000
-28.1271170000000	-0.109477000000000
-28.1195815000000	-0.109490000000000
-28.1120460000000	-0.109503000000000
-28.1045105000000	-0.109516000000000
-28.0969750000000	-0.109529000000000
-28.0894385000000	-0.109542000000000
-28.0819020000000	-0.109555000000000
-28.0743655000000	-0.109568000000000
-28.0668290000000	-0.109581000000000
-28.0592730000000	-0.109594000000000
-28.0517170000000	-0.109607000000000
-28.0441795000000	-0.109620000000000
-28.0366420000000	-0.109633000000000
-28.0291045000000	-0.109645000000000
-28.0215670000000	-0.109658000000000
-28.0140290000000	-0.109671000000000
-28.0064910000000	-0.109684000000000
-27.9989525000000	-0.109697000000000
-27.9914140000000	-0.109710000000000
-27.9838755000000	-0.109723000000000
-27.9763370000000	-0.109735000000000
-27.9687980000000	-0.109748000000000
-27.9612590000000	-0.109761000000000
-27.9537195000000	-0.109774000000000
-27.9461800000000	-0.109787000000000
-27.9386405000000	-0.109799000000000
-27.9311010000000	-0.109812000000000
-27.9235610000000	-0.109825000000000
-27.9160210000000	-0.109838000000000
-27.9084805000000	-0.109850000000000
-27.9009400000000	-0.109863000000000
-27.8933995000000	-0.109876000000000
-27.8858590000000	-0.109889000000000
-27.8783180000000	-0.109901000000000
-27.8707770000000	-0.109914000000000
-27.8632160000000	-0.109927000000000
-27.8556550000000	-0.109940000000000
-27.8481135000000	-0.109952000000000
-27.8405720000000	-0.109965000000000
-27.8330295000000	-0.109978000000000
-27.8254870000000	-0.109990000000000
-27.8179450000000	-0.110003000000000
-27.8104030000000	-0.110016000000000
-27.8028600000000	-0.110028000000000
-27.7953170000000	-0.110041000000000
-27.7877740000000	-0.110053000000000
-27.7802310000000	-0.110066000000000
-27.7726875000000	-0.110079000000000
-27.7651440000000	-0.110091000000000
-27.7576000000000	-0.110104000000000
-27.7500560000000	-0.110116000000000
-27.7425120000000	-0.110129000000000
-27.7349680000000	-0.110142000000000
-27.7274235000000	-0.110154000000000
-27.7198790000000	-0.110167000000000
-27.7123340000000	-0.110179000000000
-27.7047890000000	-0.110192000000000
-27.6972440000000	-0.110204000000000
-27.6896990000000	-0.110217000000000
-27.6821535000000	-0.110229000000000
-27.6746080000000	-0.110242000000000
-27.6670430000000	-0.110254000000000
-27.6594780000000	-0.110267000000000
-27.6519315000000	-0.110279000000000
-27.6443850000000	-0.110292000000000
-27.6368385000000	-0.110304000000000
-27.6292920000000	-0.110317000000000
-27.6217450000000	-0.110329000000000
-27.6141980000000	-0.110341000000000
-27.6066510000000	-0.110354000000000
-27.5991040000000	-0.110366000000000
-27.5915565000000	-0.110379000000000
-27.5840090000000	-0.110391000000000
-27.5764610000000	-0.110404000000000
-27.5689130000000	-0.110416000000000
-27.5613650000000	-0.110428000000000
-27.5538170000000	-0.110441000000000
-27.5462680000000	-0.110453000000000
-27.5387190000000	-0.110465000000000
-27.5311705000000	-0.110478000000000
-27.5236220000000	-0.110490000000000
-27.5160725000000	-0.110502000000000
-27.5085230000000	-0.110515000000000
-27.5009735000000	-0.110527000000000
-27.4934240000000	-0.110539000000000
-27.4858545000000	-0.110552000000000
-27.4782850000000	-0.110564000000000
-27.4707350000000	-0.110576000000000
-27.4631850000000	-0.110588000000000
-27.4556340000000	-0.110601000000000
-27.4480830000000	-0.110613000000000
-27.4405320000000	-0.110625000000000
-27.4329810000000	-0.110637000000000
-27.4254300000000	-0.110650000000000
-27.4178790000000	-0.110662000000000
-27.4103275000000	-0.110674000000000
-27.4027760000000	-0.110686000000000
-27.3952240000000	-0.110698000000000
-27.3876720000000	-0.110711000000000
-27.3801195000000	-0.110723000000000
-27.3725670000000	-0.110735000000000
-27.3650145000000	-0.110747000000000
-27.3574620000000	-0.110759000000000
-27.3499090000000	-0.110771000000000
-27.3423560000000	-0.110784000000000
-27.3348025000000	-0.110796000000000
-27.3272490000000	-0.110808000000000
-27.3196955000000	-0.110820000000000
-27.3121420000000	-0.110832000000000
-27.3045880000000	-0.110844000000000
-27.2970340000000	-0.110856000000000
-27.2894605000000	-0.110868000000000
-27.2818870000000	-0.110880000000000
-27.2743320000000	-0.110892000000000
-27.2667770000000	-0.110904000000000
-27.2592220000000	-0.110917000000000
-27.2516670000000	-0.110929000000000
-27.2441120000000	-0.110941000000000
-27.2365570000000	-0.110953000000000
-27.2290010000000	-0.110965000000000
-27.2214450000000	-0.110977000000000
-27.2138890000000	-0.110989000000000
-27.2063330000000	-0.111001000000000
-27.1987765000000	-0.111013000000000
-27.1912200000000	-0.111025000000000
-27.1836635000000	-0.111037000000000
-27.1761070000000	-0.111048000000000
-27.1685500000000	-0.111060000000000
-27.1609930000000	-0.111072000000000
-27.1534355000000	-0.111084000000000
-27.1458780000000	-0.111096000000000
-27.1383205000000	-0.111108000000000
-27.1307630000000	-0.111120000000000
-27.1232050000000	-0.111132000000000
-27.1156470000000	-0.111144000000000
-27.1080690000000	-0.111156000000000
-27.1004910000000	-0.111168000000000
-27.0929325000000	-0.111179000000000
-27.0853740000000	-0.111191000000000
-27.0778150000000	-0.111203000000000
-27.0702560000000	-0.111215000000000
-27.0626965000000	-0.111227000000000
-27.0551370000000	-0.111239000000000
-27.0475775000000	-0.111250000000000
-27.0400180000000	-0.111262000000000
-27.0324580000000	-0.111274000000000
-27.0248980000000	-0.111286000000000
-27.0173375000000	-0.111298000000000
-27.0097770000000	-0.111309000000000
-27.0022165000000	-0.111321000000000
-26.9946560000000	-0.111333000000000
-26.9870950000000	-0.111345000000000
-26.9795340000000	-0.111356000000000
-26.9719725000000	-0.111368000000000
-26.9644110000000	-0.111380000000000
-26.9568495000000	-0.111391000000000
-26.9492880000000	-0.111403000000000
-26.9417260000000	-0.111415000000000
-26.9341640000000	-0.111426000000000
-26.9266015000000	-0.111438000000000
-26.9190390000000	-0.111450000000000
-26.9114570000000	-0.111462000000000
-26.9038750000000	-0.111473000000000
-26.8963120000000	-0.111485000000000
-26.8887490000000	-0.111496000000000
-26.8811855000000	-0.111508000000000
-26.8736220000000	-0.111520000000000
-26.8660585000000	-0.111531000000000
-26.8584950000000	-0.111543000000000
-26.8509310000000	-0.111554000000000
-26.8433670000000	-0.111566000000000
-26.8358025000000	-0.111578000000000
-26.8282380000000	-0.111589000000000
-26.8206735000000	-0.111601000000000
-26.8131090000000	-0.111612000000000
-26.8055440000000	-0.111624000000000
-26.7979790000000	-0.111635000000000
-26.7904135000000	-0.111647000000000
-26.7828480000000	-0.111658000000000
-26.7752825000000	-0.111670000000000
-26.7677170000000	-0.111681000000000
-26.7601510000000	-0.111693000000000
-26.7525850000000	-0.111704000000000
-26.7450185000000	-0.111716000000000
-26.7374520000000	-0.111727000000000
-26.7298660000000	-0.111739000000000
-26.7222800000000	-0.111750000000000
-26.7147130000000	-0.111762000000000
-26.7071460000000	-0.111773000000000
-26.6995785000000	-0.111785000000000
-26.6920110000000	-0.111796000000000
-26.6844435000000	-0.111807000000000
-26.6768760000000	-0.111819000000000
-26.6693080000000	-0.111830000000000
-26.6617400000000	-0.111842000000000
-26.6541715000000	-0.111853000000000
-26.6466030000000	-0.111864000000000
-26.6390345000000	-0.111876000000000
-26.6314660000000	-0.111887000000000
-26.6238970000000	-0.111898000000000
-26.6163280000000	-0.111910000000000
-26.6087590000000	-0.111921000000000
-26.6011900000000	-0.111932000000000
-26.5936205000000	-0.111944000000000
-26.5860510000000	-0.111955000000000
-26.5784810000000	-0.111966000000000
-26.5709110000000	-0.111977000000000
-26.5633405000000	-0.111989000000000
-26.5557700000000	-0.112000000000000
-26.5481995000000	-0.112011000000000
-26.5406290000000	-0.112022000000000
-26.5330385000000	-0.112034000000000
-26.5254480000000	-0.112045000000000
-26.5178770000000	-0.112056000000000
-26.5103060000000	-0.112067000000000
-26.5027340000000	-0.112078000000000
-26.4951620000000	-0.112090000000000
-26.4875905000000	-0.112101000000000
-26.4800190000000	-0.112112000000000
-26.4724465000000	-0.112123000000000
-26.4648740000000	-0.112134000000000
-26.4573015000000	-0.112146000000000
-26.4497290000000	-0.112157000000000
-26.4421560000000	-0.112168000000000
-26.4345830000000	-0.112179000000000
-26.4270100000000	-0.112190000000000
-26.4194370000000	-0.112201000000000
-26.4118635000000	-0.112212000000000
-26.4042900000000	-0.112223000000000
-26.3967160000000	-0.112234000000000
-26.3891420000000	-0.112245000000000
-26.3815680000000	-0.112257000000000
-26.3739940000000	-0.112268000000000
-26.3664195000000	-0.112279000000000
-26.3588450000000	-0.112290000000000
-26.3512700000000	-0.112301000000000
-26.3436950000000	-0.112312000000000
-26.3361005000000	-0.112323000000000
-26.3285060000000	-0.112334000000000
-26.3209305000000	-0.112345000000000
-26.3133550000000	-0.112356000000000
-26.3057790000000	-0.112367000000000
-26.2982030000000	-0.112378000000000
-26.2906270000000	-0.112389000000000
-26.2830510000000	-0.112400000000000
-26.2754745000000	-0.112410000000000
-26.2678980000000	-0.112421000000000
-26.2603215000000	-0.112432000000000
-26.2527450000000	-0.112443000000000
-26.2451675000000	-0.112454000000000
-26.2375900000000	-0.112465000000000
-26.2300125000000	-0.112476000000000
-26.2224350000000	-0.112487000000000
-26.2148575000000	-0.112498000000000
-26.2072800000000	-0.112509000000000
-26.1997020000000	-0.112519000000000
-26.1921240000000	-0.112530000000000
-26.1845455000000	-0.112541000000000
-26.1769670000000	-0.112552000000000
-26.1693885000000	-0.112563000000000
-26.1618100000000	-0.112574000000000
-26.1542110000000	-0.112584000000000
-26.1466120000000	-0.112595000000000
-26.1390330000000	-0.112606000000000
-26.1314540000000	-0.112617000000000
-26.1238740000000	-0.112628000000000
-26.1162940000000	-0.112638000000000
-26.1087140000000	-0.112649000000000
-26.1011340000000	-0.112660000000000
-26.0935540000000	-0.112671000000000
-26.0859740000000	-0.112681000000000
-26.0783930000000	-0.112692000000000
-26.0708120000000	-0.112703000000000
-26.0632310000000	-0.112713000000000
-26.0556500000000	-0.112724000000000
-26.0480690000000	-0.112735000000000
-26.0404880000000	-0.112745000000000
-26.0329065000000	-0.112756000000000
-26.0253250000000	-0.112767000000000
-26.0177430000000	-0.112777000000000
-26.0101610000000	-0.112788000000000
-26.0025785000000	-0.112799000000000
-25.9949960000000	-0.112809000000000
-25.9874135000000	-0.112820000000000
-25.9798310000000	-0.112831000000000
-25.9722480000000	-0.112841000000000
-25.9646650000000	-0.112852000000000
-25.9570625000000	-0.112862000000000
-25.9494600000000	-0.112873000000000
-25.9418765000000	-0.112883000000000
-25.9342930000000	-0.112894000000000
-25.9267090000000	-0.112905000000000
-25.9191250000000	-0.112915000000000
-25.9115410000000	-0.112926000000000
-25.9039570000000	-0.112936000000000
-25.8963725000000	-0.112947000000000
-25.8887880000000	-0.112957000000000
-25.8812030000000	-0.112968000000000
-25.8736180000000	-0.112978000000000
-25.8660330000000	-0.112989000000000
-25.8584480000000	-0.112999000000000
-25.8508625000000	-0.113010000000000
-25.8432770000000	-0.113020000000000
-25.8356910000000	-0.113030000000000
-25.8281050000000	-0.113041000000000
-25.8205190000000	-0.113051000000000
-25.8129330000000	-0.113062000000000
-25.8053465000000	-0.113072000000000
-25.7977600000000	-0.113082000000000
-25.7901735000000	-0.113093000000000
-25.7825870000000	-0.113103000000000
-25.7749800000000	-0.113114000000000
-25.7673730000000	-0.113124000000000
-25.7597860000000	-0.113134000000000
-25.7521990000000	-0.113145000000000
-25.7446110000000	-0.113155000000000
-25.7370230000000	-0.113165000000000
-25.7294350000000	-0.113176000000000
-25.7218470000000	-0.113186000000000
-25.7142590000000	-0.113196000000000
-25.7066710000000	-0.113207000000000
-25.6990825000000	-0.113217000000000
-25.6914940000000	-0.113227000000000
-25.6839050000000	-0.113237000000000
-25.6763160000000	-0.113248000000000
-25.6687265000000	-0.113258000000000
-25.6611370000000	-0.113268000000000
-25.6535475000000	-0.113278000000000
-25.6459580000000	-0.113289000000000
-25.6383680000000	-0.113299000000000
-25.6307780000000	-0.113309000000000
-25.6231880000000	-0.113319000000000
-25.6155980000000	-0.113329000000000
-25.6080075000000	-0.113340000000000
-25.6004170000000	-0.113350000000000
-25.5928260000000	-0.113360000000000
-25.5852350000000	-0.113370000000000
-25.5776240000000	-0.113380000000000
-25.5700130000000	-0.113390000000000
-25.5624215000000	-0.113400000000000
-25.5548300000000	-0.113411000000000
-25.5472385000000	-0.113421000000000
-25.5396470000000	-0.113431000000000
-25.5320550000000	-0.113441000000000
-25.5244630000000	-0.113451000000000
-25.5168705000000	-0.113461000000000
-25.5092780000000	-0.113471000000000
-25.5016850000000	-0.113481000000000
-25.4940920000000	-0.113491000000000
-25.4864990000000	-0.113501000000000
-25.4789060000000	-0.113511000000000
-25.4713130000000	-0.113521000000000
-25.4637200000000	-0.113531000000000
-25.4561260000000	-0.113541000000000
-25.4485320000000	-0.113551000000000
-25.4409380000000	-0.113561000000000
-25.4333440000000	-0.113571000000000
-25.4257500000000	-0.113581000000000
-25.4181560000000	-0.113591000000000
-25.4105610000000	-0.113601000000000
-25.4029660000000	-0.113611000000000
-25.3953515000000	-0.113621000000000
-25.3877370000000	-0.113631000000000
-25.3801420000000	-0.113641000000000
-25.3725470000000	-0.113651000000000
-25.3649515000000	-0.113661000000000
-25.3573560000000	-0.113670000000000
-25.3497600000000	-0.113680000000000
-25.3421640000000	-0.113690000000000
-25.3345680000000	-0.113700000000000
-25.3269720000000	-0.113710000000000
-25.3193755000000	-0.113720000000000
-25.3117790000000	-0.113730000000000
-25.3041820000000	-0.113739000000000
-25.2965850000000	-0.113749000000000
-25.2889880000000	-0.113759000000000
-25.2813910000000	-0.113769000000000
-25.2737935000000	-0.113779000000000
-25.2661960000000	-0.113788000000000
-25.2585980000000	-0.113798000000000
-25.2510000000000	-0.113808000000000
-25.2434020000000	-0.113818000000000
-25.2358040000000	-0.113827000000000
-25.2282060000000	-0.113837000000000
-25.2206080000000	-0.113847000000000
-25.2130090000000	-0.113857000000000
-25.2054100000000	-0.113866000000000
-25.1977915000000	-0.113876000000000
-25.1901730000000	-0.113886000000000
-25.1825735000000	-0.113895000000000
-25.1749740000000	-0.113905000000000
-25.1673745000000	-0.113915000000000
-25.1597750000000	-0.113924000000000
-25.1521750000000	-0.113934000000000
-25.1445750000000	-0.113944000000000
-25.1369750000000	-0.113953000000000
-25.1293750000000	-0.113963000000000
-25.1217745000000	-0.113973000000000
-25.1141740000000	-0.113982000000000
-25.1065730000000	-0.113992000000000
-25.0989720000000	-0.114001000000000
-25.0913710000000	-0.114011000000000
-25.0837700000000	-0.114020000000000
-25.0761685000000	-0.114030000000000
-25.0685670000000	-0.114040000000000
-25.0609650000000	-0.114049000000000
-25.0533630000000	-0.114059000000000
-25.0457610000000	-0.114068000000000
-25.0381590000000	-0.114078000000000
-25.0305565000000	-0.114087000000000
-25.0229540000000	-0.114097000000000
-25.0153315000000	-0.114106000000000
-25.0077090000000	-0.114116000000000
-25.0001060000000	-0.114125000000000
-24.9925030000000	-0.114135000000000
-24.9849000000000	-0.114144000000000
-24.9772970000000	-0.114154000000000
-24.9696935000000	-0.114163000000000
-24.9620900000000	-0.114172000000000
-24.9544860000000	-0.114182000000000
-24.9468820000000	-0.114191000000000
-24.9392775000000	-0.114201000000000
-24.9316730000000	-0.114210000000000
-24.9240685000000	-0.114219000000000
-24.9164640000000	-0.114229000000000
-24.9088590000000	-0.114238000000000
-24.9012540000000	-0.114247000000000
-24.8936490000000	-0.114257000000000
-24.8860440000000	-0.114266000000000
-24.8784385000000	-0.114275000000000
-24.8708330000000	-0.114285000000000
-24.8632275000000	-0.114294000000000
-24.8556220000000	-0.114303000000000
-24.8480155000000	-0.114313000000000
-24.8404090000000	-0.114322000000000
-24.8328030000000	-0.114331000000000
-24.8251970000000	-0.114340000000000
-24.8175705000000	-0.114350000000000
-24.8099440000000	-0.114359000000000
-24.8023370000000	-0.114368000000000
-24.7947300000000	-0.114377000000000
-24.7871225000000	-0.114387000000000
-24.7795150000000	-0.114396000000000
-24.7719075000000	-0.114405000000000
-24.7643000000000	-0.114414000000000
-24.7566920000000	-0.114423000000000
-24.7490840000000	-0.114433000000000
-24.7414760000000	-0.114442000000000
-24.7338680000000	-0.114451000000000
-24.7262595000000	-0.114460000000000
-24.7186510000000	-0.114469000000000
-24.7110420000000	-0.114478000000000
-24.7034330000000	-0.114487000000000
-24.6958240000000	-0.114497000000000
-24.6882150000000	-0.114506000000000
-24.6806055000000	-0.114515000000000
-24.6729960000000	-0.114524000000000
-24.6653860000000	-0.114533000000000
-24.6577760000000	-0.114542000000000
-24.6501660000000	-0.114551000000000
-24.6425560000000	-0.114560000000000
-24.6349455000000	-0.114569000000000
-24.6273350000000	-0.114578000000000
-24.6197050000000	-0.114587000000000
-24.6120750000000	-0.114596000000000
-24.6044640000000	-0.114605000000000
-24.5968530000000	-0.114614000000000
-24.5892415000000	-0.114623000000000
-24.5816300000000	-0.114632000000000
-24.5740185000000	-0.114641000000000
-24.5664070000000	-0.114650000000000
-24.5587950000000	-0.114659000000000
-24.5511830000000	-0.114668000000000
-24.5435710000000	-0.114677000000000
-24.5359590000000	-0.114686000000000
-24.5283465000000	-0.114695000000000
-24.5207340000000	-0.114704000000000
-24.5131210000000	-0.114713000000000
-24.5055080000000	-0.114721000000000
-24.4978950000000	-0.114730000000000
-24.4902820000000	-0.114739000000000
-24.4826690000000	-0.114748000000000
-24.4750560000000	-0.114757000000000
-24.4674420000000	-0.114766000000000
-24.4598280000000	-0.114775000000000
-24.4522140000000	-0.114783000000000
-24.4446000000000	-0.114792000000000
-24.4369660000000	-0.114801000000000
-24.4293320000000	-0.114810000000000
-24.4217175000000	-0.114819000000000
-24.4141030000000	-0.114827000000000
-24.4064880000000	-0.114836000000000
-24.3988730000000	-0.114845000000000
-24.3912580000000	-0.114854000000000
-24.3836430000000	-0.114862000000000
-24.3760275000000	-0.114871000000000
-24.3684120000000	-0.114880000000000
-24.3607960000000	-0.114889000000000
-24.3531800000000	-0.114897000000000
-24.3455640000000	-0.114906000000000
-24.3379480000000	-0.114915000000000
-24.3303315000000	-0.114923000000000
-24.3227150000000	-0.114932000000000
-24.3150985000000	-0.114941000000000
-24.3074820000000	-0.114949000000000
-24.2998650000000	-0.114958000000000
-24.2922480000000	-0.114967000000000
-24.2846305000000	-0.114975000000000
-24.2770130000000	-0.114984000000000
-24.2693955000000	-0.114992000000000
-24.2617780000000	-0.115001000000000
-24.2541600000000	-0.115010000000000
-24.2465420000000	-0.115018000000000
-24.2389040000000	-0.115027000000000
-24.2312660000000	-0.115035000000000
-24.2236475000000	-0.115044000000000
-24.2160290000000	-0.115052000000000
-24.2084105000000	-0.115061000000000
-24.2007920000000	-0.115069000000000
-24.1931730000000	-0.115078000000000
-24.1855540000000	-0.115087000000000
-24.1779345000000	-0.115095000000000
-24.1703150000000	-0.115103000000000
-24.1626950000000	-0.115112000000000
-24.1550750000000	-0.115120000000000
-24.1474555000000	-0.115129000000000
-24.1398360000000	-0.115137000000000
-24.1322155000000	-0.115146000000000
-24.1245950000000	-0.115154000000000
-24.1169745000000	-0.115163000000000
-24.1093540000000	-0.115171000000000
-24.1017330000000	-0.115179000000000
-24.0941120000000	-0.115188000000000
-24.0864910000000	-0.115196000000000
-24.0788700000000	-0.115205000000000
-24.0712485000000	-0.115213000000000
-24.0636270000000	-0.115221000000000
-24.0559855000000	-0.115230000000000
-24.0483440000000	-0.115238000000000
-24.0407220000000	-0.115246000000000
-24.0331000000000	-0.115255000000000
-24.0254775000000	-0.115263000000000
-24.0178550000000	-0.115271000000000
-24.0102325000000	-0.115280000000000
-24.0026100000000	-0.115288000000000
-23.9949870000000	-0.115296000000000
-23.9873640000000	-0.115304000000000
-23.9797405000000	-0.115313000000000
-23.9721170000000	-0.115321000000000
-23.9644935000000	-0.115329000000000
-23.9568700000000	-0.115337000000000
-23.9492460000000	-0.115346000000000
-23.9416220000000	-0.115354000000000
-23.9339980000000	-0.115362000000000
-23.9263740000000	-0.115370000000000
-23.9187495000000	-0.115378000000000
-23.9111250000000	-0.115387000000000
-23.9035005000000	-0.115395000000000
-23.8958760000000	-0.115403000000000
-23.8882510000000	-0.115411000000000
-23.8806260000000	-0.115419000000000
-23.8730005000000	-0.115427000000000
-23.8653750000000	-0.115435000000000
-23.8577295000000	-0.115444000000000
-23.8500840000000	-0.115452000000000
-23.8424585000000	-0.115460000000000
-23.8348330000000	-0.115468000000000
-23.8272065000000	-0.115476000000000
-23.8195800000000	-0.115484000000000
-23.8119535000000	-0.115492000000000
-23.8043270000000	-0.115500000000000
-23.7967005000000	-0.115508000000000
-23.7890740000000	-0.115516000000000
-23.7814470000000	-0.115524000000000
-23.7738200000000	-0.115532000000000
-23.7661925000000	-0.115540000000000
-23.7585650000000	-0.115548000000000
-23.7509370000000	-0.115556000000000
-23.7433090000000	-0.115564000000000
-23.7356815000000	-0.115572000000000
-23.7280540000000	-0.115580000000000
-23.7204255000000	-0.115588000000000
-23.7127970000000	-0.115596000000000
-23.7051685000000	-0.115604000000000
-23.6975400000000	-0.115612000000000
-23.6899110000000	-0.115620000000000
-23.6822820000000	-0.115628000000000
-23.6746330000000	-0.115636000000000
-23.6669840000000	-0.115643000000000
-23.6593550000000	-0.115651000000000
-23.6517260000000	-0.115659000000000
-23.6440960000000	-0.115667000000000
-23.6364660000000	-0.115675000000000
-23.6288360000000	-0.115683000000000
-23.6212060000000	-0.115691000000000
-23.6135760000000	-0.115698000000000
-23.6059460000000	-0.115706000000000
-23.5983150000000	-0.115714000000000
-23.5906840000000	-0.115722000000000
-23.5830535000000	-0.115730000000000
-23.5754230000000	-0.115737000000000
-23.5677915000000	-0.115745000000000
-23.5601600000000	-0.115753000000000
-23.5525290000000	-0.115761000000000
-23.5448980000000	-0.115768000000000
-23.5372660000000	-0.115776000000000
-23.5296340000000	-0.115784000000000
-23.5220020000000	-0.115791000000000
-23.5143700000000	-0.115799000000000
-23.5067375000000	-0.115807000000000
-23.4991050000000	-0.115815000000000
-23.4914725000000	-0.115822000000000
-23.4838400000000	-0.115830000000000
-23.4761875000000	-0.115838000000000
-23.4685350000000	-0.115845000000000
-23.4609015000000	-0.115853000000000
-23.4532680000000	-0.115860000000000
-23.4456345000000	-0.115868000000000
-23.4380010000000	-0.115876000000000
-23.4303675000000	-0.115883000000000
-23.4227340000000	-0.115891000000000
-23.4151000000000	-0.115898000000000
-23.4074660000000	-0.115906000000000
-23.3998315000000	-0.115914000000000
-23.3921970000000	-0.115921000000000
-23.3845625000000	-0.115929000000000
-23.3769280000000	-0.115936000000000
-23.3692930000000	-0.115944000000000
-23.3616580000000	-0.115951000000000
-23.3540225000000	-0.115959000000000
-23.3463870000000	-0.115966000000000
-23.3387515000000	-0.115974000000000
-23.3311160000000	-0.115981000000000
-23.3234805000000	-0.115989000000000
-23.3158450000000	-0.115996000000000
-23.3082090000000	-0.116004000000000
-23.3005730000000	-0.116011000000000
-23.2929165000000	-0.116018000000000
-23.2852600000000	-0.116026000000000
-23.2776235000000	-0.116033000000000
-23.2699870000000	-0.116041000000000
-23.2623500000000	-0.116048000000000
-23.2547130000000	-0.116055000000000
-23.2470760000000	-0.116063000000000
-23.2394390000000	-0.116070000000000
-23.2318015000000	-0.116078000000000
-23.2241640000000	-0.116085000000000
-23.2165260000000	-0.116092000000000
-23.2088880000000	-0.116100000000000
-23.2012500000000	-0.116107000000000
-23.1936120000000	-0.116114000000000
-23.1859735000000	-0.116122000000000
-23.1783350000000	-0.116129000000000
-23.1706965000000	-0.116136000000000
-23.1630580000000	-0.116143000000000
-23.1554190000000	-0.116151000000000
-23.1477800000000	-0.116158000000000
-23.1401405000000	-0.116165000000000
-23.1325010000000	-0.116172000000000
-23.1248615000000	-0.116180000000000
-23.1172220000000	-0.116187000000000
-23.1095825000000	-0.116194000000000
-23.1019430000000	-0.116201000000000
-23.0942830000000	-0.116208000000000
-23.0866230000000	-0.116216000000000
-23.0789825000000	-0.116223000000000
-23.0713420000000	-0.116230000000000
-23.0637015000000	-0.116237000000000
-23.0560610000000	-0.116244000000000
-23.0484200000000	-0.116251000000000
-23.0407790000000	-0.116258000000000
-23.0331380000000	-0.116266000000000
-23.0254970000000	-0.116273000000000
-23.0178555000000	-0.116280000000000
-23.0102140000000	-0.116287000000000
-23.0025720000000	-0.116294000000000
-22.9949300000000	-0.116301000000000
-22.9872880000000	-0.116308000000000
-22.9796460000000	-0.116315000000000
-22.9720035000000	-0.116322000000000
-22.9643610000000	-0.116329000000000
-22.9567185000000	-0.116336000000000
-22.9490760000000	-0.116343000000000
-22.9414330000000	-0.116350000000000
-22.9337900000000	-0.116357000000000
-22.9261470000000	-0.116364000000000
-22.9185040000000	-0.116371000000000
-22.9108605000000	-0.116378000000000
-22.9032170000000	-0.116385000000000
-22.8955530000000	-0.116392000000000
-22.8878890000000	-0.116399000000000
-22.8802450000000	-0.116406000000000
-22.8726010000000	-0.116413000000000
-22.8649570000000	-0.116420000000000
-22.8573130000000	-0.116427000000000
-22.8496680000000	-0.116434000000000
-22.8420230000000	-0.116440000000000
-22.8343785000000	-0.116447000000000
-22.8267340000000	-0.116454000000000
-22.8190885000000	-0.116461000000000
-22.8114430000000	-0.116468000000000
-22.8037975000000	-0.116475000000000
-22.7961520000000	-0.116481000000000
-22.7885065000000	-0.116488000000000
-22.7808610000000	-0.116495000000000
-22.7732150000000	-0.116502000000000
-22.7655690000000	-0.116509000000000
-22.7579225000000	-0.116515000000000
-22.7502760000000	-0.116522000000000
-22.7426295000000	-0.116529000000000
-22.7349830000000	-0.116536000000000
-22.7273360000000	-0.116543000000000
-22.7196890000000	-0.116549000000000
-22.7120220000000	-0.116556000000000
-22.7043550000000	-0.116563000000000
-22.6967075000000	-0.116569000000000
-22.6890600000000	-0.116576000000000
-22.6814125000000	-0.116583000000000
-22.6737650000000	-0.116589000000000
-22.6661170000000	-0.116596000000000
-22.6584690000000	-0.116603000000000
-22.6508205000000	-0.116609000000000
-22.6431720000000	-0.116616000000000
-22.6355235000000	-0.116623000000000
-22.6278750000000	-0.116629000000000
-22.6202265000000	-0.116636000000000
-22.6125780000000	-0.116642000000000
-22.6049290000000	-0.116649000000000
-22.5972800000000	-0.116656000000000
-22.5896305000000	-0.116662000000000
-22.5819810000000	-0.116669000000000
-22.5743315000000	-0.116675000000000
-22.5666820000000	-0.116682000000000
-22.5590320000000	-0.116688000000000
-22.5513820000000	-0.116695000000000
-22.5437315000000	-0.116701000000000
-22.5360810000000	-0.116708000000000
-22.5284305000000	-0.116714000000000
-22.5207800000000	-0.116721000000000
-22.5131095000000	-0.116727000000000
-22.5054390000000	-0.116734000000000
-22.4977880000000	-0.116740000000000
-22.4901370000000	-0.116747000000000
-22.4824855000000	-0.116753000000000
-22.4748340000000	-0.116760000000000
-22.4671825000000	-0.116766000000000
-22.4595310000000	-0.116773000000000
-22.4518790000000	-0.116779000000000
-22.4442270000000	-0.116785000000000
-22.4365750000000	-0.116792000000000
-22.4289230000000	-0.116798000000000
-22.4212705000000	-0.116804000000000
-22.4136180000000	-0.116811000000000
-22.4059655000000	-0.116817000000000
-22.3983130000000	-0.116823000000000
-22.3906600000000	-0.116830000000000
-22.3830070000000	-0.116836000000000
-22.3753535000000	-0.116842000000000
-22.3677000000000	-0.116849000000000
-22.3600465000000	-0.116855000000000
-22.3523930000000	-0.116861000000000
-22.3447390000000	-0.116868000000000
-22.3370850000000	-0.116874000000000
-22.3294110000000	-0.116880000000000
-22.3217370000000	-0.116886000000000
-22.3140830000000	-0.116893000000000
-22.3064290000000	-0.116899000000000
-22.2987740000000	-0.116905000000000
-22.2911190000000	-0.116911000000000
-22.2834640000000	-0.116917000000000
-22.2758090000000	-0.116924000000000
-22.2681540000000	-0.116930000000000
-22.2604990000000	-0.116936000000000
-22.2528435000000	-0.116942000000000
-22.2451880000000	-0.116948000000000
-22.2375325000000	-0.116954000000000
-22.2298770000000	-0.116961000000000
-22.2222210000000	-0.116967000000000
-22.2145650000000	-0.116973000000000
-22.2069085000000	-0.116979000000000
-22.1992520000000	-0.116985000000000
-22.1915955000000	-0.116991000000000
-22.1839390000000	-0.116997000000000
-22.1762820000000	-0.117003000000000
-22.1686250000000	-0.117009000000000
-22.1609680000000	-0.117015000000000
-22.1533110000000	-0.117021000000000
-22.1456540000000	-0.117027000000000
-22.1379970000000	-0.117033000000000
-22.1303190000000	-0.117039000000000
-22.1226410000000	-0.117045000000000
-22.1149830000000	-0.117051000000000
-22.1073250000000	-0.117057000000000
-22.0996670000000	-0.117063000000000
-22.0920090000000	-0.117069000000000
-22.0843505000000	-0.117075000000000
-22.0766920000000	-0.117081000000000
-22.0690335000000	-0.117087000000000
-22.0613750000000	-0.117093000000000
-22.0537160000000	-0.117099000000000
-22.0460570000000	-0.117105000000000
-22.0383975000000	-0.117111000000000
-22.0307380000000	-0.117117000000000
-22.0230785000000	-0.117122000000000
-22.0154190000000	-0.117128000000000
-22.0077590000000	-0.117134000000000
-22.0000990000000	-0.117140000000000
-21.9924390000000	-0.117146000000000
-21.9847790000000	-0.117152000000000
-21.9771185000000	-0.117157000000000
-21.9694580000000	-0.117163000000000
-21.9617975000000	-0.117169000000000
-21.9541370000000	-0.117175000000000
-21.9464560000000	-0.117181000000000
-21.9387750000000	-0.117186000000000
-21.9311140000000	-0.117192000000000
-21.9234530000000	-0.117198000000000
-21.9157915000000	-0.117204000000000
-21.9081300000000	-0.117209000000000
-21.9004680000000	-0.117215000000000
-21.8928060000000	-0.117221000000000
-21.8851440000000	-0.117227000000000
-21.8774820000000	-0.117232000000000
-21.8698200000000	-0.117238000000000
-21.8621580000000	-0.117244000000000
-21.8544955000000	-0.117249000000000
-21.8468330000000	-0.117255000000000
-21.8391700000000	-0.117261000000000
-21.8315070000000	-0.117266000000000
-21.8238440000000	-0.117272000000000
-21.8161810000000	-0.117277000000000
-21.8085180000000	-0.117283000000000
-21.8008550000000	-0.117289000000000
-21.7931910000000	-0.117294000000000
-21.7855270000000	-0.117300000000000
-21.7778635000000	-0.117305000000000
-21.7702000000000	-0.117311000000000
-21.7625355000000	-0.117317000000000
-21.7548710000000	-0.117322000000000
-21.7471865000000	-0.117328000000000
-21.7395020000000	-0.117333000000000
-21.7318375000000	-0.117339000000000
-21.7241730000000	-0.117344000000000
-21.7165080000000	-0.117350000000000
-21.7088430000000	-0.117355000000000
-21.7011780000000	-0.117361000000000
-21.6935130000000	-0.117366000000000
-21.6858475000000	-0.117372000000000
-21.6781820000000	-0.117377000000000
-21.6705160000000	-0.117382000000000
-21.6628500000000	-0.117388000000000
-21.6551840000000	-0.117393000000000
-21.6475180000000	-0.117399000000000
-21.6398520000000	-0.117404000000000
-21.6321860000000	-0.117409000000000
-21.6245195000000	-0.117415000000000
-21.6168530000000	-0.117420000000000
-21.6091860000000	-0.117426000000000
-21.6015190000000	-0.117431000000000
-21.5938520000000	-0.117436000000000
-21.5861850000000	-0.117442000000000
-21.5785175000000	-0.117447000000000
-21.5708500000000	-0.117452000000000
-21.5631625000000	-0.117458000000000
-21.5554750000000	-0.117463000000000
-21.5478070000000	-0.117468000000000
-21.5401390000000	-0.117473000000000
-21.5324710000000	-0.117479000000000
-21.5248030000000	-0.117484000000000
-21.5171345000000	-0.117489000000000
-21.5094660000000	-0.117494000000000
-21.5017970000000	-0.117500000000000
-21.4941280000000	-0.117505000000000
-21.4864595000000	-0.117510000000000
-21.4787910000000	-0.117515000000000
-21.4711215000000	-0.117520000000000
-21.4634520000000	-0.117526000000000
-21.4557825000000	-0.117531000000000
-21.4481130000000	-0.117536000000000
-21.4404435000000	-0.117541000000000
-21.4327740000000	-0.117546000000000
-21.4251040000000	-0.117551000000000
-21.4174340000000	-0.117556000000000
-21.4097635000000	-0.117562000000000
-21.4020930000000	-0.117567000000000
-21.3944225000000	-0.117572000000000
-21.3867520000000	-0.117577000000000
-21.3790815000000	-0.117582000000000
-21.3714110000000	-0.117587000000000
-21.3637195000000	-0.117592000000000
-21.3560280000000	-0.117597000000000
-21.3483570000000	-0.117602000000000
-21.3406860000000	-0.117607000000000
-21.3330145000000	-0.117612000000000
-21.3253430000000	-0.117617000000000
-21.3176710000000	-0.117622000000000
-21.3099990000000	-0.117627000000000
-21.3023270000000	-0.117632000000000
-21.2946550000000	-0.117637000000000
-21.2869825000000	-0.117642000000000
-21.2793100000000	-0.117647000000000
-21.2716375000000	-0.117652000000000
-21.2639650000000	-0.117657000000000
-21.2562920000000	-0.117662000000000
-21.2486190000000	-0.117667000000000
-21.2409460000000	-0.117672000000000
-21.2332730000000	-0.117677000000000
-21.2255995000000	-0.117681000000000
-21.2179260000000	-0.117686000000000
-21.2102520000000	-0.117691000000000
-21.2025780000000	-0.117696000000000
-21.1949045000000	-0.117701000000000
-21.1872310000000	-0.117706000000000
-21.1795565000000	-0.117711000000000
-21.1718820000000	-0.117715000000000
-21.1641875000000	-0.117720000000000
-21.1564930000000	-0.117725000000000
-21.1488180000000	-0.117730000000000
-21.1411430000000	-0.117734000000000
-21.1334685000000	-0.117739000000000
-21.1257940000000	-0.117744000000000
-21.1181185000000	-0.117749000000000
-21.1104430000000	-0.117754000000000
-21.1027675000000	-0.117758000000000
-21.0950920000000	-0.117763000000000
-21.0874165000000	-0.117768000000000
-21.0797410000000	-0.117772000000000
-21.0720645000000	-0.117777000000000
-21.0643880000000	-0.117782000000000
-21.0567120000000	-0.117786000000000
-21.0490360000000	-0.117791000000000
-21.0413595000000	-0.117796000000000
-21.0336830000000	-0.117800000000000
-21.0260060000000	-0.117805000000000
-21.0183290000000	-0.117810000000000
-21.0106520000000	-0.117814000000000
-21.0029750000000	-0.117819000000000
-20.9952980000000	-0.117823000000000
-20.9876210000000	-0.117828000000000
-20.9799230000000	-0.117833000000000
-20.9722250000000	-0.117837000000000
-20.9645470000000	-0.117842000000000
-20.9568690000000	-0.117846000000000
-20.9491910000000	-0.117851000000000
-20.9415130000000	-0.117855000000000
-20.9338345000000	-0.117860000000000
-20.9261560000000	-0.117864000000000
-20.9184775000000	-0.117869000000000
-20.9107990000000	-0.117873000000000
-20.9031200000000	-0.117878000000000
-20.8954410000000	-0.117882000000000
-20.8877620000000	-0.117887000000000
-20.8800830000000	-0.117891000000000
-20.8724035000000	-0.117896000000000
-20.8647240000000	-0.117900000000000
-20.8570445000000	-0.117905000000000
-20.8493650000000	-0.117909000000000
-20.8416850000000	-0.117913000000000
-20.8340050000000	-0.117918000000000
-20.8263250000000	-0.117922000000000
-20.8186450000000	-0.117926000000000
-20.8109645000000	-0.117931000000000
-20.8032840000000	-0.117935000000000
-20.7956035000000	-0.117940000000000
-20.7879230000000	-0.117944000000000
-20.7802220000000	-0.117948000000000
-20.7725210000000	-0.117953000000000
-20.7648395000000	-0.117957000000000
-20.7571580000000	-0.117961000000000
-20.7494765000000	-0.117965000000000
-20.7417950000000	-0.117970000000000
-20.7341135000000	-0.117974000000000
-20.7264320000000	-0.117978000000000
-20.7187500000000	-0.117982000000000
-20.7110680000000	-0.117987000000000
-20.7033860000000	-0.117991000000000
-20.6957040000000	-0.117995000000000
-20.6880215000000	-0.117999000000000
-20.6803390000000	-0.118004000000000
-20.6726560000000	-0.118008000000000
-20.6649730000000	-0.118012000000000
-20.6572900000000	-0.118016000000000
-20.6496070000000	-0.118020000000000
-20.6419240000000	-0.118024000000000
-20.6342410000000	-0.118029000000000
-20.6265575000000	-0.118033000000000
-20.6188740000000	-0.118037000000000
-20.6111905000000	-0.118041000000000
-20.6035070000000	-0.118045000000000
-20.5958025000000	-0.118049000000000
-20.5880980000000	-0.118053000000000
-20.5804140000000	-0.118057000000000
-20.5727300000000	-0.118061000000000
-20.5650455000000	-0.118065000000000
-20.5573610000000	-0.118069000000000
-20.5496760000000	-0.118073000000000
-20.5419910000000	-0.118078000000000
-20.5343060000000	-0.118082000000000
-20.5266210000000	-0.118086000000000
-20.5189360000000	-0.118090000000000
-20.5112510000000	-0.118094000000000
-20.5035655000000	-0.118097000000000
-20.4958800000000	-0.118101000000000
-20.4881940000000	-0.118105000000000
-20.4805080000000	-0.118109000000000
-20.4728220000000	-0.118113000000000
-20.4651360000000	-0.118117000000000
-20.4574500000000	-0.118121000000000
-20.4497640000000	-0.118125000000000
-20.4420775000000	-0.118129000000000
-20.4343910000000	-0.118133000000000
-20.4267040000000	-0.118137000000000
-20.4190170000000	-0.118141000000000
-20.4113300000000	-0.118144000000000
-20.4036430000000	-0.118148000000000
-20.3959355000000	-0.118152000000000
-20.3882280000000	-0.118156000000000
-20.3805405000000	-0.118160000000000
-20.3728530000000	-0.118164000000000
-20.3651650000000	-0.118167000000000
-20.3574770000000	-0.118171000000000
-20.3497890000000	-0.118175000000000
-20.3421010000000	-0.118179000000000
-20.3344130000000	-0.118183000000000
-20.3267250000000	-0.118186000000000
-20.3190365000000	-0.118190000000000
-20.3113480000000	-0.118194000000000
-20.3036590000000	-0.118198000000000
-20.2959700000000	-0.118201000000000
-20.2882810000000	-0.118205000000000
-20.2805920000000	-0.118209000000000
-20.2729030000000	-0.118212000000000
-20.2652140000000	-0.118216000000000
-20.2575245000000	-0.118220000000000
-20.2498350000000	-0.118223000000000
-20.2421450000000	-0.118227000000000
-20.2344550000000	-0.118231000000000
-20.2267650000000	-0.118234000000000
-20.2190750000000	-0.118238000000000
-20.2113645000000	-0.118242000000000
-20.2036540000000	-0.118245000000000
-20.1959635000000	-0.118249000000000
-20.1882730000000	-0.118252000000000
-20.1805820000000	-0.118256000000000
-20.1728910000000	-0.118259000000000
-20.1652000000000	-0.118263000000000
-20.1575090000000	-0.118267000000000
-20.1498180000000	-0.118270000000000
-20.1421270000000	-0.118274000000000
-20.1344355000000	-0.118277000000000
-20.1267440000000	-0.118281000000000
-20.1190520000000	-0.118284000000000
-20.1113600000000	-0.118288000000000
-20.1036680000000	-0.118291000000000
-20.0959760000000	-0.118295000000000
-20.0882840000000	-0.118298000000000
-20.0805920000000	-0.118301000000000
-20.0728995000000	-0.118305000000000
-20.0652070000000	-0.118308000000000
-20.0575140000000	-0.118312000000000
-20.0498210000000	-0.118315000000000
-20.0421280000000	-0.118319000000000
-20.0344350000000	-0.118322000000000
-20.0267420000000	-0.118325000000000
-20.0190490000000	-0.118329000000000
-20.0113350000000	-0.118332000000000
-20.0036210000000	-0.118335000000000
-19.9959270000000	-0.118339000000000
-19.9882330000000	-0.118342000000000
-19.9805390000000	-0.118345000000000
-19.9728450000000	-0.118349000000000
-19.9651510000000	-0.118352000000000
-19.9574570000000	-0.118355000000000
-19.9497625000000	-0.118359000000000
-19.9420680000000	-0.118362000000000
-19.9343735000000	-0.118365000000000
-19.9266790000000	-0.118368000000000
-19.9189840000000	-0.118372000000000
-19.9112890000000	-0.118375000000000
-19.9035935000000	-0.118378000000000
-19.8958980000000	-0.118381000000000
-19.8882025000000	-0.118384000000000
-19.8805070000000	-0.118388000000000
-19.8728115000000	-0.118391000000000
-19.8651160000000	-0.118394000000000
-19.8574200000000	-0.118397000000000
-19.8497240000000	-0.118400000000000
-19.8420280000000	-0.118403000000000
-19.8343320000000	-0.118407000000000
-19.8266150000000	-0.118410000000000
-19.8188980000000	-0.118413000000000
-19.8112015000000	-0.118416000000000
-19.8035050000000	-0.118419000000000
-19.7958080000000	-0.118422000000000
-19.7881110000000	-0.118425000000000
-19.7804135000000	-0.118428000000000
-19.7727160000000	-0.118431000000000
-19.7650190000000	-0.118434000000000
-19.7573220000000	-0.118437000000000
-19.7496240000000	-0.118440000000000
-19.7419260000000	-0.118443000000000
-19.7342280000000	-0.118446000000000
-19.7265300000000	-0.118449000000000
-19.7188320000000	-0.118452000000000
-19.7111340000000	-0.118455000000000
-19.7034355000000	-0.118458000000000
-19.6957370000000	-0.118461000000000
-19.6880385000000	-0.118464000000000
-19.6803400000000	-0.118467000000000
-19.6726410000000	-0.118470000000000
-19.6649420000000	-0.118473000000000
-19.6572430000000	-0.118476000000000
-19.6495440000000	-0.118479000000000
-19.6418445000000	-0.118482000000000
-19.6341450000000	-0.118485000000000
-19.6264250000000	-0.118488000000000
-19.6187050000000	-0.118490000000000
-19.6110055000000	-0.118493000000000
-19.6033060000000	-0.118496000000000
-19.5956060000000	-0.118499000000000
-19.5879060000000	-0.118502000000000
-19.5802055000000	-0.118505000000000
-19.5725050000000	-0.118507000000000
-19.5648045000000	-0.118510000000000
-19.5571040000000	-0.118513000000000
-19.5494030000000	-0.118516000000000
-19.5417020000000	-0.118518000000000
-19.5340010000000	-0.118521000000000
-19.5263000000000	-0.118524000000000
-19.5185985000000	-0.118527000000000
-19.5108970000000	-0.118529000000000
-19.5031955000000	-0.118532000000000
-19.4954940000000	-0.118535000000000
-19.4877925000000	-0.118538000000000
-19.4800910000000	-0.118540000000000
-19.4723890000000	-0.118543000000000
-19.4646870000000	-0.118546000000000
-19.4569845000000	-0.118548000000000
-19.4492820000000	-0.118551000000000
-19.4415795000000	-0.118554000000000
-19.4338770000000	-0.118556000000000
-19.4261540000000	-0.118559000000000
-19.4184310000000	-0.118561000000000
-19.4107280000000	-0.118564000000000
-19.4030250000000	-0.118567000000000
-19.3953220000000	-0.118569000000000
-19.3876190000000	-0.118572000000000
-19.3799155000000	-0.118574000000000
-19.3722120000000	-0.118577000000000
-19.3645080000000	-0.118579000000000
-19.3568040000000	-0.118582000000000
-19.3491005000000	-0.118584000000000
-19.3413970000000	-0.118587000000000
-19.3336925000000	-0.118589000000000
-19.3259880000000	-0.118592000000000
-19.3182835000000	-0.118594000000000
-19.3105790000000	-0.118597000000000
-19.3028745000000	-0.118599000000000
-19.2951700000000	-0.118602000000000
-19.2874650000000	-0.118604000000000
-19.2797600000000	-0.118607000000000
-19.2720550000000	-0.118609000000000
-19.2643500000000	-0.118612000000000
-19.2566445000000	-0.118614000000000
-19.2489390000000	-0.118616000000000
-19.2412130000000	-0.118619000000000
-19.2334870000000	-0.118621000000000
-19.2257815000000	-0.118623000000000
-19.2180760000000	-0.118626000000000
-19.2103700000000	-0.118628000000000
-19.2026640000000	-0.118631000000000
-19.1949575000000	-0.118633000000000
-19.1872510000000	-0.118635000000000
-19.1795445000000	-0.118637000000000
-19.1718380000000	-0.118640000000000
-19.1641310000000	-0.118642000000000
-19.1564240000000	-0.118644000000000
-19.1487170000000	-0.118647000000000
-19.1410100000000	-0.118649000000000
-19.1333030000000	-0.118651000000000
-19.1255960000000	-0.118653000000000
-19.1178885000000	-0.118656000000000
-19.1101810000000	-0.118658000000000
-19.1024730000000	-0.118660000000000
-19.0947650000000	-0.118662000000000
-19.0870570000000	-0.118664000000000
-19.0793490000000	-0.118667000000000
-19.0716410000000	-0.118669000000000
-19.0639330000000	-0.118671000000000
-19.0562245000000	-0.118673000000000
-19.0485160000000	-0.118675000000000
-19.0407870000000	-0.118677000000000
-19.0330580000000	-0.118679000000000
-19.0253490000000	-0.118682000000000
-19.0176400000000	-0.118684000000000
-19.0099310000000	-0.118686000000000
-19.0022220000000	-0.118688000000000
-18.9945125000000	-0.118690000000000
-18.9868030000000	-0.118692000000000
-18.9790935000000	-0.118694000000000
-18.9713840000000	-0.118696000000000
-18.9636740000000	-0.118698000000000
-18.9559640000000	-0.118700000000000
-18.9482540000000	-0.118702000000000
-18.9405440000000	-0.118704000000000
-18.9328340000000	-0.118706000000000
-18.9251240000000	-0.118708000000000
-18.9174130000000	-0.118710000000000
-18.9097020000000	-0.118712000000000
-18.9019915000000	-0.118714000000000
-18.8942810000000	-0.118716000000000
-18.8865700000000	-0.118718000000000
-18.8788590000000	-0.118720000000000
-18.8711475000000	-0.118722000000000
-18.8634360000000	-0.118724000000000
-18.8557045000000	-0.118726000000000
-18.8479730000000	-0.118727000000000
-18.8402610000000	-0.118729000000000
-18.8325490000000	-0.118731000000000
-18.8248370000000	-0.118733000000000
-18.8171250000000	-0.118735000000000
-18.8094130000000	-0.118737000000000
-18.8017010000000	-0.118739000000000
-18.7939885000000	-0.118740000000000
-18.7862760000000	-0.118742000000000
-18.7785635000000	-0.118744000000000
-18.7708510000000	-0.118746000000000
-18.7631380000000	-0.118748000000000
-18.7554250000000	-0.118749000000000
-18.7477120000000	-0.118751000000000
-18.7399990000000	-0.118753000000000
-18.7322855000000	-0.118755000000000
-18.7245720000000	-0.118756000000000
-18.7168585000000	-0.118758000000000
-18.7091450000000	-0.118760000000000
-18.7014315000000	-0.118761000000000
-18.6937180000000	-0.118763000000000
-18.6860040000000	-0.118765000000000
-18.6782900000000	-0.118766000000000
-18.6705755000000	-0.118768000000000
-18.6628610000000	-0.118770000000000
-18.6551260000000	-0.118771000000000
-18.6473910000000	-0.118773000000000
-18.6396765000000	-0.118775000000000
-18.6319620000000	-0.118776000000000
-18.6242470000000	-0.118778000000000
-18.6165320000000	-0.118780000000000
-18.6088170000000	-0.118781000000000
-18.6011020000000	-0.118783000000000
-18.5933865000000	-0.118784000000000
-18.5856710000000	-0.118786000000000
-18.5779555000000	-0.118787000000000
-18.5702400000000	-0.118789000000000
-18.5625240000000	-0.118790000000000
-18.5548080000000	-0.118792000000000
-18.5470920000000	-0.118793000000000
-18.5393760000000	-0.118795000000000
-18.5316595000000	-0.118796000000000
-18.5239430000000	-0.118798000000000
-18.5162265000000	-0.118799000000000
-18.5085100000000	-0.118801000000000
-18.5007935000000	-0.118802000000000
-18.4930770000000	-0.118804000000000
-18.4853600000000	-0.118805000000000
-18.4776430000000	-0.118807000000000
-18.4699050000000	-0.118808000000000
-18.4621670000000	-0.118809000000000
-18.4544495000000	-0.118811000000000
-18.4467320000000	-0.118812000000000
-18.4390145000000	-0.118813000000000
-18.4312970000000	-0.118815000000000
-18.4235790000000	-0.118816000000000
-18.4158610000000	-0.118818000000000
-18.4081430000000	-0.118819000000000
-18.4004250000000	-0.118820000000000
-18.3927065000000	-0.118821000000000
-18.3849880000000	-0.118823000000000
-18.3772695000000	-0.118824000000000
-18.3695510000000	-0.118825000000000
-18.3618320000000	-0.118827000000000
-18.3541130000000	-0.118828000000000
-18.3463940000000	-0.118829000000000
-18.3386750000000	-0.118830000000000
-18.3309560000000	-0.118832000000000
-18.3232370000000	-0.118833000000000
-18.3155175000000	-0.118834000000000
-18.3077980000000	-0.118835000000000
-18.3000780000000	-0.118836000000000
-18.2923580000000	-0.118838000000000
-18.2846385000000	-0.118839000000000
-18.2769190000000	-0.118840000000000
-18.2691780000000	-0.118841000000000
-18.2614370000000	-0.118842000000000
-18.2537170000000	-0.118843000000000
-18.2459970000000	-0.118844000000000
-18.2382760000000	-0.118846000000000
-18.2305550000000	-0.118847000000000
-18.2228345000000	-0.118848000000000
-18.2151140000000	-0.118849000000000
-18.2073925000000	-0.118850000000000
-18.1996710000000	-0.118851000000000
-18.1919500000000	-0.118852000000000
-18.1842290000000	-0.118853000000000
-18.1765075000000	-0.118854000000000
-18.1687860000000	-0.118855000000000
-18.1610640000000	-0.118856000000000
-18.1533420000000	-0.118857000000000
-18.1456200000000	-0.118858000000000
-18.1378980000000	-0.118859000000000
-18.1301760000000	-0.118860000000000
-18.1224540000000	-0.118861000000000
-18.1147315000000	-0.118862000000000
-18.1070090000000	-0.118863000000000
-18.0992865000000	-0.118864000000000
-18.0915640000000	-0.118865000000000
-18.0838205000000	-0.118866000000000
-18.0760770000000	-0.118867000000000
-18.0683540000000	-0.118868000000000
-18.0606310000000	-0.118869000000000
-18.0529080000000	-0.118869000000000
-18.0451850000000	-0.118870000000000
-18.0374610000000	-0.118871000000000
-18.0297370000000	-0.118872000000000
-18.0220135000000	-0.118873000000000
-18.0142900000000	-0.118874000000000
-18.0065660000000	-0.118874000000000
-17.9988420000000	-0.118875000000000
-17.9911180000000	-0.118876000000000
-17.9833940000000	-0.118877000000000
-17.9756695000000	-0.118878000000000
-17.9679450000000	-0.118878000000000
-17.9602205000000	-0.118879000000000
-17.9524960000000	-0.118880000000000
-17.9447710000000	-0.118881000000000
-17.9370460000000	-0.118881000000000
-17.9293210000000	-0.118882000000000
-17.9215960000000	-0.118883000000000
-17.9138705000000	-0.118884000000000
-17.9061450000000	-0.118884000000000
-17.8984195000000	-0.118885000000000
-17.8906940000000	-0.118886000000000
-17.8829480000000	-0.118886000000000
-17.8752020000000	-0.118887000000000
-17.8674760000000	-0.118888000000000
-17.8597500000000	-0.118888000000000
-17.8520235000000	-0.118889000000000
-17.8442970000000	-0.118889000000000
-17.8365705000000	-0.118890000000000
-17.8288440000000	-0.118891000000000
-17.8211175000000	-0.118891000000000
-17.8133910000000	-0.118892000000000
-17.8056645000000	-0.118892000000000
-17.7979380000000	-0.118893000000000
-17.7902105000000	-0.118893000000000
-17.7824830000000	-0.118894000000000
-17.7747560000000	-0.118894000000000
-17.7670290000000	-0.118895000000000
-17.7593015000000	-0.118896000000000
-17.7515740000000	-0.118896000000000
-17.7438460000000	-0.118896000000000
-17.7361180000000	-0.118897000000000
-17.7283905000000	-0.118897000000000
-17.7206630000000	-0.118898000000000
-17.7129345000000	-0.118898000000000
-17.7052060000000	-0.118899000000000
-17.6974780000000	-0.118899000000000
-17.6897500000000	-0.118900000000000
-17.6820005000000	-0.118900000000000
-17.6742510000000	-0.118900000000000
-17.6665225000000	-0.118901000000000
-17.6587940000000	-0.118901000000000
-17.6510650000000	-0.118902000000000
-17.6433360000000	-0.118902000000000
-17.6356065000000	-0.118902000000000
-17.6278770000000	-0.118903000000000
-17.6201475000000	-0.118903000000000
-17.6124180000000	-0.118903000000000
-17.6046885000000	-0.118904000000000
-17.5969590000000	-0.118904000000000
-17.5892290000000	-0.118904000000000
-17.5814990000000	-0.118904000000000
-17.5737690000000	-0.118905000000000
-17.5660390000000	-0.118905000000000
-17.5583085000000	-0.118905000000000
-17.5505780000000	-0.118905000000000
-17.5428475000000	-0.118906000000000
-17.5351170000000	-0.118906000000000
-17.5273865000000	-0.118906000000000
-17.5196560000000	-0.118906000000000
-17.5119250000000	-0.118906000000000
-17.5041940000000	-0.118907000000000
-17.4964420000000	-0.118907000000000
-17.4886900000000	-0.118907000000000
-17.4809585000000	-0.118907000000000
-17.4732270000000	-0.118907000000000
-17.4654955000000	-0.118907000000000
-17.4577640000000	-0.118908000000000
-17.4500320000000	-0.118908000000000
-17.4423000000000	-0.118908000000000
-17.4345680000000	-0.118908000000000
-17.4268360000000	-0.118908000000000
-17.4191040000000	-0.118908000000000
-17.4113720000000	-0.118908000000000
-17.4036395000000	-0.118908000000000
-17.3959070000000	-0.118908000000000
-17.3881740000000	-0.118908000000000
-17.3804410000000	-0.118908000000000
-17.3727085000000	-0.118908000000000
-17.3649760000000	-0.118908000000000
-17.3572425000000	-0.118908000000000
-17.3495090000000	-0.118908000000000
-17.3417760000000	-0.118908000000000
-17.3340430000000	-0.118908000000000
-17.3263090000000	-0.118908000000000
-17.3185750000000	-0.118908000000000
-17.3108415000000	-0.118908000000000
-17.3031080000000	-0.118908000000000
-17.2953535000000	-0.118908000000000
-17.2875990000000	-0.118908000000000
-17.2798645000000	-0.118908000000000
-17.2721300000000	-0.118908000000000
-17.2643960000000	-0.118907000000000
-17.2566620000000	-0.118907000000000
-17.2489270000000	-0.118907000000000
-17.2411920000000	-0.118907000000000
-17.2334575000000	-0.118907000000000
-17.2257230000000	-0.118907000000000
-17.2179880000000	-0.118907000000000
-17.2102530000000	-0.118906000000000
-17.2025175000000	-0.118906000000000
-17.1947820000000	-0.118906000000000
-17.1870465000000	-0.118906000000000
-17.1793110000000	-0.118905000000000
-17.1715755000000	-0.118905000000000
-17.1638400000000	-0.118905000000000
-17.1561040000000	-0.118905000000000
-17.1483680000000	-0.118904000000000
-17.1406320000000	-0.118904000000000
-17.1328960000000	-0.118904000000000
-17.1251595000000	-0.118904000000000
-17.1174230000000	-0.118903000000000
-17.1096660000000	-0.118903000000000
-17.1019090000000	-0.118903000000000
-17.0941725000000	-0.118902000000000
-17.0864360000000	-0.118902000000000
-17.0786990000000	-0.118902000000000
-17.0709620000000	-0.118901000000000
-17.0632245000000	-0.118901000000000
-17.0554870000000	-0.118900000000000
-17.0477500000000	-0.118900000000000
-17.0400130000000	-0.118900000000000
-17.0322750000000	-0.118899000000000
-17.0245370000000	-0.118899000000000
-17.0167995000000	-0.118898000000000
-17.0090620000000	-0.118898000000000
-17.0013240000000	-0.118897000000000
-16.9935860000000	-0.118897000000000
-16.9858475000000	-0.118896000000000
-16.9781090000000	-0.118896000000000
-16.9703710000000	-0.118896000000000
-16.9626330000000	-0.118895000000000
-16.9548940000000	-0.118894000000000
-16.9471550000000	-0.118894000000000
-16.9394165000000	-0.118893000000000
-16.9316780000000	-0.118893000000000
-16.9239390000000	-0.118892000000000
-16.9162000000000	-0.118892000000000
-16.9084400000000	-0.118891000000000
-16.9006800000000	-0.118891000000000
-16.8929405000000	-0.118890000000000
-16.8852010000000	-0.118889000000000
-16.8774615000000	-0.118889000000000
-16.8697220000000	-0.118888000000000
-16.8619820000000	-0.118888000000000
-16.8542420000000	-0.118887000000000
-16.8465020000000	-0.118886000000000
-16.8387620000000	-0.118886000000000
-16.8310215000000	-0.118885000000000
-16.8232810000000	-0.118884000000000
-16.8155405000000	-0.118884000000000
-16.8078000000000	-0.118883000000000
-16.8000595000000	-0.118882000000000
-16.7923190000000	-0.118881000000000
-16.7845780000000	-0.118881000000000
-16.7768370000000	-0.118880000000000
-16.7690960000000	-0.118879000000000
-16.7613550000000	-0.118878000000000
-16.7536135000000	-0.118878000000000
-16.7458720000000	-0.118877000000000
-16.7381305000000	-0.118876000000000
-16.7303890000000	-0.118875000000000
-16.7226265000000	-0.118874000000000
-16.7148640000000	-0.118874000000000
-16.7071220000000	-0.118873000000000
-16.6993800000000	-0.118872000000000
-16.6916380000000	-0.118871000000000
-16.6838960000000	-0.118870000000000
-16.6761535000000	-0.118869000000000
-16.6684110000000	-0.118869000000000
-16.6606685000000	-0.118868000000000
-16.6529260000000	-0.118867000000000
-16.6451835000000	-0.118866000000000
-16.6374410000000	-0.118865000000000
-16.6296980000000	-0.118864000000000
-16.6219550000000	-0.118863000000000
-16.6142115000000	-0.118862000000000
-16.6064680000000	-0.118861000000000
-16.5987245000000	-0.118860000000000
-16.5909810000000	-0.118859000000000
-16.5832375000000	-0.118858000000000
-16.5754940000000	-0.118857000000000
-16.5677505000000	-0.118856000000000
-16.5600070000000	-0.118855000000000
-16.5522630000000	-0.118854000000000
-16.5445190000000	-0.118853000000000
-16.5367745000000	-0.118852000000000
-16.5290300000000	-0.118851000000000
-16.5212650000000	-0.118850000000000
-16.5135000000000	-0.118849000000000
-16.5057555000000	-0.118848000000000
-16.4980110000000	-0.118847000000000
-16.4902660000000	-0.118846000000000
-16.4825210000000	-0.118845000000000
-16.4747760000000	-0.118843000000000
-16.4670310000000	-0.118842000000000
-16.4592860000000	-0.118841000000000
-16.4515410000000	-0.118840000000000
-16.4437955000000	-0.118839000000000
-16.4360500000000	-0.118838000000000
-16.4283045000000	-0.118836000000000
-16.4205590000000	-0.118835000000000
-16.4128130000000	-0.118834000000000
-16.4050670000000	-0.118833000000000
-16.3973210000000	-0.118832000000000
-16.3895750000000	-0.118830000000000
-16.3818290000000	-0.118829000000000
-16.3740830000000	-0.118828000000000
-16.3663365000000	-0.118827000000000
-16.3585900000000	-0.118825000000000
-16.3508435000000	-0.118824000000000
-16.3430970000000	-0.118823000000000
-16.3353500000000	-0.118822000000000
-16.3276030000000	-0.118820000000000
-16.3198350000000	-0.118819000000000
-16.3120670000000	-0.118818000000000
-16.3043200000000	-0.118816000000000
-16.2965730000000	-0.118815000000000
-16.2888255000000	-0.118814000000000
-16.2810780000000	-0.118812000000000
-16.2733305000000	-0.118811000000000
-16.2655830000000	-0.118809000000000
-16.2578350000000	-0.118808000000000
-16.2500870000000	-0.118807000000000
-16.2423390000000	-0.118805000000000
-16.2345910000000	-0.118804000000000
-16.2268430000000	-0.118802000000000
-16.2190950000000	-0.118801000000000
-16.2113465000000	-0.118799000000000
-16.2035980000000	-0.118798000000000
-16.1958490000000	-0.118796000000000
-16.1881000000000	-0.118795000000000
-16.1803515000000	-0.118793000000000
-16.1726030000000	-0.118792000000000
-16.1648540000000	-0.118790000000000
-16.1571050000000	-0.118789000000000
-16.1493555000000	-0.118787000000000
-16.1416060000000	-0.118786000000000
-16.1338360000000	-0.118784000000000
-16.1260660000000	-0.118783000000000
-16.1183165000000	-0.118781000000000
-16.1105670000000	-0.118780000000000
-16.1028170000000	-0.118778000000000
-16.0950670000000	-0.118776000000000
-16.0873170000000	-0.118775000000000
-16.0795670000000	-0.118773000000000
-16.0718165000000	-0.118771000000000
-16.0640660000000	-0.118770000000000
-16.0563160000000	-0.118768000000000
-16.0485660000000	-0.118767000000000
-16.0408150000000	-0.118765000000000
-16.0330640000000	-0.118763000000000
-16.0253135000000	-0.118761000000000
-16.0175630000000	-0.118760000000000
-16.0098120000000	-0.118758000000000
-16.0020610000000	-0.118756000000000
-15.9943095000000	-0.118755000000000
-15.9865580000000	-0.118753000000000
-15.9788065000000	-0.118751000000000
-15.9710550000000	-0.118749000000000
-15.9633035000000	-0.118748000000000
-15.9555520000000	-0.118746000000000
-15.9478000000000	-0.118744000000000
-15.9400480000000	-0.118742000000000
-15.9322755000000	-0.118740000000000
-15.9245030000000	-0.118739000000000
-15.9167510000000	-0.118737000000000
-15.9089990000000	-0.118735000000000
-15.9012465000000	-0.118733000000000
-15.8934940000000	-0.118731000000000
-15.8857415000000	-0.118729000000000
-15.8779890000000	-0.118728000000000
-15.8702360000000	-0.118726000000000
-15.8624830000000	-0.118724000000000
-15.8547300000000	-0.118722000000000
-15.8469770000000	-0.118720000000000
-15.8392240000000	-0.118718000000000
-15.8314710000000	-0.118716000000000
-15.8237175000000	-0.118714000000000
-15.8159640000000	-0.118712000000000
-15.8082105000000	-0.118710000000000
-15.8004570000000	-0.118708000000000
-15.7927030000000	-0.118706000000000
-15.7849490000000	-0.118704000000000
-15.7771950000000	-0.118702000000000
-15.7694410000000	-0.118700000000000
-15.7616870000000	-0.118698000000000
-15.7539330000000	-0.118696000000000
-15.7461580000000	-0.118694000000000
-15.7383830000000	-0.118692000000000
-15.7306285000000	-0.118690000000000
-15.7228740000000	-0.118688000000000
-15.7151190000000	-0.118686000000000
-15.7073640000000	-0.118684000000000
-15.6996090000000	-0.118682000000000
-15.6918540000000	-0.118680000000000
-15.6840990000000	-0.118677000000000
-15.6763440000000	-0.118675000000000
-15.6685890000000	-0.118673000000000
-15.6608340000000	-0.118671000000000
-15.6530785000000	-0.118669000000000
-15.6453230000000	-0.118667000000000
-15.6375670000000	-0.118664000000000
-15.6298110000000	-0.118662000000000
-15.6220550000000	-0.118660000000000
-15.6142990000000	-0.118658000000000
-15.6065430000000	-0.118656000000000
-15.5987870000000	-0.118653000000000
-15.5910310000000	-0.118651000000000
-15.5832750000000	-0.118649000000000
-15.5755185000000	-0.118647000000000
-15.5677620000000	-0.118644000000000
-15.5600050000000	-0.118642000000000
-15.5522480000000	-0.118640000000000
-15.5444705000000	-0.118638000000000
-15.5366930000000	-0.118635000000000
-15.5289360000000	-0.118633000000000
-15.5211790000000	-0.118631000000000
-15.5134220000000	-0.118628000000000
-15.5056650000000	-0.118626000000000
-15.4979075000000	-0.118624000000000
-15.4901500000000	-0.118621000000000
-15.4823920000000	-0.118619000000000
-15.4746340000000	-0.118616000000000
-15.4668765000000	-0.118614000000000
-15.4591190000000	-0.118612000000000
-15.4513610000000	-0.118609000000000
-15.4436030000000	-0.118607000000000
-15.4358445000000	-0.118604000000000
-15.4280860000000	-0.118602000000000
-15.4203280000000	-0.118599000000000
-15.4125700000000	-0.118597000000000
-15.4048110000000	-0.118595000000000
-15.3970520000000	-0.118592000000000
-15.3892935000000	-0.118590000000000
-15.3815350000000	-0.118587000000000
-15.3737760000000	-0.118585000000000
-15.3660170000000	-0.118582000000000
-15.3582370000000	-0.118579000000000
-15.3504570000000	-0.118577000000000
-15.3426980000000	-0.118574000000000
-15.3349390000000	-0.118572000000000
-15.3271795000000	-0.118569000000000
-15.3194200000000	-0.118567000000000
-15.3116600000000	-0.118564000000000
-15.3039000000000	-0.118561000000000
-15.2961400000000	-0.118559000000000
-15.2883800000000	-0.118556000000000
-15.2806200000000	-0.118554000000000
-15.2728600000000	-0.118551000000000
-15.2651000000000	-0.118548000000000
-15.2573400000000	-0.118546000000000
-15.2495795000000	-0.118543000000000
-15.2418190000000	-0.118540000000000
-15.2340580000000	-0.118538000000000
-15.2262970000000	-0.118535000000000
-15.2185365000000	-0.118532000000000
-15.2107760000000	-0.118530000000000
-15.2030150000000	-0.118527000000000
-15.1952540000000	-0.118524000000000
-15.1874925000000	-0.118521000000000
-15.1797310000000	-0.118519000000000
-15.1719695000000	-0.118516000000000
-15.1642080000000	-0.118513000000000
-15.1564260000000	-0.118510000000000
-15.1486440000000	-0.118507000000000
-15.1408820000000	-0.118505000000000
-15.1331200000000	-0.118502000000000
-15.1253580000000	-0.118499000000000
-15.1175960000000	-0.118496000000000
-15.1098340000000	-0.118493000000000
-15.1020720000000	-0.118490000000000
-15.0943095000000	-0.118488000000000
-15.0865470000000	-0.118485000000000
-15.0787845000000	-0.118482000000000
-15.0710220000000	-0.118479000000000
-15.0632595000000	-0.118476000000000
-15.0554970000000	-0.118473000000000
-15.0477340000000	-0.118470000000000
-15.0399710000000	-0.118467000000000
-15.0322080000000	-0.118464000000000
-15.0244450000000	-0.118461000000000
-15.0166815000000	-0.118458000000000
-15.0089180000000	-0.118455000000000
-15.0011545000000	-0.118452000000000
-14.9933910000000	-0.118450000000000
-14.9856275000000	-0.118447000000000
-14.9778640000000	-0.118444000000000
-14.9700795000000	-0.118440000000000
-14.9622950000000	-0.118437000000000
-14.9545310000000	-0.118434000000000
-14.9467670000000	-0.118431000000000
-14.9390025000000	-0.118428000000000
-14.9312380000000	-0.118425000000000
-14.9234740000000	-0.118422000000000
-14.9157100000000	-0.118419000000000
-14.9079455000000	-0.118416000000000
-14.9001810000000	-0.118413000000000
-14.8924160000000	-0.118410000000000
-14.8846510000000	-0.118407000000000
-14.8768860000000	-0.118404000000000
-14.8691210000000	-0.118400000000000
-14.8613560000000	-0.118397000000000
-14.8535910000000	-0.118394000000000
-14.8458255000000	-0.118391000000000
-14.8380600000000	-0.118388000000000
-14.8302945000000	-0.118384000000000
-14.8225290000000	-0.118381000000000
-14.8147635000000	-0.118378000000000
-14.8069980000000	-0.118375000000000
-14.7992320000000	-0.118372000000000
-14.7914660000000	-0.118368000000000
-14.7837000000000	-0.118365000000000
-14.7759340000000	-0.118362000000000
-14.7681470000000	-0.118359000000000
-14.7603600000000	-0.118355000000000
-14.7525940000000	-0.118352000000000
-14.7448280000000	-0.118349000000000
-14.7370615000000	-0.118345000000000
-14.7292950000000	-0.118342000000000
-14.7215280000000	-0.118339000000000
-14.7137610000000	-0.118335000000000
-14.7059940000000	-0.118332000000000
-14.6982270000000	-0.118329000000000
-14.6904600000000	-0.118325000000000
-14.6826930000000	-0.118322000000000
-14.6749255000000	-0.118319000000000
-14.6671580000000	-0.118315000000000
-14.6593905000000	-0.118312000000000
-14.6516230000000	-0.118308000000000
-14.6438555000000	-0.118305000000000
-14.6360880000000	-0.118302000000000
-14.6283200000000	-0.118298000000000
-14.6205520000000	-0.118295000000000
-14.6127840000000	-0.118291000000000
-14.6050160000000	-0.118288000000000
-14.5972480000000	-0.118284000000000
-14.5894800000000	-0.118281000000000
-14.5817115000000	-0.118277000000000
-14.5739430000000	-0.118274000000000
-14.5661540000000	-0.118270000000000
-14.5583650000000	-0.118267000000000
-14.5505960000000	-0.118263000000000
-14.5428270000000	-0.118260000000000
-14.5350580000000	-0.118256000000000
-14.5272890000000	-0.118252000000000
-14.5195200000000	-0.118249000000000
-14.5117510000000	-0.118245000000000
-14.5039820000000	-0.118242000000000
-14.4962130000000	-0.118238000000000
-14.4884435000000	-0.118234000000000
-14.4806740000000	-0.118231000000000
-14.4729040000000	-0.118227000000000
-14.4651340000000	-0.118223000000000
-14.4573645000000	-0.118220000000000
-14.4495950000000	-0.118216000000000
-14.4418250000000	-0.118212000000000
-14.4340550000000	-0.118209000000000
-14.4262845000000	-0.118205000000000
-14.4185140000000	-0.118201000000000
-14.4107440000000	-0.118198000000000
-14.4029740000000	-0.118194000000000
-14.3952035000000	-0.118190000000000
-14.3874330000000	-0.118186000000000
-14.3796415000000	-0.118183000000000
-14.3718500000000	-0.118179000000000
-14.3640790000000	-0.118175000000000
-14.3563080000000	-0.118171000000000
-14.3485370000000	-0.118168000000000
-14.3407660000000	-0.118164000000000
-14.3329945000000	-0.118160000000000
-14.3252230000000	-0.118156000000000
-14.3174520000000	-0.118152000000000
-14.3096810000000	-0.118148000000000
-14.3019090000000	-0.118145000000000
-14.2941370000000	-0.118141000000000
-14.2863655000000	-0.118137000000000
-14.2785940000000	-0.118133000000000
-14.2708220000000	-0.118129000000000
-14.2630500000000	-0.118125000000000
-14.2552780000000	-0.118121000000000
-14.2475060000000	-0.118117000000000
-14.2397335000000	-0.118113000000000
-14.2319610000000	-0.118109000000000
-14.2241885000000	-0.118106000000000
-14.2164160000000	-0.118102000000000
-14.2086435000000	-0.118098000000000
-14.2008710000000	-0.118094000000000
-14.1930980000000	-0.118090000000000
-14.1853250000000	-0.118086000000000
-14.1775315000000	-0.118082000000000
-14.1697380000000	-0.118078000000000
-14.1619645000000	-0.118074000000000
-14.1541910000000	-0.118070000000000
-14.1464180000000	-0.118066000000000
-14.1386450000000	-0.118061000000000
-14.1308715000000	-0.118057000000000
-14.1230980000000	-0.118053000000000
-14.1153240000000	-0.118049000000000
-14.1075500000000	-0.118045000000000
-14.0997765000000	-0.118041000000000
-14.0920030000000	-0.118037000000000
-14.0842290000000	-0.118033000000000
-14.0764550000000	-0.118029000000000
-14.0686805000000	-0.118025000000000
-14.0609060000000	-0.118020000000000
-14.0531315000000	-0.118016000000000
-14.0453570000000	-0.118012000000000
-14.0375825000000	-0.118008000000000
-14.0298080000000	-0.118004000000000
-14.0220335000000	-0.117999000000000
-14.0142590000000	-0.117995000000000
-14.0064840000000	-0.117991000000000
-13.9987090000000	-0.117987000000000
-13.9909130000000	-0.117983000000000
-13.9831170000000	-0.117978000000000
-13.9753420000000	-0.117974000000000
-13.9675670000000	-0.117970000000000
-13.9597915000000	-0.117966000000000
-13.9520160000000	-0.117961000000000
-13.9442405000000	-0.117957000000000
-13.9364650000000	-0.117953000000000
-13.9286890000000	-0.117948000000000
-13.9209130000000	-0.117944000000000
-13.9131370000000	-0.117940000000000
-13.9053610000000	-0.117935000000000
-13.8975850000000	-0.117931000000000
-13.8898090000000	-0.117927000000000
-13.8820330000000	-0.117922000000000
-13.8742570000000	-0.117918000000000
-13.8664805000000	-0.117913000000000
-13.8587040000000	-0.117909000000000
-13.8509275000000	-0.117905000000000
-13.8431510000000	-0.117900000000000
-13.8353740000000	-0.117896000000000
-13.8275970000000	-0.117891000000000
-13.8198200000000	-0.117887000000000
-13.8120430000000	-0.117882000000000
-13.8042660000000	-0.117878000000000
-13.7964890000000	-0.117873000000000
-13.7886905000000	-0.117869000000000
-13.7808920000000	-0.117864000000000
-13.7731150000000	-0.117860000000000
-13.7653380000000	-0.117855000000000
-13.7575600000000	-0.117851000000000
-13.7497820000000	-0.117846000000000
-13.7420045000000	-0.117842000000000
-13.7342270000000	-0.117837000000000
-13.7264490000000	-0.117833000000000
-13.7186710000000	-0.117828000000000
-13.7108925000000	-0.117824000000000
-13.7031140000000	-0.117819000000000
-13.6953360000000	-0.117814000000000
-13.6875580000000	-0.117810000000000
-13.6797795000000	-0.117805000000000
-13.6720010000000	-0.117800000000000
-13.6642220000000	-0.117796000000000
-13.6564430000000	-0.117791000000000
-13.6486645000000	-0.117787000000000
-13.6408860000000	-0.117782000000000
-13.6331070000000	-0.117777000000000
-13.6253280000000	-0.117772000000000
-13.6175490000000	-0.117768000000000
-13.6097700000000	-0.117763000000000
-13.6019695000000	-0.117758000000000
-13.5941690000000	-0.117754000000000
-13.5863895000000	-0.117749000000000
-13.5786100000000	-0.117744000000000
-13.5708305000000	-0.117739000000000
-13.5630510000000	-0.117735000000000
-13.5552710000000	-0.117730000000000
-13.5474910000000	-0.117725000000000
-13.5397110000000	-0.117720000000000
-13.5319310000000	-0.117715000000000
-13.5241510000000	-0.117711000000000
-13.5163710000000	-0.117706000000000
-13.5085905000000	-0.117701000000000
-13.5008100000000	-0.117696000000000
-13.4930295000000	-0.117691000000000
-13.4852490000000	-0.117686000000000
-13.4774685000000	-0.117682000000000
-13.4696880000000	-0.117677000000000
-13.4619070000000	-0.117672000000000
-13.4541260000000	-0.117667000000000
-13.4463450000000	-0.117662000000000
-13.4385640000000	-0.117657000000000
-13.4307830000000	-0.117652000000000
-13.4230020000000	-0.117647000000000
-13.4152205000000	-0.117642000000000
-13.4074390000000	-0.117637000000000
-13.3996370000000	-0.117632000000000
-13.3918350000000	-0.117627000000000
-13.3840530000000	-0.117622000000000
-13.3762710000000	-0.117617000000000
-13.3684895000000	-0.117612000000000
-13.3607080000000	-0.117607000000000
-13.3529260000000	-0.117602000000000
-13.3451440000000	-0.117597000000000
-13.3373615000000	-0.117592000000000
-13.3295790000000	-0.117587000000000
-13.3217970000000	-0.117582000000000
-13.3140150000000	-0.117577000000000
-13.3062325000000	-0.117572000000000
-13.2984500000000	-0.117567000000000
-13.2906675000000	-0.117562000000000
-13.2828850000000	-0.117557000000000
-13.2751020000000	-0.117551000000000
-13.2673190000000	-0.117546000000000
-13.2595360000000	-0.117541000000000
-13.2517530000000	-0.117536000000000
-13.2439700000000	-0.117531000000000
-13.2361870000000	-0.117526000000000
-13.2284035000000	-0.117521000000000
-13.2206200000000	-0.117515000000000
-13.2128160000000	-0.117510000000000
-13.2050120000000	-0.117505000000000
-13.1972280000000	-0.117500000000000
-13.1894440000000	-0.117494000000000
-13.1816605000000	-0.117489000000000
-13.1738770000000	-0.117484000000000
-13.1660930000000	-0.117479000000000
-13.1583090000000	-0.117473000000000
-13.1505250000000	-0.117468000000000
-13.1427410000000	-0.117463000000000
-13.1349565000000	-0.117458000000000
-13.1271720000000	-0.117452000000000
-13.1193875000000	-0.117447000000000
-13.1116030000000	-0.117442000000000
-13.1038185000000	-0.117436000000000
-13.0960340000000	-0.117431000000000
-13.0882490000000	-0.117426000000000
-13.0804640000000	-0.117420000000000
-13.0726795000000	-0.117415000000000
-13.0648950000000	-0.117410000000000
-13.0571100000000	-0.117404000000000
-13.0493250000000	-0.117399000000000
-13.0415395000000	-0.117393000000000
-13.0337540000000	-0.117388000000000
-13.0259685000000	-0.117383000000000
-13.0181830000000	-0.117377000000000
-13.0103765000000	-0.117372000000000
-13.0025700000000	-0.117366000000000
-12.9947845000000	-0.117361000000000
-12.9869990000000	-0.117355000000000
-12.9792130000000	-0.117350000000000
-12.9714270000000	-0.117344000000000
-12.9636410000000	-0.117339000000000
-12.9558550000000	-0.117333000000000
-12.9480690000000	-0.117328000000000
-12.9402830000000	-0.117322000000000
-12.9324965000000	-0.117317000000000
-12.9247100000000	-0.117311000000000
-12.9169235000000	-0.117306000000000
-12.9091370000000	-0.117300000000000
-12.9013505000000	-0.117294000000000
-12.8935640000000	-0.117289000000000
-12.8857770000000	-0.117283000000000
-12.8779900000000	-0.117278000000000
-12.8702030000000	-0.117272000000000
-12.8624160000000	-0.117266000000000
-12.8546290000000	-0.117261000000000
-12.8468420000000	-0.117255000000000
-12.8390545000000	-0.117249000000000
-12.8312670000000	-0.117244000000000
-12.8234795000000	-0.117238000000000
-12.8156920000000	-0.117232000000000
-12.8078835000000	-0.117227000000000
-12.8000750000000	-0.117221000000000
-12.7922870000000	-0.117215000000000
-12.7844990000000	-0.117210000000000
-12.7767110000000	-0.117204000000000
-12.7689230000000	-0.117198000000000
-12.7611350000000	-0.117192000000000
-12.7533470000000	-0.117187000000000
-12.7455590000000	-0.117181000000000
-12.7377710000000	-0.117175000000000
-12.7299825000000	-0.117169000000000
-12.7221940000000	-0.117163000000000
-12.7144055000000	-0.117158000000000
-12.7066170000000	-0.117152000000000
-12.6988280000000	-0.117146000000000
-12.6910390000000	-0.117140000000000
-12.6832505000000	-0.117134000000000
-12.6754620000000	-0.117128000000000
-12.6676725000000	-0.117123000000000
-12.6598830000000	-0.117117000000000
-12.6520940000000	-0.117111000000000
-12.6443050000000	-0.117105000000000
-12.6365155000000	-0.117099000000000
-12.6287260000000	-0.117093000000000
-12.6209155000000	-0.117087000000000
-12.6131050000000	-0.117081000000000
-12.6053155000000	-0.117075000000000
-12.5975260000000	-0.117069000000000
-12.5897360000000	-0.117063000000000
-12.5819460000000	-0.117057000000000
-12.5741565000000	-0.117051000000000
-12.5663670000000	-0.117045000000000
-12.5585765000000	-0.117040000000000
-12.5507860000000	-0.117033000000000
-12.5429960000000	-0.117027000000000
-12.5352060000000	-0.117021000000000
-12.5274155000000	-0.117015000000000
-12.5196250000000	-0.117009000000000
-12.5118345000000	-0.117003000000000
-12.5040440000000	-0.116997000000000
-12.4962530000000	-0.116991000000000
-12.4884620000000	-0.116985000000000
-12.4806710000000	-0.116979000000000
-12.4728800000000	-0.116973000000000
-12.4650890000000	-0.116967000000000
-12.4572980000000	-0.116961000000000
-12.4495070000000	-0.116955000000000
-12.4417160000000	-0.116948000000000
-12.4339245000000	-0.116942000000000
-12.4261330000000	-0.116936000000000
-12.4183205000000	-0.116930000000000
-12.4105080000000	-0.116924000000000
-12.4027165000000	-0.116918000000000
-12.3949250000000	-0.116911000000000
-12.3871330000000	-0.116905000000000
-12.3793410000000	-0.116899000000000
-12.3715490000000	-0.116893000000000
-12.3637570000000	-0.116886000000000
-12.3559650000000	-0.116880000000000
-12.3481730000000	-0.116874000000000
-12.3403805000000	-0.116868000000000
-12.3325880000000	-0.116861000000000
-12.3247960000000	-0.116855000000000
-12.3170040000000	-0.116849000000000
-12.3092110000000	-0.116843000000000
-12.3014180000000	-0.116836000000000
-12.2936255000000	-0.116830000000000
-12.2858330000000	-0.116824000000000
-12.2780400000000	-0.116817000000000
-12.2702470000000	-0.116811000000000
-12.2624540000000	-0.116805000000000
-12.2546610000000	-0.116798000000000
-12.2468680000000	-0.116792000000000
-12.2390750000000	-0.116785000000000
-12.2312605000000	-0.116779000000000
-12.2234460000000	-0.116773000000000
-12.2156525000000	-0.116766000000000
-12.2078590000000	-0.116760000000000
-12.2000655000000	-0.116753000000000
-12.1922720000000	-0.116747000000000
-12.1844780000000	-0.116741000000000
-12.1766840000000	-0.116734000000000
-12.1688900000000	-0.116728000000000
-12.1610960000000	-0.116721000000000
-12.1533020000000	-0.116715000000000
-12.1455080000000	-0.116708000000000
-12.1377140000000	-0.116702000000000
-12.1299200000000	-0.116695000000000
-12.1221255000000	-0.116689000000000
-12.1143310000000	-0.116682000000000
-12.1065365000000	-0.116676000000000
-12.0987420000000	-0.116669000000000
-12.0909470000000	-0.116662000000000
-12.0831520000000	-0.116656000000000
-12.0753575000000	-0.116649000000000
-12.0675630000000	-0.116643000000000
-12.0597680000000	-0.116636000000000
-12.0519730000000	-0.116629000000000
-12.0441775000000	-0.116623000000000
-12.0363820000000	-0.116616000000000
-12.0285660000000	-0.116610000000000
-12.0207500000000	-0.116603000000000
-12.0129545000000	-0.116596000000000
-12.0051590000000	-0.116590000000000
-11.9973635000000	-0.116583000000000
-11.9895680000000	-0.116576000000000
-11.9817725000000	-0.116570000000000
-11.9739770000000	-0.116563000000000
-11.9661810000000	-0.116556000000000
-11.9583850000000	-0.116549000000000
-11.9505890000000	-0.116543000000000
-11.9427930000000	-0.116536000000000
-11.9349965000000	-0.116529000000000
-11.9272000000000	-0.116522000000000
-11.9194040000000	-0.116516000000000
-11.9116080000000	-0.116509000000000
-11.9038115000000	-0.116502000000000
-11.8960150000000	-0.116495000000000
-11.8882185000000	-0.116488000000000
-11.8804220000000	-0.116482000000000
-11.8726250000000	-0.116475000000000
-11.8648280000000	-0.116468000000000
-11.8570310000000	-0.116461000000000
-11.8492340000000	-0.116454000000000
-11.8414160000000	-0.116447000000000
-11.8335980000000	-0.116441000000000
-11.8258010000000	-0.116434000000000
-11.8180040000000	-0.116427000000000
-11.8102065000000	-0.116420000000000
-11.8024090000000	-0.116413000000000
-11.7946115000000	-0.116406000000000
-11.7868140000000	-0.116399000000000
-11.7790165000000	-0.116392000000000
-11.7712190000000	-0.116385000000000
-11.7634210000000	-0.116378000000000
-11.7556230000000	-0.116371000000000
-11.7478250000000	-0.116364000000000
-11.7400270000000	-0.116357000000000
-11.7322290000000	-0.116350000000000
-11.7244310000000	-0.116343000000000
-11.7166330000000	-0.116336000000000
-11.7088350000000	-0.116329000000000
-11.7010365000000	-0.116322000000000
-11.6932380000000	-0.116315000000000
-11.6854395000000	-0.116308000000000
-11.6776410000000	-0.116301000000000
-11.6698425000000	-0.116294000000000
-11.6620440000000	-0.116287000000000
-11.6542450000000	-0.116280000000000
-11.6464460000000	-0.116273000000000
-11.6386260000000	-0.116266000000000
-11.6308060000000	-0.116259000000000
-11.6230070000000	-0.116252000000000
-11.6152080000000	-0.116244000000000
-11.6074090000000	-0.116237000000000
-11.5996100000000	-0.116230000000000
-11.5918105000000	-0.116223000000000
-11.5840110000000	-0.116216000000000
-11.5762115000000	-0.116209000000000
-11.5684120000000	-0.116201000000000
-11.5606125000000	-0.116194000000000
-11.5528130000000	-0.116187000000000
-11.5450130000000	-0.116180000000000
-11.5372130000000	-0.116173000000000
-11.5294130000000	-0.116165000000000
-11.5216130000000	-0.116158000000000
-11.5138130000000	-0.116151000000000
-11.5060130000000	-0.116144000000000
-11.4982130000000	-0.116136000000000
-11.4904130000000	-0.116129000000000
-11.4826125000000	-0.116122000000000
-11.4748120000000	-0.116114000000000
-11.4670115000000	-0.116107000000000
-11.4592110000000	-0.116100000000000
-11.4513895000000	-0.116092000000000
-11.4435680000000	-0.116085000000000
-11.4357670000000	-0.116078000000000
-11.4279660000000	-0.116070000000000
-11.4201650000000	-0.116063000000000
-11.4123640000000	-0.116056000000000
-11.4045630000000	-0.116048000000000
-11.3967620000000	-0.116041000000000
-11.3889610000000	-0.116033000000000
-11.3811600000000	-0.116026000000000
-11.3733585000000	-0.116019000000000
-11.3655570000000	-0.116011000000000
-11.3577555000000	-0.116004000000000
-11.3499540000000	-0.115996000000000
-11.3421525000000	-0.115989000000000
-11.3343510000000	-0.115981000000000
-11.3265490000000	-0.115974000000000
-11.3187470000000	-0.115966000000000
-11.3109455000000	-0.115959000000000
-11.3031440000000	-0.115951000000000
-11.2953420000000	-0.115944000000000
-11.2875400000000	-0.115936000000000
-11.2797375000000	-0.115929000000000
-11.2719350000000	-0.115921000000000
-11.2641330000000	-0.115914000000000
-11.2563310000000	-0.115906000000000
-11.2485075000000	-0.115899000000000
-11.2406840000000	-0.115891000000000
-11.2328810000000	-0.115883000000000
-11.2250780000000	-0.115876000000000
-11.2172755000000	-0.115868000000000
-11.2094730000000	-0.115861000000000
-11.2016700000000	-0.115853000000000
-11.1938670000000	-0.115845000000000
-11.1860640000000	-0.115838000000000
-11.1782610000000	-0.115830000000000
-11.1704580000000	-0.115822000000000
-11.1626550000000	-0.115815000000000
-11.1548515000000	-0.115807000000000
-11.1470480000000	-0.115799000000000
-11.1392445000000	-0.115792000000000
-11.1314410000000	-0.115784000000000
-11.1236375000000	-0.115776000000000
-11.1158340000000	-0.115769000000000
-11.1080305000000	-0.115761000000000
-11.1002270000000	-0.115753000000000
-11.0924230000000	-0.115745000000000
-11.0846190000000	-0.115738000000000
-11.0768150000000	-0.115730000000000
-11.0690110000000	-0.115722000000000
-11.0612070000000	-0.115714000000000
-11.0534030000000	-0.115706000000000
-11.0455775000000	-0.115699000000000
-11.0377520000000	-0.115691000000000
-11.0299480000000	-0.115683000000000
-11.0221440000000	-0.115675000000000
-11.0143395000000	-0.115667000000000
-11.0065350000000	-0.115659000000000
-10.9987300000000	-0.115652000000000
-10.9909250000000	-0.115644000000000
-10.9831205000000	-0.115636000000000
-10.9753160000000	-0.115628000000000
-10.9675110000000	-0.115620000000000
-10.9597060000000	-0.115612000000000
-10.9519010000000	-0.115604000000000
-10.9440960000000	-0.115596000000000
-10.9362905000000	-0.115588000000000
-10.9284850000000	-0.115580000000000
-10.9206800000000	-0.115572000000000
-10.9128750000000	-0.115564000000000
-10.9050695000000	-0.115556000000000
-10.8972640000000	-0.115548000000000
-10.8894585000000	-0.115540000000000
-10.8816530000000	-0.115532000000000
-10.8738470000000	-0.115524000000000
-10.8660410000000	-0.115516000000000
-10.8582140000000	-0.115508000000000
-10.8503870000000	-0.115500000000000
-10.8425810000000	-0.115492000000000
-10.8347750000000	-0.115484000000000
-10.8269690000000	-0.115476000000000
-10.8191630000000	-0.115468000000000
-10.8113570000000	-0.115460000000000
-10.8035510000000	-0.115452000000000
-10.7957445000000	-0.115444000000000
-10.7879380000000	-0.115436000000000
-10.7801315000000	-0.115428000000000
-10.7723250000000	-0.115419000000000
-10.7645180000000	-0.115411000000000
-10.7567110000000	-0.115403000000000
-10.7489045000000	-0.115395000000000
-10.7410980000000	-0.115387000000000
-10.7332910000000	-0.115379000000000
-10.7254840000000	-0.115370000000000
-10.7176770000000	-0.115362000000000
-10.7098700000000	-0.115354000000000
-10.7020625000000	-0.115346000000000
-10.6942550000000	-0.115338000000000
-10.6864480000000	-0.115329000000000
-10.6786410000000	-0.115321000000000
-10.6708335000000	-0.115313000000000
-10.6630260000000	-0.115305000000000
-10.6551970000000	-0.115296000000000
-10.6473680000000	-0.115288000000000
-10.6395605000000	-0.115280000000000
-10.6317530000000	-0.115272000000000
-10.6239450000000	-0.115263000000000
-10.6161370000000	-0.115255000000000
-10.6083290000000	-0.115247000000000
-10.6005210000000	-0.115238000000000
-10.5927130000000	-0.115230000000000
-10.5849050000000	-0.115222000000000
-10.5770970000000	-0.115213000000000
-10.5692890000000	-0.115205000000000
-10.5614805000000	-0.115196000000000
-10.5536720000000	-0.115188000000000
-10.5458635000000	-0.115180000000000
-10.5380550000000	-0.115171000000000
-10.5302465000000	-0.115163000000000
-10.5224380000000	-0.115154000000000
-10.5146290000000	-0.115146000000000
-10.5068200000000	-0.115138000000000
-10.4990110000000	-0.115129000000000
-10.4912020000000	-0.115121000000000
-10.4833930000000	-0.115112000000000
-10.4755840000000	-0.115104000000000
-10.4677540000000	-0.115095000000000
-10.4599240000000	-0.115087000000000
-10.4521145000000	-0.115078000000000
-10.4443050000000	-0.115070000000000
-10.4364955000000	-0.115061000000000
-10.4286860000000	-0.115053000000000
-10.4208765000000	-0.115044000000000
-10.4130670000000	-0.115036000000000
-10.4052575000000	-0.115027000000000
-10.3974480000000	-0.115018000000000
-10.3896380000000	-0.115010000000000
-10.3818280000000	-0.115001000000000
-10.3740185000000	-0.114993000000000
-10.3662090000000	-0.114984000000000
-10.3583985000000	-0.114975000000000
-10.3505880000000	-0.114967000000000
-10.3427780000000	-0.114958000000000
-10.3349680000000	-0.114950000000000
-10.3271575000000	-0.114941000000000
-10.3193470000000	-0.114932000000000
-10.3115370000000	-0.114924000000000
-10.3037270000000	-0.114915000000000
-10.2959160000000	-0.114906000000000
-10.2881050000000	-0.114898000000000
-10.2802945000000	-0.114889000000000
-10.2724840000000	-0.114880000000000
-10.2646520000000	-0.114871000000000
-10.2568200000000	-0.114863000000000
-10.2490090000000	-0.114854000000000
-10.2411980000000	-0.114845000000000
-10.2333870000000	-0.114836000000000
-10.2255760000000	-0.114828000000000
-10.2177650000000	-0.114819000000000
-10.2099540000000	-0.114810000000000
-10.2021425000000	-0.114801000000000
-10.1943310000000	-0.114792000000000
-10.1865195000000	-0.114784000000000
-10.1787080000000	-0.114775000000000
-10.1708965000000	-0.114766000000000
-10.1630850000000	-0.114757000000000
-10.1552735000000	-0.114748000000000
-10.1474620000000	-0.114739000000000
-10.1396500000000	-0.114731000000000
-10.1318380000000	-0.114722000000000
-10.1240260000000	-0.114713000000000
-10.1162140000000	-0.114704000000000
-10.1084020000000	-0.114695000000000
-10.1005900000000	-0.114686000000000
-10.0927780000000	-0.114677000000000
-10.0849660000000	-0.114668000000000
-10.0771325000000	-0.114659000000000
-10.0692990000000	-0.114650000000000
-10.0614865000000	-0.114641000000000
-10.0536740000000	-0.114632000000000
-10.0458615000000	-0.114623000000000
-10.0380490000000	-0.114614000000000
-10.0302365000000	-0.114605000000000
-10.0224240000000	-0.114596000000000
-10.0146110000000	-0.114587000000000
-10.0067980000000	-0.114578000000000
-9.99898500000000	-0.114569000000000
-9.99117200000000	-0.114560000000000
-9.98335900000000	-0.114551000000000
-9.97554600000000	-0.114542000000000
-9.96773250000000	-0.114533000000000
-9.95991900000000	-0.114524000000000
-9.95210600000000	-0.114515000000000
-9.94429300000000	-0.114506000000000
-9.93647950000000	-0.114497000000000
-9.92866600000000	-0.114488000000000
-9.92085250000000	-0.114479000000000
-9.91303900000000	-0.114469000000000
-9.90522550000000	-0.114460000000000
-9.89741200000000	-0.114451000000000
-9.88959800000000	-0.114442000000000
-9.88178400000000	-0.114433000000000
-9.87394900000000	-0.114424000000000
-9.86611400000000	-0.114414000000000
-9.85830000000000	-0.114405000000000
-9.85048600000000	-0.114396000000000
-9.84267200000000	-0.114387000000000
-9.83485800000000	-0.114378000000000
-9.82704350000000	-0.114368000000000
-9.81922900000000	-0.114359000000000
-9.81141450000000	-0.114350000000000
-9.80360000000000	-0.114341000000000
-9.79578550000000	-0.114331000000000
-9.78797100000000	-0.114322000000000
-9.78015650000000	-0.114313000000000
-9.77234200000000	-0.114304000000000
-9.76452700000000	-0.114294000000000
-9.75671200000000	-0.114285000000000
-9.74889700000000	-0.114276000000000
-9.74108200000000	-0.114266000000000
-9.73326700000000	-0.114257000000000
-9.72545200000000	-0.114248000000000
-9.71763700000000	-0.114238000000000
-9.70982200000000	-0.114229000000000
-9.70200700000000	-0.114220000000000
-9.69419200000000	-0.114210000000000
-9.68635550000000	-0.114201000000000
-9.67851900000000	-0.114191000000000
-9.67070350000000	-0.114182000000000
-9.66288800000000	-0.114173000000000
-9.65507250000000	-0.114163000000000
-9.64725700000000	-0.114154000000000
-9.63944100000000	-0.114144000000000
-9.63162500000000	-0.114135000000000
-9.62380900000000	-0.114125000000000
-9.61599300000000	-0.114116000000000
-9.60817750000000	-0.114106000000000
-9.60036200000000	-0.114097000000000
-9.59254550000000	-0.114087000000000
-9.58472900000000	-0.114078000000000
-9.57691300000000	-0.114068000000000
-9.56909700000000	-0.114059000000000
-9.56128050000000	-0.114049000000000
-9.55346400000000	-0.114040000000000
-9.54564750000000	-0.114030000000000
-9.53783100000000	-0.114021000000000
-9.53001450000000	-0.114011000000000
-9.52219800000000	-0.114002000000000
-9.51438150000000	-0.113992000000000
-9.50656500000000	-0.113982000000000
-9.49874800000000	-0.113973000000000
-9.49093100000000	-0.113963000000000
-9.48309300000000	-0.113954000000000
-9.47525500000000	-0.113944000000000
-9.46743800000000	-0.113934000000000
-9.45962100000000	-0.113925000000000
-9.45180400000000	-0.113915000000000
-9.44398700000000	-0.113905000000000
-9.43617000000000	-0.113896000000000
-9.42835300000000	-0.113886000000000
-9.42053550000000	-0.113876000000000
-9.41271800000000	-0.113867000000000
-9.40490050000000	-0.113857000000000
-9.39708300000000	-0.113847000000000
-9.38926550000000	-0.113837000000000
-9.38144800000000	-0.113828000000000
-9.37363000000000	-0.113818000000000
-9.36581200000000	-0.113808000000000
-9.35799450000000	-0.113798000000000
-9.35017700000000	-0.113789000000000
-9.34235900000000	-0.113779000000000
-9.33454100000000	-0.113769000000000
-9.32672300000000	-0.113759000000000
-9.31890500000000	-0.113749000000000
-9.31108650000000	-0.113740000000000
-9.30326800000000	-0.113730000000000
-9.29545000000000	-0.113720000000000
-9.28763200000000	-0.113710000000000
-9.27979250000000	-0.113700000000000
-9.27195300000000	-0.113690000000000
-9.26413400000000	-0.113681000000000
-9.25631500000000	-0.113671000000000
-9.24849650000000	-0.113661000000000
-9.24067800000000	-0.113651000000000
-9.23285950000000	-0.113641000000000
-9.22504100000000	-0.113631000000000
-9.21722200000000	-0.113621000000000
-9.20940300000000	-0.113611000000000
-9.20158400000000	-0.113601000000000
-9.19376500000000	-0.113591000000000
-9.18594600000000	-0.113581000000000
-9.17812700000000	-0.113571000000000
-9.17030750000000	-0.113561000000000
-9.16248800000000	-0.113551000000000
-9.15466900000000	-0.113541000000000
-9.14685000000000	-0.113531000000000
-9.13903050000000	-0.113521000000000
-9.13121100000000	-0.113511000000000
-9.12339150000000	-0.113501000000000
-9.11557200000000	-0.113491000000000
-9.10775250000000	-0.113481000000000
-9.09993300000000	-0.113471000000000
-9.09209200000000	-0.113461000000000
-9.08425100000000	-0.113451000000000
-9.07643100000000	-0.113441000000000
-9.06861100000000	-0.113431000000000
-9.06079100000000	-0.113421000000000
-9.05297100000000	-0.113411000000000
-9.04515100000000	-0.113401000000000
-9.03733100000000	-0.113391000000000
-9.02951050000000	-0.113380000000000
-9.02169000000000	-0.113370000000000
-9.01387000000000	-0.113360000000000
-9.00605000000000	-0.113350000000000
-8.99822950000000	-0.113340000000000
-8.99040900000000	-0.113330000000000
-8.98258850000000	-0.113319000000000
-8.97476800000000	-0.113309000000000
-8.96694700000000	-0.113299000000000
-8.95912600000000	-0.113289000000000
-8.95130550000000	-0.113279000000000
-8.94348500000000	-0.113268000000000
-8.93566400000000	-0.113258000000000
-8.92784300000000	-0.113248000000000
-8.92002200000000	-0.113238000000000
-8.91220100000000	-0.113227000000000
-8.90438000000000	-0.113217000000000
-8.89655900000000	-0.113207000000000
-8.88871650000000	-0.113197000000000
-8.88087400000000	-0.113186000000000
-8.87305300000000	-0.113176000000000
-8.86523200000000	-0.113166000000000
-8.85741050000000	-0.113155000000000
-8.84958900000000	-0.113145000000000
-8.84176750000000	-0.113135000000000
-8.83394600000000	-0.113124000000000
-8.82612400000000	-0.113114000000000
-8.81830200000000	-0.113103000000000
-8.81048050000000	-0.113093000000000
-8.80265900000000	-0.113083000000000
-8.79483700000000	-0.113072000000000
-8.78701500000000	-0.113062000000000
-8.77919300000000	-0.113051000000000
-8.77137100000000	-0.113041000000000
-8.76354900000000	-0.113031000000000
-8.75572700000000	-0.113020000000000
-8.74790500000000	-0.113010000000000
-8.74008300000000	-0.112999000000000
-8.73226050000000	-0.112989000000000
-8.72443800000000	-0.112978000000000
-8.71661550000000	-0.112968000000000
-8.70879300000000	-0.112957000000000
-8.70094950000000	-0.112947000000000
-8.69310600000000	-0.112936000000000
-8.68528350000000	-0.112926000000000
-8.67746100000000	-0.112915000000000
-8.66963800000000	-0.112905000000000
-8.66181500000000	-0.112894000000000
-8.65399250000000	-0.112884000000000
-8.64617000000000	-0.112873000000000
-8.63834700000000	-0.112863000000000
-8.63052400000000	-0.112852000000000
-8.62270100000000	-0.112841000000000
-8.61487800000000	-0.112831000000000
-8.60705450000000	-0.112820000000000
-8.59923100000000	-0.112810000000000
-8.59140800000000	-0.112799000000000
-8.58358500000000	-0.112788000000000
-8.57576150000000	-0.112778000000000
-8.56793800000000	-0.112767000000000
-8.56011450000000	-0.112756000000000
-8.55229100000000	-0.112746000000000
-8.54446750000000	-0.112735000000000
-8.53664400000000	-0.112724000000000
-8.52882050000000	-0.112714000000000
-8.52099700000000	-0.112703000000000
-8.51317300000000	-0.112692000000000
-8.50534900000000	-0.112682000000000
-8.49750400000000	-0.112671000000000
-8.48965900000000	-0.112660000000000
-8.48183500000000	-0.112649000000000
-8.47401100000000	-0.112639000000000
-8.46618700000000	-0.112628000000000
-8.45836300000000	-0.112617000000000
-8.45053850000000	-0.112606000000000
-8.44271400000000	-0.112595000000000
-8.43489000000000	-0.112585000000000
-8.42706600000000	-0.112574000000000
-8.41924150000000	-0.112563000000000
-8.41141700000000	-0.112552000000000
-8.40359250000000	-0.112541000000000
-8.39576800000000	-0.112531000000000
-8.38794350000000	-0.112520000000000
-8.38011900000000	-0.112509000000000
-8.37229400000000	-0.112498000000000
-8.36446900000000	-0.112487000000000
-8.35664450000000	-0.112476000000000
-8.34882000000000	-0.112465000000000
-8.34099500000000	-0.112454000000000
-8.33317000000000	-0.112444000000000
-8.32534500000000	-0.112433000000000
-8.31752000000000	-0.112422000000000
-8.30967350000000	-0.112411000000000
-8.30182700000000	-0.112400000000000
-8.29400200000000	-0.112389000000000
-8.28617700000000	-0.112378000000000
-8.27835150000000	-0.112367000000000
-8.27052600000000	-0.112356000000000
-8.26270050000000	-0.112345000000000
-8.25487500000000	-0.112334000000000
-8.24704950000000	-0.112323000000000
-8.23922400000000	-0.112312000000000
-8.23139850000000	-0.112301000000000
-8.22357300000000	-0.112290000000000
-8.21574700000000	-0.112279000000000
-8.20792100000000	-0.112268000000000
-8.20009550000000	-0.112257000000000
-8.19227000000000	-0.112246000000000
-8.18444400000000	-0.112235000000000
-8.17661800000000	-0.112224000000000
-8.16879200000000	-0.112212000000000
-8.16096600000000	-0.112201000000000
-8.15313950000000	-0.112190000000000
-8.14531300000000	-0.112179000000000
-8.13748700000000	-0.112168000000000
-8.12966100000000	-0.112157000000000
-8.12183450000000	-0.112146000000000
-8.11400800000000	-0.112135000000000
-8.10616050000000	-0.112123000000000
-8.09831300000000	-0.112112000000000
-8.09048650000000	-0.112101000000000
-8.08266000000000	-0.112090000000000
-8.07483350000000	-0.112079000000000
-8.06700700000000	-0.112068000000000
-8.05918000000000	-0.112056000000000
-8.05135300000000	-0.112045000000000
-8.04352600000000	-0.112034000000000
-8.03569900000000	-0.112023000000000
-8.02787200000000	-0.112011000000000
-8.02004500000000	-0.112000000000000
-8.01221800000000	-0.111989000000000
-8.00439100000000	-0.111978000000000
-7.99656400000000	-0.111966000000000
-7.98873700000000	-0.111955000000000
-7.98091000000000	-0.111944000000000
-7.97308300000000	-0.111933000000000
-7.96525550000000	-0.111921000000000
-7.95742800000000	-0.111910000000000
-7.94960050000000	-0.111899000000000
-7.94177300000000	-0.111887000000000
-7.93394550000000	-0.111876000000000
-7.92611800000000	-0.111865000000000
-7.91826900000000	-0.111853000000000
-7.91042000000000	-0.111842000000000
-7.90259250000000	-0.111830000000000
-7.89476500000000	-0.111819000000000
-7.88693700000000	-0.111808000000000
-7.87910900000000	-0.111796000000000
-7.87128100000000	-0.111785000000000
-7.86345300000000	-0.111773000000000
-7.85562500000000	-0.111762000000000
-7.84779700000000	-0.111751000000000
-7.83996900000000	-0.111739000000000
-7.83214100000000	-0.111728000000000
-7.82431300000000	-0.111716000000000
-7.81648500000000	-0.111705000000000
-7.80865650000000	-0.111693000000000
-7.80082800000000	-0.111682000000000
-7.79299950000000	-0.111670000000000
-7.78517100000000	-0.111659000000000
-7.77734250000000	-0.111647000000000
-7.76951400000000	-0.111636000000000
-7.76168550000000	-0.111624000000000
-7.75385700000000	-0.111613000000000
-7.74602850000000	-0.111601000000000
-7.73820000000000	-0.111590000000000
-7.73037100000000	-0.111578000000000
-7.72254200000000	-0.111566000000000
-7.71469200000000	-0.111555000000000
-7.70684200000000	-0.111543000000000
-7.69901300000000	-0.111532000000000
-7.69118400000000	-0.111520000000000
-7.68335500000000	-0.111508000000000
-7.67552600000000	-0.111497000000000
-7.66769650000000	-0.111485000000000
-7.65986700000000	-0.111473000000000
-7.65203800000000	-0.111462000000000
-7.64420900000000	-0.111450000000000
-7.63637950000000	-0.111438000000000
-7.62855000000000	-0.111427000000000
-7.62072050000000	-0.111415000000000
-7.61289100000000	-0.111403000000000
-7.60506150000000	-0.111392000000000
-7.59723200000000	-0.111380000000000
-7.58940250000000	-0.111368000000000
-7.58157300000000	-0.111357000000000
-7.57374300000000	-0.111345000000000
-7.56591300000000	-0.111333000000000
-7.55808350000000	-0.111321000000000
-7.55025400000000	-0.111310000000000
-7.54242400000000	-0.111298000000000
-7.53459400000000	-0.111286000000000
-7.52676400000000	-0.111274000000000
-7.51893400000000	-0.111262000000000
-7.51108250000000	-0.111251000000000
-7.50323100000000	-0.111239000000000
-7.49540100000000	-0.111227000000000
-7.48757100000000	-0.111215000000000
-7.47974050000000	-0.111203000000000
-7.47191000000000	-0.111192000000000
-7.46408000000000	-0.111180000000000
-7.45625000000000	-0.111168000000000
-7.44841950000000	-0.111156000000000
-7.44058900000000	-0.111144000000000
-7.43275800000000	-0.111132000000000
-7.42492700000000	-0.111120000000000
-7.41709650000000	-0.111108000000000
-7.40926600000000	-0.111096000000000
-7.40143550000000	-0.111085000000000
-7.39360500000000	-0.111073000000000
-7.38577400000000	-0.111061000000000
-7.37794300000000	-0.111049000000000
-7.37011200000000	-0.111037000000000
-7.36228100000000	-0.111025000000000
-7.35445000000000	-0.111013000000000
-7.34661900000000	-0.111001000000000
-7.33878800000000	-0.110989000000000
-7.33095700000000	-0.110977000000000
-7.32310450000000	-0.110965000000000
-7.31525200000000	-0.110953000000000
-7.30742050000000	-0.110941000000000
-7.29958900000000	-0.110929000000000
-7.29175800000000	-0.110917000000000
-7.28392700000000	-0.110905000000000
-7.27609550000000	-0.110893000000000
-7.26826400000000	-0.110881000000000
-7.26043250000000	-0.110869000000000
-7.25260100000000	-0.110857000000000
-7.24476900000000	-0.110844000000000
-7.23693700000000	-0.110832000000000
-7.22910550000000	-0.110820000000000
-7.22127400000000	-0.110808000000000
-7.21344200000000	-0.110796000000000
-7.20561000000000	-0.110784000000000
-7.19777800000000	-0.110772000000000
-7.18994600000000	-0.110760000000000
-7.18211400000000	-0.110747000000000
-7.17428200000000	-0.110735000000000
-7.16645000000000	-0.110723000000000
-7.15861800000000	-0.110711000000000
-7.15078600000000	-0.110699000000000
-7.14295400000000	-0.110687000000000
-7.13512150000000	-0.110674000000000
-7.12728900000000	-0.110662000000000
-7.11943550000000	-0.110650000000000
-7.11158200000000	-0.110638000000000
-7.10374950000000	-0.110625000000000
-7.09591700000000	-0.110613000000000
-7.08808450000000	-0.110601000000000
-7.08025200000000	-0.110589000000000
-7.07241950000000	-0.110576000000000
-7.06458700000000	-0.110564000000000
-7.05675400000000	-0.110552000000000
-7.04892100000000	-0.110540000000000
-7.04108850000000	-0.110527000000000
-7.03325600000000	-0.110515000000000
-7.02542300000000	-0.110503000000000
-7.01759000000000	-0.110490000000000
-7.00975700000000	-0.110478000000000
-7.00192400000000	-0.110466000000000
-6.99409100000000	-0.110453000000000
-6.98625800000000	-0.110441000000000
-6.97842500000000	-0.110429000000000
-6.97059200000000	-0.110416000000000
-6.96275850000000	-0.110404000000000
-6.95492500000000	-0.110391000000000
-6.94709200000000	-0.110379000000000
-6.93925900000000	-0.110367000000000
-6.93140400000000	-0.110354000000000
-6.92354900000000	-0.110342000000000
-6.91571550000000	-0.110329000000000
-6.90788200000000	-0.110317000000000
-6.90004850000000	-0.110304000000000
-6.89221500000000	-0.110292000000000
-6.88438150000000	-0.110280000000000
-6.87654800000000	-0.110267000000000
-6.86871400000000	-0.110255000000000
-6.86088000000000	-0.110242000000000
-6.85304650000000	-0.110230000000000
-6.84521300000000	-0.110217000000000
-6.83737900000000	-0.110205000000000
-6.82954500000000	-0.110192000000000
-6.82171100000000	-0.110179000000000
-6.81387700000000	-0.110167000000000
-6.80604300000000	-0.110154000000000
-6.79820900000000	-0.110142000000000
-6.79037450000000	-0.110129000000000
-6.78254000000000	-0.110117000000000
-6.77470600000000	-0.110104000000000
-6.76687200000000	-0.110092000000000
-6.75903750000000	-0.110079000000000
-6.75120300000000	-0.110066000000000
-6.74336900000000	-0.110054000000000
-6.73553500000000	-0.110041000000000
-6.72767900000000	-0.110028000000000
-6.71982300000000	-0.110016000000000
-6.71198850000000	-0.110003000000000
-6.70415400000000	-0.109990000000000
-6.69631950000000	-0.109978000000000
-6.68848500000000	-0.109965000000000
-6.68065000000000	-0.109953000000000
-6.67281500000000	-0.109940000000000
-6.66498000000000	-0.109927000000000
-6.65714500000000	-0.109914000000000
-6.64931050000000	-0.109902000000000
-6.64147600000000	-0.109889000000000
-6.63364100000000	-0.109876000000000
-6.62580600000000	-0.109864000000000
-6.61797100000000	-0.109851000000000
-6.61013600000000	-0.109838000000000
-6.60230050000000	-0.109825000000000
-6.59446500000000	-0.109812000000000
-6.58663000000000	-0.109800000000000
-6.57879500000000	-0.109787000000000
-6.57095950000000	-0.109774000000000
-6.56312400000000	-0.109761000000000
-6.55528850000000	-0.109748000000000
-6.54745300000000	-0.109736000000000
-6.53959650000000	-0.109723000000000
-6.53174000000000	-0.109710000000000
-6.52390450000000	-0.109697000000000
-6.51606900000000	-0.109684000000000
-6.50823350000000	-0.109671000000000
-6.50039800000000	-0.109659000000000
-6.49256200000000	-0.109646000000000
-6.48472600000000	-0.109633000000000
-6.47689000000000	-0.109620000000000
-6.46905400000000	-0.109607000000000
-6.46121850000000	-0.109594000000000
-6.45338300000000	-0.109581000000000
-6.44554700000000	-0.109568000000000
-6.43771100000000	-0.109555000000000
-6.42987500000000	-0.109542000000000
-6.42203900000000	-0.109529000000000
-6.41420250000000	-0.109517000000000
-6.40636600000000	-0.109504000000000
-6.39853000000000	-0.109491000000000
-6.39069400000000	-0.109478000000000
-6.38285800000000	-0.109465000000000
-6.37502200000000	-0.109452000000000
-6.36718550000000	-0.109439000000000
-6.35934900000000	-0.109426000000000
-6.35151250000000	-0.109413000000000
-6.34367600000000	-0.109400000000000
-6.33581850000000	-0.109387000000000
-6.32796100000000	-0.109373000000000
-6.32012400000000	-0.109360000000000
-6.31228700000000	-0.109347000000000
-6.30445050000000	-0.109334000000000
-6.29661400000000	-0.109321000000000
-6.28877750000000	-0.109308000000000
-6.28094100000000	-0.109295000000000
-6.27310400000000	-0.109282000000000
-6.26526700000000	-0.109269000000000
-6.25743000000000	-0.109256000000000
-6.24959300000000	-0.109243000000000
-6.24175600000000	-0.109229000000000
-6.23391900000000	-0.109216000000000
-6.22608200000000	-0.109203000000000
-6.21824500000000	-0.109190000000000
-6.21040800000000	-0.109177000000000
-6.20257100000000	-0.109164000000000
-6.19473350000000	-0.109150000000000
-6.18689600000000	-0.109137000000000
-6.17905900000000	-0.109124000000000
-6.17122200000000	-0.109111000000000
-6.16338450000000	-0.109098000000000
-6.15554700000000	-0.109084000000000
-6.14770950000000	-0.109071000000000
-6.13987200000000	-0.109058000000000
-6.13201350000000	-0.109045000000000
-6.12415500000000	-0.109031000000000
-6.11631750000000	-0.109018000000000
-6.10848000000000	-0.109005000000000
-6.10064200000000	-0.108992000000000
-6.09280400000000	-0.108978000000000
-6.08496650000000	-0.108965000000000
-6.07712900000000	-0.108952000000000
-6.06929100000000	-0.108938000000000
-6.06145300000000	-0.108925000000000
-6.05361500000000	-0.108912000000000
-6.04577700000000	-0.108898000000000
-6.03793900000000	-0.108885000000000
-6.03010100000000	-0.108872000000000
-6.02226300000000	-0.108858000000000
-6.01442500000000	-0.108845000000000
-6.00658700000000	-0.108832000000000
-5.99874900000000	-0.108818000000000
-5.99091100000000	-0.108805000000000
-5.98307300000000	-0.108792000000000
-5.97523450000000	-0.108778000000000
-5.96739600000000	-0.108765000000000
-5.95955800000000	-0.108751000000000
-5.95172000000000	-0.108738000000000
-5.94386000000000	-0.108724000000000
-5.93600000000000	-0.108711000000000
-5.92816150000000	-0.108698000000000
-5.92032300000000	-0.108684000000000
-5.91248450000000	-0.108671000000000
-5.90464600000000	-0.108657000000000
-5.89680750000000	-0.108644000000000
-5.88896900000000	-0.108630000000000
-5.88113050000000	-0.108617000000000
-5.87329200000000	-0.108603000000000
-5.86545300000000	-0.108590000000000
-5.85761400000000	-0.108576000000000
-5.84977500000000	-0.108563000000000
-5.84193600000000	-0.108549000000000
-5.83409750000000	-0.108535000000000
-5.82625900000000	-0.108522000000000
-5.81842000000000	-0.108508000000000
-5.81058100000000	-0.108495000000000
-5.80274200000000	-0.108481000000000
-5.79490300000000	-0.108468000000000
-5.78706350000000	-0.108454000000000
-5.77922400000000	-0.108440000000000
-5.77138500000000	-0.108427000000000
-5.76354600000000	-0.108413000000000
-5.75570650000000	-0.108400000000000
-5.74786700000000	-0.108386000000000
-5.74000650000000	-0.108372000000000
-5.73214600000000	-0.108359000000000
-5.72430650000000	-0.108345000000000
-5.71646700000000	-0.108331000000000
-5.70862750000000	-0.108318000000000
-5.70078800000000	-0.108304000000000
-5.69294850000000	-0.108290000000000
-5.68510900000000	-0.108277000000000
-5.67726950000000	-0.108263000000000
-5.66943000000000	-0.108249000000000
-5.66159050000000	-0.108235000000000
-5.65375100000000	-0.108222000000000
-5.64591100000000	-0.108208000000000
-5.63807100000000	-0.108194000000000
-5.63023100000000	-0.108180000000000
-5.62239100000000	-0.108167000000000
-5.61455150000000	-0.108153000000000
-5.60671200000000	-0.108139000000000
-5.59887200000000	-0.108125000000000
-5.59103200000000	-0.108112000000000
-5.58319200000000	-0.108098000000000
-5.57535200000000	-0.108084000000000
-5.56751150000000	-0.108070000000000
-5.55967100000000	-0.108056000000000
-5.55181000000000	-0.108042000000000
-5.54394900000000	-0.108029000000000
-5.53610850000000	-0.108015000000000
-5.52826800000000	-0.108001000000000
-5.52042750000000	-0.107987000000000
-5.51258700000000	-0.107973000000000
-5.50474700000000	-0.107959000000000
-5.49690700000000	-0.107945000000000
-5.48906650000000	-0.107932000000000
-5.48122600000000	-0.107918000000000
-5.47338550000000	-0.107904000000000
-5.46554500000000	-0.107890000000000
-5.45770450000000	-0.107876000000000
-5.44986400000000	-0.107862000000000
-5.44202300000000	-0.107848000000000
-5.43418200000000	-0.107834000000000
-5.42634150000000	-0.107820000000000
-5.41850100000000	-0.107806000000000
-5.41066000000000	-0.107792000000000
-5.40281900000000	-0.107778000000000
-5.39497850000000	-0.107764000000000
-5.38713800000000	-0.107750000000000
-5.37929700000000	-0.107736000000000
-5.37145600000000	-0.107722000000000
-5.36361500000000	-0.107708000000000
-5.35577400000000	-0.107694000000000
-5.34791150000000	-0.107680000000000
-5.34004900000000	-0.107666000000000
-5.33220800000000	-0.107652000000000
-5.32436700000000	-0.107638000000000
-5.31652600000000	-0.107624000000000
-5.30868500000000	-0.107610000000000
-5.30084350000000	-0.107596000000000
-5.29300200000000	-0.107582000000000
-5.28516100000000	-0.107568000000000
-5.27732000000000	-0.107553000000000
-5.26947850000000	-0.107539000000000
-5.26163700000000	-0.107525000000000
-5.25379550000000	-0.107511000000000
-5.24595400000000	-0.107497000000000
-5.23811250000000	-0.107483000000000
-5.23027100000000	-0.107469000000000
-5.22242950000000	-0.107454000000000
-5.21458800000000	-0.107440000000000
-5.20674600000000	-0.107426000000000
-5.19890400000000	-0.107412000000000
-5.19106250000000	-0.107398000000000
-5.18322100000000	-0.107384000000000
-5.17537950000000	-0.107369000000000
-5.16753800000000	-0.107355000000000
-5.15967450000000	-0.107341000000000
-5.15181100000000	-0.107327000000000
-5.14396950000000	-0.107312000000000
-5.13612800000000	-0.107298000000000
-5.12828600000000	-0.107284000000000
-5.12044400000000	-0.107270000000000
-5.11260200000000	-0.107255000000000
-5.10476000000000	-0.107241000000000
-5.09691750000000	-0.107227000000000
-5.08907500000000	-0.107213000000000
-5.08123300000000	-0.107198000000000
-5.07339100000000	-0.107184000000000
-5.06554900000000	-0.107170000000000
-5.05770700000000	-0.107155000000000
-5.04986450000000	-0.107141000000000
-5.04202200000000	-0.107127000000000
-5.03418000000000	-0.107112000000000
-5.02633800000000	-0.107098000000000
-5.01849550000000	-0.107084000000000
-5.01065300000000	-0.107069000000000
-5.00281050000000	-0.107055000000000
-4.99496800000000	-0.107041000000000
-4.98712550000000	-0.107026000000000
-4.97928300000000	-0.107012000000000
-4.97144050000000	-0.106997000000000
-4.96359800000000	-0.106983000000000
-4.95573400000000	-0.106968000000000
-4.94787000000000	-0.106954000000000
-4.94002750000000	-0.106940000000000
-4.93218500000000	-0.106925000000000
-4.92434200000000	-0.106911000000000
-4.91649900000000	-0.106896000000000
-4.90865600000000	-0.106882000000000
-4.90081300000000	-0.106867000000000
-4.89297050000000	-0.106853000000000
-4.88512800000000	-0.106838000000000
-4.87728500000000	-0.106824000000000
-4.86944200000000	-0.106809000000000
-4.86159900000000	-0.106795000000000
-4.85375600000000	-0.106780000000000
-4.84591300000000	-0.106766000000000
-4.83807000000000	-0.106751000000000
-4.83022650000000	-0.106737000000000
-4.82238300000000	-0.106722000000000
-4.81454000000000	-0.106708000000000
-4.80669700000000	-0.106693000000000
-4.79885400000000	-0.106678000000000
-4.79101100000000	-0.106664000000000
-4.78316750000000	-0.106649000000000
-4.77532400000000	-0.106635000000000
-4.76745950000000	-0.106620000000000
-4.75959500000000	-0.106605000000000
-4.75175150000000	-0.106591000000000
-4.74390800000000	-0.106576000000000
-4.73606450000000	-0.106562000000000
-4.72822100000000	-0.106547000000000
-4.72037750000000	-0.106532000000000
-4.71253400000000	-0.106518000000000
-4.70469050000000	-0.106503000000000
-4.69684700000000	-0.106488000000000
-4.68900300000000	-0.106474000000000
-4.68115900000000	-0.106459000000000
-4.67331550000000	-0.106444000000000
-4.66547200000000	-0.106430000000000
-4.65762800000000	-0.106415000000000
-4.64978400000000	-0.106400000000000
-4.64194050000000	-0.106385000000000
-4.63409700000000	-0.106371000000000
-4.62625300000000	-0.106356000000000
-4.61840900000000	-0.106341000000000
-4.61056500000000	-0.106326000000000
-4.60272100000000	-0.106312000000000
-4.59487700000000	-0.106297000000000
-4.58703300000000	-0.106282000000000
-4.57918900000000	-0.106267000000000
-4.57134500000000	-0.106253000000000
-4.56347950000000	-0.106238000000000
-4.55561400000000	-0.106223000000000
-4.54777000000000	-0.106208000000000
-4.53992600000000	-0.106193000000000
-4.53208200000000	-0.106178000000000
-4.52423800000000	-0.106164000000000
-4.51639350000000	-0.106149000000000
-4.50854900000000	-0.106134000000000
-4.50070450000000	-0.106119000000000
-4.49286000000000	-0.106104000000000
-4.48501600000000	-0.106089000000000
-4.47717200000000	-0.106074000000000
-4.46932750000000	-0.106060000000000
-4.46148300000000	-0.106045000000000
-4.45363850000000	-0.106030000000000
-4.44579400000000	-0.106015000000000
-4.43794950000000	-0.106000000000000
-4.43010500000000	-0.105985000000000
-4.42226000000000	-0.105970000000000
-4.41441500000000	-0.105955000000000
-4.40657050000000	-0.105940000000000
-4.39872600000000	-0.105925000000000
-4.39088150000000	-0.105910000000000
-4.38303700000000	-0.105895000000000
-4.37519200000000	-0.105880000000000
-4.36734700000000	-0.105865000000000
-4.35948100000000	-0.105850000000000
-4.35161500000000	-0.105835000000000
-4.34377000000000	-0.105820000000000
-4.33592500000000	-0.105805000000000
-4.32808000000000	-0.105790000000000
-4.32023500000000	-0.105775000000000
-4.31239000000000	-0.105760000000000
-4.30454500000000	-0.105745000000000
-4.29670000000000	-0.105730000000000
-4.28885500000000	-0.105715000000000
-4.28101000000000	-0.105700000000000
-4.27316500000000	-0.105685000000000
-4.26532000000000	-0.105670000000000
-4.25747500000000	-0.105655000000000
-4.24963000000000	-0.105640000000000
-4.24178500000000	-0.105625000000000
-4.23393950000000	-0.105609000000000
-4.22609400000000	-0.105594000000000
-4.21824850000000	-0.105579000000000
-4.21040300000000	-0.105564000000000
-4.20255800000000	-0.105549000000000
-4.19471300000000	-0.105534000000000
-4.18686750000000	-0.105519000000000
-4.17902200000000	-0.105503000000000
-4.17115500000000	-0.105488000000000
-4.16328800000000	-0.105473000000000
-4.15544250000000	-0.105458000000000
-4.14759700000000	-0.105443000000000
-4.13975150000000	-0.105427000000000
-4.13190600000000	-0.105412000000000
-4.12406050000000	-0.105397000000000
-4.11621500000000	-0.105382000000000
-4.10836950000000	-0.105367000000000
-4.10052400000000	-0.105351000000000
-4.09267800000000	-0.105336000000000
-4.08483200000000	-0.105321000000000
-4.07698650000000	-0.105306000000000
-4.06914100000000	-0.105290000000000
-4.06129500000000	-0.105275000000000
-4.05344900000000	-0.105260000000000
-4.04560350000000	-0.105244000000000
-4.03775800000000	-0.105229000000000
-4.02991200000000	-0.105214000000000
-4.02206600000000	-0.105199000000000
-4.01422000000000	-0.105183000000000
-4.00637400000000	-0.105168000000000
-3.99852800000000	-0.105153000000000
-3.99068200000000	-0.105137000000000
-3.98283600000000	-0.105122000000000
-3.97499000000000	-0.105107000000000
-3.96712250000000	-0.105091000000000
-3.95925500000000	-0.105076000000000
-3.95140900000000	-0.105060000000000
-3.94356300000000	-0.105045000000000
-3.93571650000000	-0.105030000000000
-3.92787000000000	-0.105014000000000
-3.92002400000000	-0.104999000000000
-3.91217800000000	-0.104983000000000
-3.90433150000000	-0.104968000000000
-3.89648500000000	-0.104953000000000
-3.88863900000000	-0.104937000000000
-3.88079300000000	-0.104922000000000
-3.87294650000000	-0.104906000000000
-3.86510000000000	-0.104891000000000
-3.85725350000000	-0.104875000000000
-3.84940700000000	-0.104860000000000
-3.84156050000000	-0.104844000000000
-3.83371400000000	-0.104829000000000
-3.82586750000000	-0.104813000000000
-3.81802100000000	-0.104798000000000
-3.81017450000000	-0.104782000000000
-3.80232800000000	-0.104767000000000
-3.79448100000000	-0.104751000000000
-3.78663400000000	-0.104736000000000
-3.77876600000000	-0.104720000000000
-3.77089800000000	-0.104705000000000
-3.76305150000000	-0.104689000000000
-3.75520500000000	-0.104674000000000
-3.74735800000000	-0.104658000000000
-3.73951100000000	-0.104642000000000
-3.73166450000000	-0.104627000000000
-3.72381800000000	-0.104611000000000
-3.71597100000000	-0.104596000000000
-3.70812400000000	-0.104580000000000
-3.70027700000000	-0.104564000000000
-3.69243000000000	-0.104549000000000
-3.68458300000000	-0.104533000000000
-3.67673600000000	-0.104518000000000
-3.66888900000000	-0.104502000000000
-3.66104200000000	-0.104486000000000
-3.65319500000000	-0.104471000000000
-3.64534800000000	-0.104455000000000
-3.63750100000000	-0.104439000000000
-3.62965400000000	-0.104424000000000
-3.62180700000000	-0.104408000000000
-3.61396000000000	-0.104392000000000
-3.60611300000000	-0.104377000000000
-3.59826600000000	-0.104361000000000
-3.59041850000000	-0.104345000000000
-3.58257100000000	-0.104329000000000
-3.57470250000000	-0.104314000000000
-3.56683400000000	-0.104298000000000
-3.55898650000000	-0.104282000000000
-3.55113900000000	-0.104266000000000
-3.54329200000000	-0.104251000000000
-3.53544500000000	-0.104235000000000
-3.52759750000000	-0.104219000000000
-3.51975000000000	-0.104203000000000
-3.51190250000000	-0.104188000000000
-3.50405500000000	-0.104172000000000
-3.49620750000000	-0.104156000000000
-3.48836000000000	-0.104140000000000
-3.48051250000000	-0.104124000000000
-3.47266500000000	-0.104109000000000
-3.46481750000000	-0.104093000000000
-3.45697000000000	-0.104077000000000
-3.44912250000000	-0.104061000000000
-3.44127500000000	-0.104045000000000
-3.43342700000000	-0.104029000000000
-3.42557900000000	-0.104014000000000
-3.41773150000000	-0.103998000000000
-3.40988400000000	-0.103982000000000
-3.40203600000000	-0.103966000000000
-3.39418800000000	-0.103950000000000
-3.38631900000000	-0.103934000000000
-3.37845000000000	-0.103918000000000
-3.37060250000000	-0.103902000000000
-3.36275500000000	-0.103886000000000
-3.35490700000000	-0.103870000000000
-3.34705900000000	-0.103854000000000
-3.33921100000000	-0.103839000000000
-3.33136300000000	-0.103823000000000
-3.32351500000000	-0.103807000000000
-3.31566700000000	-0.103791000000000
-3.30781900000000	-0.103775000000000
-3.29997100000000	-0.103759000000000
-3.29212300000000	-0.103743000000000
-3.28427500000000	-0.103727000000000
-3.27642700000000	-0.103711000000000
-3.26857900000000	-0.103695000000000
-3.26073100000000	-0.103679000000000
-3.25288300000000	-0.103663000000000
-3.24503450000000	-0.103647000000000
-3.23718600000000	-0.103631000000000
-3.22933800000000	-0.103615000000000
-3.22149000000000	-0.103599000000000
-3.21364200000000	-0.103583000000000
-3.20579400000000	-0.103567000000000
-3.19794550000000	-0.103550000000000
-3.19009700000000	-0.103534000000000
-3.18222750000000	-0.103518000000000
-3.17435800000000	-0.103502000000000
-3.16650950000000	-0.103486000000000
-3.15866100000000	-0.103470000000000
-3.15081250000000	-0.103454000000000
-3.14296400000000	-0.103438000000000
-3.13511600000000	-0.103422000000000
-3.12726800000000	-0.103405000000000
-3.11941950000000	-0.103389000000000
-3.11157100000000	-0.103373000000000
-3.10372250000000	-0.103357000000000
-3.09587400000000	-0.103341000000000
-3.08802550000000	-0.103325000000000
-3.08017700000000	-0.103309000000000
-3.07232800000000	-0.103292000000000
-3.06447900000000	-0.103276000000000
-3.05663050000000	-0.103260000000000
-3.04878200000000	-0.103244000000000
-3.04093350000000	-0.103228000000000
-3.03308500000000	-0.103211000000000
-3.02523600000000	-0.103195000000000
-3.01738700000000	-0.103179000000000
-3.00953850000000	-0.103163000000000
-3.00169000000000	-0.103146000000000
-2.99382000000000	-0.103130000000000
-2.98595000000000	-0.103114000000000
-2.97810100000000	-0.103098000000000
-2.97025200000000	-0.103081000000000
-2.96240350000000	-0.103065000000000
-2.95455500000000	-0.103049000000000
-2.94670600000000	-0.103033000000000
-2.93885700000000	-0.103016000000000
-2.93100800000000	-0.103000000000000
-2.92315900000000	-0.102984000000000
-2.91531000000000	-0.102967000000000
-2.90746100000000	-0.102951000000000
-2.89961200000000	-0.102935000000000
-2.89176300000000	-0.102918000000000
-2.88391400000000	-0.102902000000000
-2.87606500000000	-0.102886000000000
-2.86821600000000	-0.102869000000000
-2.86036700000000	-0.102853000000000
-2.85251800000000	-0.102836000000000
-2.84466900000000	-0.102820000000000
-2.83682000000000	-0.102804000000000
-2.82897100000000	-0.102787000000000
-2.82112150000000	-0.102771000000000
-2.81327200000000	-0.102755000000000
-2.80542300000000	-0.102738000000000
-2.79757400000000	-0.102722000000000
-2.78970350000000	-0.102705000000000
-2.78183300000000	-0.102689000000000
-2.77398350000000	-0.102672000000000
-2.76613400000000	-0.102656000000000
-2.75828500000000	-0.102639000000000
-2.75043600000000	-0.102623000000000
-2.74258650000000	-0.102606000000000
-2.73473700000000	-0.102590000000000
-2.72688750000000	-0.102574000000000
-2.71903800000000	-0.102557000000000
-2.71118900000000	-0.102541000000000
-2.70334000000000	-0.102524000000000
-2.69549050000000	-0.102508000000000
-2.68764100000000	-0.102491000000000
-2.67979150000000	-0.102474000000000
-2.67194200000000	-0.102458000000000
-2.66409250000000	-0.102441000000000
-2.65624300000000	-0.102425000000000
-2.64839350000000	-0.102408000000000
-2.64054400000000	-0.102392000000000
-2.63269450000000	-0.102375000000000
-2.62484500000000	-0.102359000000000
-2.61699500000000	-0.102342000000000
-2.60914500000000	-0.102325000000000
-2.60129550000000	-0.102309000000000
-2.59344600000000	-0.102292000000000
-2.58557500000000	-0.102276000000000
-2.57770400000000	-0.102259000000000
-2.56985450000000	-0.102242000000000
-2.56200500000000	-0.102226000000000
-2.55415500000000	-0.102209000000000
-2.54630500000000	-0.102192000000000
-2.53845550000000	-0.102176000000000
-2.53060600000000	-0.102159000000000
-2.52275600000000	-0.102142000000000
-2.51490600000000	-0.102126000000000
-2.50705650000000	-0.102109000000000
-2.49920700000000	-0.102092000000000
-2.49135700000000	-0.102076000000000
-2.48350700000000	-0.102059000000000
-2.47565700000000	-0.102042000000000
-2.46780700000000	-0.102026000000000
-2.45995700000000	-0.102009000000000
-2.45210700000000	-0.101992000000000
-2.44425750000000	-0.101975000000000
-2.43640800000000	-0.101959000000000
-2.42855800000000	-0.101942000000000
-2.42070800000000	-0.101925000000000
-2.41285800000000	-0.101908000000000
-2.40500800000000	-0.101892000000000
-2.39713650000000	-0.101875000000000
-2.38926500000000	-0.101858000000000
-2.38141500000000	-0.101841000000000
-2.37356500000000	-0.101824000000000
-2.36571500000000	-0.101808000000000
-2.35786500000000	-0.101791000000000
-2.35001450000000	-0.101774000000000
-2.34216400000000	-0.101757000000000
-2.33431400000000	-0.101740000000000
-2.32646400000000	-0.101724000000000
-2.31861400000000	-0.101707000000000
-2.31076400000000	-0.101690000000000
-2.30291350000000	-0.101673000000000
-2.29506300000000	-0.101656000000000
-2.28721300000000	-0.101639000000000
-2.27936300000000	-0.101622000000000
-2.27151250000000	-0.101606000000000
-2.26366200000000	-0.101589000000000
-2.25581200000000	-0.101572000000000
-2.24796200000000	-0.101555000000000
-2.24011150000000	-0.101538000000000
-2.23226100000000	-0.101521000000000
-2.22441100000000	-0.101504000000000
-2.21656100000000	-0.101487000000000
-2.20871050000000	-0.101470000000000
-2.20086000000000	-0.101453000000000
-2.19298800000000	-0.101436000000000
-2.18511600000000	-0.101419000000000
-2.17726600000000	-0.101402000000000
-2.16941600000000	-0.101385000000000
-2.16156550000000	-0.101369000000000
-2.15371500000000	-0.101351000000000
-2.14586450000000	-0.101335000000000
-2.13801400000000	-0.101318000000000
-2.13016350000000	-0.101301000000000
-2.12231300000000	-0.101284000000000
-2.11446250000000	-0.101267000000000
-2.10661200000000	-0.101249000000000
-2.09876150000000	-0.101232000000000
-2.09091100000000	-0.101215000000000
-2.08306000000000	-0.101198000000000
-2.07520900000000	-0.101181000000000
-2.06735850000000	-0.101164000000000
-2.05950800000000	-0.101147000000000
-2.05165750000000	-0.101130000000000
-2.04380700000000	-0.101113000000000
-2.03595650000000	-0.101096000000000
-2.02810600000000	-0.101079000000000
-2.02025500000000	-0.101062000000000
-2.01240400000000	-0.101045000000000
-2.00453200000000	-0.101028000000000
-1.99666000000000	-0.101010000000000
-1.98880950000000	-0.100993000000000
-1.98095900000000	-0.100976000000000
-1.97310800000000	-0.100959000000000
-1.96525700000000	-0.100942000000000
-1.95740650000000	-0.100925000000000
-1.94955600000000	-0.100908000000000
-1.94170500000000	-0.100890000000000
-1.93385400000000	-0.100873000000000
-1.92600300000000	-0.100856000000000
-1.91815200000000	-0.100839000000000
-1.91030150000000	-0.100822000000000
-1.90245100000000	-0.100805000000000
-1.89460000000000	-0.100787000000000
-1.88674900000000	-0.100770000000000
-1.87889800000000	-0.100753000000000
-1.87104700000000	-0.100736000000000
-1.86319600000000	-0.100718000000000
-1.85534500000000	-0.100701000000000
-1.84749400000000	-0.100684000000000
-1.83964300000000	-0.100667000000000
-1.83179200000000	-0.100649000000000
-1.82394100000000	-0.100632000000000
-1.81609050000000	-0.100615000000000
-1.80824000000000	-0.100598000000000
-1.80036750000000	-0.100580000000000
-1.79249500000000	-0.100563000000000
-1.78464400000000	-0.100546000000000
-1.77679300000000	-0.100528000000000
-1.76894200000000	-0.100511000000000
-1.76109100000000	-0.100494000000000
-1.75324000000000	-0.100477000000000
-1.74538900000000	-0.100459000000000
-1.73753750000000	-0.100442000000000
-1.72968600000000	-0.100425000000000
-1.72183500000000	-0.100407000000000
-1.71398400000000	-0.100390000000000
-1.70613300000000	-0.100373000000000
-1.69828200000000	-0.100355000000000
-1.69043050000000	-0.100338000000000
-1.68257900000000	-0.100320000000000
-1.67472800000000	-0.100303000000000
-1.66687700000000	-0.100286000000000
-1.65902600000000	-0.100268000000000
-1.65117500000000	-0.100251000000000
-1.64332350000000	-0.100233000000000
-1.63547200000000	-0.100216000000000
-1.62762100000000	-0.100199000000000
-1.61977000000000	-0.100181000000000
-1.61189750000000	-0.100164000000000
-1.60402500000000	-0.100146000000000
-1.59617350000000	-0.100129000000000
-1.58832200000000	-0.100111000000000
-1.58047050000000	-0.100094000000000
-1.57261900000000	-0.100076000000000
-1.56476800000000	-0.100059000000000
-1.55691700000000	-0.100041000000000
-1.54906550000000	-0.100024000000000
-1.54121400000000	-0.100006000000000
-1.53336250000000	-0.0999890000000000
-1.52551100000000	-0.0999710000000000
-1.51766000000000	-0.0999540000000000
-1.50980900000000	-0.0999360000000000
-1.50195750000000	-0.0999190000000000
-1.49410600000000	-0.0999010000000000
-1.48625450000000	-0.0998840000000000
-1.47840300000000	-0.0998660000000000
-1.47055150000000	-0.0998490000000000
-1.46270000000000	-0.0998310000000000
-1.45484850000000	-0.0998140000000000
-1.44699700000000	-0.0997960000000000
-1.43914550000000	-0.0997780000000000
-1.43129400000000	-0.0997610000000000
-1.42344250000000	-0.0997430000000000
-1.41559100000000	-0.0997260000000000
-1.40771850000000	-0.0997080000000000
-1.39984600000000	-0.0996900000000000
-1.39199450000000	-0.0996730000000000
-1.38414300000000	-0.0996550000000000
-1.37629150000000	-0.0996380000000000
-1.36844000000000	-0.0996200000000000
-1.36058800000000	-0.0996020000000000
-1.35273600000000	-0.0995850000000000
-1.34488450000000	-0.0995670000000000
-1.33703300000000	-0.0995490000000000
-1.32918150000000	-0.0995320000000000
-1.32133000000000	-0.0995140000000000
-1.31347850000000	-0.0994960000000000
-1.30562700000000	-0.0994790000000000
-1.29777550000000	-0.0994610000000000
-1.28992400000000	-0.0994430000000000
-1.28207200000000	-0.0994250000000000
-1.27422000000000	-0.0994080000000000
-1.26636850000000	-0.0993900000000000
-1.25851700000000	-0.0993720000000000
-1.25066550000000	-0.0993550000000000
-1.24281400000000	-0.0993370000000000
-1.23496200000000	-0.0993190000000000
-1.22711000000000	-0.0993010000000000
-1.21923700000000	-0.0992840000000000
-1.21136400000000	-0.0992660000000000
-1.20351250000000	-0.0992480000000000
-1.19566100000000	-0.0992300000000000
-1.18780900000000	-0.0992120000000000
-1.17995700000000	-0.0991950000000000
-1.17210550000000	-0.0991770000000000
-1.16425400000000	-0.0991590000000000
-1.15640200000000	-0.0991410000000000
-1.14855000000000	-0.0991230000000000
-1.14069850000000	-0.0991060000000000
-1.13284700000000	-0.0990880000000000
-1.12499500000000	-0.0990700000000000
-1.11714300000000	-0.0990520000000000
-1.10929150000000	-0.0990340000000000
-1.10144000000000	-0.0990160000000000
-1.09358800000000	-0.0989990000000000
-1.08573600000000	-0.0989810000000000
-1.07788400000000	-0.0989630000000000
-1.07003200000000	-0.0989450000000000
-1.06218050000000	-0.0989270000000000
-1.05432900000000	-0.0989090000000000
-1.04647700000000	-0.0988910000000000
-1.03862500000000	-0.0988730000000000
-1.03077300000000	-0.0988550000000000
-1.02292100000000	-0.0988380000000000
-1.01504800000000	-0.0988200000000000
-1.00717500000000	-0.0988020000000000
-0.999323000000000	-0.0987840000000000
-0.991471000000000	-0.0987660000000000
-0.983619000000000	-0.0987480000000000
-0.975767000000000	-0.0987300000000000
-0.967915000000000	-0.0987120000000000
-0.960063000000000	-0.0986940000000000
-0.952211500000000	-0.0986760000000000
-0.944360000000000	-0.0986580000000000
-0.936508000000000	-0.0986400000000000
-0.928656000000000	-0.0986220000000000
-0.920804000000000	-0.0986040000000000
-0.912952000000000	-0.0985860000000000
-0.905100000000000	-0.0985680000000000
-0.897248000000000	-0.0985500000000000
-0.889396000000000	-0.0985320000000000
-0.881544000000000	-0.0985140000000000
-0.873692000000000	-0.0984960000000000
-0.865840000000000	-0.0984780000000000
-0.857988000000000	-0.0984600000000000
-0.850136000000000	-0.0984420000000000
-0.842284000000000	-0.0984240000000000
-0.834432000000000	-0.0984060000000000
-0.826580000000000	-0.0983880000000000
-0.818728000000000	-0.0983700000000000
-0.810854500000000	-0.0983510000000000
-0.802981000000000	-0.0983330000000000
-0.795129000000000	-0.0983150000000000
-0.787277000000000	-0.0982970000000000
-0.779425000000000	-0.0982790000000000
-0.771573000000000	-0.0982610000000000
-0.763721000000000	-0.0982430000000000
-0.755869000000000	-0.0982250000000000
-0.748017000000000	-0.0982070000000000
-0.740165000000000	-0.0981880000000000
-0.732313000000000	-0.0981700000000000
-0.724461000000000	-0.0981520000000000
-0.716609000000000	-0.0981340000000000
-0.708757000000000	-0.0981160000000000
-0.700904500000000	-0.0980980000000000
-0.693052000000000	-0.0980790000000000
-0.685200000000000	-0.0980610000000000
-0.677348000000000	-0.0980430000000000
-0.669496000000000	-0.0980250000000000
-0.661644000000000	-0.0980070000000000
-0.653792000000000	-0.0979880000000000
-0.645940000000000	-0.0979700000000000
-0.638088000000000	-0.0979520000000000
-0.630236000000000	-0.0979340000000000
-0.622362500000000	-0.0979160000000000
-0.614489000000000	-0.0978970000000000
-0.606636500000000	-0.0978790000000000
-0.598784000000000	-0.0978610000000000
-0.590932000000000	-0.0978430000000000
-0.583080000000000	-0.0978240000000000
-0.575228000000000	-0.0978060000000000
-0.567376000000000	-0.0977880000000000
-0.559523500000000	-0.0977690000000000
-0.551671000000000	-0.0977510000000000
-0.543819000000000	-0.0977330000000000
-0.535967000000000	-0.0977150000000000
-0.528115000000000	-0.0976960000000000
-0.520263000000000	-0.0976780000000000
-0.512410500000000	-0.0976600000000000
-0.504558000000000	-0.0976410000000000
-0.496706000000000	-0.0976230000000000
-0.488854000000000	-0.0976050000000000
-0.481002000000000	-0.0975860000000000
-0.473150000000000	-0.0975680000000000
-0.465297500000000	-0.0975500000000000
-0.457445000000000	-0.0975310000000000
-0.449593000000000	-0.0975130000000000
-0.441741000000000	-0.0974940000000000
-0.433888500000000	-0.0974760000000000
-0.426036000000000	-0.0974580000000000
-0.418162500000000	-0.0974390000000000
-0.410289000000000	-0.0974210000000000
-0.402437000000000	-0.0974030000000000
-0.394585000000000	-0.0973840000000000
-0.386732500000000	-0.0973660000000000
-0.378880000000000	-0.0973470000000000
-0.371028000000000	-0.0973290000000000
-0.363176000000000	-0.0973100000000000
-0.355323500000000	-0.0972920000000000
-0.347471000000000	-0.0972740000000000
-0.339619000000000	-0.0972550000000000
-0.331767000000000	-0.0972370000000000
-0.323915000000000	-0.0972180000000000
-0.316063000000000	-0.0972000000000000
-0.308210500000000	-0.0971810000000000
-0.300358000000000	-0.0971630000000000
-0.292506000000000	-0.0971440000000000
-0.284654000000000	-0.0971260000000000
-0.276801500000000	-0.0971070000000000
-0.268949000000000	-0.0970890000000000
-0.261097000000000	-0.0970700000000000
-0.253245000000000	-0.0970520000000000
-0.245392500000000	-0.0970330000000000
-0.237540000000000	-0.0970150000000000
-0.229666500000000	-0.0969960000000000
-0.221793000000000	-0.0969780000000000
-0.213940500000000	-0.0969590000000000
-0.206088000000000	-0.0969400000000000
-0.198236000000000	-0.0969220000000000
-0.190384000000000	-0.0969030000000000
-0.182531500000000	-0.0968850000000000
-0.174679000000000	-0.0968660000000000
-0.166827000000000	-0.0968480000000000
-0.158975000000000	-0.0968290000000000
-0.151122500000000	-0.0968100000000000
-0.143270000000000	-0.0967920000000000
-0.135418000000000	-0.0967730000000000
-0.127566000000000	-0.0967550000000000
-0.119713500000000	-0.0967360000000000
-0.111861000000000	-0.0967170000000000
-0.104008500000000	-0.0966990000000000
-0.0961560000000000	-0.0966800000000000
-0.0883040000000000	-0.0966610000000000
-0.0804520000000000	-0.0966430000000000
-0.0725995000000000	-0.0966240000000000
-0.0647470000000000	-0.0966050000000000
-0.0568950000000000	-0.0965870000000000
-0.0490430000000000	-0.0965680000000000
-0.0411905000000000	-0.0965490000000000
-0.0333380000000000	-0.0965310000000000
-0.0254645000000000	-0.0965120000000000
-0.0175910000000000	-0.0964930000000000
-0.00973850000000000	-0.0964750000000000
-0.00188600000000000	-0.0964560000000000
0.00596600000000000	-0.0964370000000000
0.0138180000000000	-0.0964190000000000
0.0216705000000000	-0.0964000000000000
0.0295230000000000	-0.0963810000000000
0.0373750000000000	-0.0963620000000000
0.0452270000000000	-0.0963440000000000
0.0530795000000000	-0.0963250000000000
0.0609320000000000	-0.0963060000000000
0.0687840000000000	-0.0962870000000000
0.0766360000000000	-0.0962690000000000
0.0844885000000000	-0.0962500000000000
0.0923410000000000	-0.0962310000000000
0.100193500000000	-0.0962120000000000
0.108046000000000	-0.0961930000000000
0.115898000000000	-0.0961750000000000
0.123750000000000	-0.0961560000000000
0.131602500000000	-0.0961370000000000
0.139455000000000	-0.0961180000000000
0.147307000000000	-0.0960990000000000
0.155159000000000	-0.0960810000000000
0.163032500000000	-0.0960620000000000
0.170906000000000	-0.0960430000000000
0.178758500000000	-0.0960240000000000
0.186611000000000	-0.0960050000000000
0.194463000000000	-0.0959860000000000
0.202315000000000	-0.0959670000000000
0.210167500000000	-0.0959490000000000
0.218020000000000	-0.0959300000000000
0.225872500000000	-0.0959110000000000
0.233725000000000	-0.0958920000000000
0.241577000000000	-0.0958730000000000
0.249429000000000	-0.0958540000000000
0.257281500000000	-0.0958350000000000
0.265134000000000	-0.0958160000000000
0.272986000000000	-0.0957970000000000
0.280838000000000	-0.0957790000000000
0.288690500000000	-0.0957600000000000
0.296543000000000	-0.0957410000000000
0.304395000000000	-0.0957220000000000
0.312247000000000	-0.0957030000000000
0.320099500000000	-0.0956840000000000
0.327952000000000	-0.0956650000000000
0.335804000000000	-0.0956460000000000
0.343656000000000	-0.0956270000000000
0.351508500000000	-0.0956080000000000
0.359361000000000	-0.0955890000000000
0.367234500000000	-0.0955700000000000
0.375108000000000	-0.0955510000000000
0.382960000000000	-0.0955320000000000
0.390812000000000	-0.0955130000000000
0.398664500000000	-0.0954940000000000
0.406517000000000	-0.0954750000000000
0.414369000000000	-0.0954560000000000
0.422221000000000	-0.0954370000000000
0.430073000000000	-0.0954180000000000
0.437925000000000	-0.0953990000000000
0.445777500000000	-0.0953800000000000
0.453630000000000	-0.0953610000000000
0.461482000000000	-0.0953420000000000
0.469334000000000	-0.0953230000000000
0.477186500000000	-0.0953040000000000
0.485039000000000	-0.0952850000000000
0.492891000000000	-0.0952660000000000
0.500743000000000	-0.0952470000000000
0.508595000000000	-0.0952270000000000
0.516447000000000	-0.0952080000000000
0.524299500000000	-0.0951890000000000
0.532152000000000	-0.0951700000000000
0.540004000000000	-0.0951510000000000
0.547856000000000	-0.0951320000000000
0.555729500000000	-0.0951130000000000
0.563603000000000	-0.0950940000000000
0.571455000000000	-0.0950750000000000
0.579307000000000	-0.0950550000000000
0.587159500000000	-0.0950360000000000
0.595012000000000	-0.0950170000000000
0.602864000000000	-0.0949980000000000
0.610716000000000	-0.0949790000000000
0.618568000000000	-0.0949600000000000
0.626420000000000	-0.0949400000000000
0.634272000000000	-0.0949210000000000
0.642124000000000	-0.0949020000000000
0.649976500000000	-0.0948830000000000
0.657829000000000	-0.0948640000000000
0.665681000000000	-0.0948450000000000
0.673533000000000	-0.0948250000000000
0.681385000000000	-0.0948060000000000
0.689237000000000	-0.0947870000000000
0.697089000000000	-0.0947680000000000
0.704941000000000	-0.0947480000000000
0.712793000000000	-0.0947290000000000
0.720645000000000	-0.0947100000000000
0.728497500000000	-0.0946910000000000
0.736350000000000	-0.0946720000000000
0.744202000000000	-0.0946520000000000
0.752054000000000	-0.0946330000000000
0.759927000000000	-0.0946140000000000
0.767800000000000	-0.0945940000000000
0.775652500000000	-0.0945750000000000
0.783505000000000	-0.0945560000000000
0.791357000000000	-0.0945370000000000
0.799209000000000	-0.0945170000000000
0.807061000000000	-0.0944980000000000
0.814913000000000	-0.0944790000000000
0.822765000000000	-0.0944590000000000
0.830617000000000	-0.0944400000000000
0.838469000000000	-0.0944210000000000
0.846321000000000	-0.0944010000000000
0.854173000000000	-0.0943820000000000
0.862025000000000	-0.0943630000000000
0.869877000000000	-0.0943430000000000
0.877729000000000	-0.0943240000000000
0.885581000000000	-0.0943050000000000
0.893433000000000	-0.0942850000000000
0.901285000000000	-0.0942660000000000
0.909137000000000	-0.0942470000000000
0.916988500000000	-0.0942270000000000
0.924840000000000	-0.0942080000000000
0.932692000000000	-0.0941880000000000
0.940544000000000	-0.0941690000000000
0.948396000000000	-0.0941500000000000
0.956248000000000	-0.0941300000000000
0.964121500000000	-0.0941110000000000
0.971995000000000	-0.0940910000000000
0.979847000000000	-0.0940720000000000
0.987699000000000	-0.0940530000000000
0.995550500000000	-0.0940330000000000
1.00340200000000	-0.0940140000000000
1.01125400000000	-0.0939940000000000
1.01910600000000	-0.0939750000000000
1.02695800000000	-0.0939550000000000
1.03481000000000	-0.0939360000000000
1.04266200000000	-0.0939160000000000
1.05051400000000	-0.0938970000000000
1.05836550000000	-0.0938770000000000
1.06621700000000	-0.0938580000000000
1.07406900000000	-0.0938380000000000
1.08192100000000	-0.0938190000000000
1.08977250000000	-0.0938000000000000
1.09762400000000	-0.0937800000000000
1.10547600000000	-0.0937600000000000
1.11332800000000	-0.0937410000000000
1.12118000000000	-0.0937210000000000
1.12903200000000	-0.0937020000000000
1.13688350000000	-0.0936820000000000
1.14473500000000	-0.0936630000000000
1.15260800000000	-0.0936430000000000
1.16048100000000	-0.0936240000000000
1.16833300000000	-0.0936040000000000
1.17618500000000	-0.0935850000000000
1.18403650000000	-0.0935650000000000
1.19188800000000	-0.0935460000000000
1.19974000000000	-0.0935260000000000
1.20759200000000	-0.0935060000000000
1.21544350000000	-0.0934870000000000
1.22329500000000	-0.0934670000000000
1.23114700000000	-0.0934480000000000
1.23899900000000	-0.0934280000000000
1.24685050000000	-0.0934080000000000
1.25470200000000	-0.0933890000000000
1.26255350000000	-0.0933690000000000
1.27040500000000	-0.0933500000000000
1.27825700000000	-0.0933300000000000
1.28610900000000	-0.0933100000000000
1.29396050000000	-0.0932910000000000
1.30181200000000	-0.0932710000000000
1.30966350000000	-0.0932510000000000
1.31751500000000	-0.0932320000000000
1.32536650000000	-0.0932120000000000
1.33321800000000	-0.0931920000000000
1.34106950000000	-0.0931730000000000
1.34892100000000	-0.0931530000000000
1.35679400000000	-0.0931330000000000
1.36466700000000	-0.0931140000000000
1.37251850000000	-0.0930940000000000
1.38037000000000	-0.0930740000000000
1.38822150000000	-0.0930550000000000
1.39607300000000	-0.0930350000000000
1.40392450000000	-0.0930150000000000
1.41177600000000	-0.0929950000000000
1.41962750000000	-0.0929760000000000
1.42747900000000	-0.0929560000000000
1.43533050000000	-0.0929360000000000
1.44318200000000	-0.0929160000000000
1.45103350000000	-0.0928970000000000
1.45888500000000	-0.0928770000000000
1.46673650000000	-0.0928570000000000
1.47458800000000	-0.0928370000000000
1.48243950000000	-0.0928180000000000
1.49029100000000	-0.0927980000000000
1.49814250000000	-0.0927780000000000
1.50599400000000	-0.0927580000000000
1.51384500000000	-0.0927390000000000
1.52169600000000	-0.0927190000000000
1.52954750000000	-0.0926990000000000
1.53739900000000	-0.0926790000000000
1.54527150000000	-0.0926590000000000
1.55314400000000	-0.0926390000000000
1.56099550000000	-0.0926200000000000
1.56884700000000	-0.0926000000000000
1.57669850000000	-0.0925800000000000
1.58455000000000	-0.0925600000000000
1.59240100000000	-0.0925400000000000
1.60025200000000	-0.0925210000000000
1.60810350000000	-0.0925010000000000
1.61595500000000	-0.0924810000000000
1.62380600000000	-0.0924610000000000
1.63165700000000	-0.0924410000000000
1.63950850000000	-0.0924210000000000
1.64736000000000	-0.0924010000000000
1.65521100000000	-0.0923810000000000
1.66306200000000	-0.0923620000000000
1.67091350000000	-0.0923420000000000
1.67876500000000	-0.0923220000000000
1.68661600000000	-0.0923020000000000
1.69446700000000	-0.0922820000000000
1.70231800000000	-0.0922620000000000
1.71016900000000	-0.0922420000000000
1.71802050000000	-0.0922220000000000
1.72587200000000	-0.0922020000000000
1.73372300000000	-0.0921820000000000
1.74157400000000	-0.0921620000000000
1.74944650000000	-0.0921420000000000
1.75731900000000	-0.0921220000000000
1.76517000000000	-0.0921030000000000
1.77302100000000	-0.0920830000000000
1.78087200000000	-0.0920630000000000
1.78872300000000	-0.0920430000000000
1.79657400000000	-0.0920230000000000
1.80442500000000	-0.0920030000000000
1.81227600000000	-0.0919830000000000
1.82012700000000	-0.0919630000000000
1.82797800000000	-0.0919430000000000
1.83582900000000	-0.0919230000000000
1.84368000000000	-0.0919030000000000
1.85153100000000	-0.0918830000000000
1.85938150000000	-0.0918630000000000
1.86723200000000	-0.0918430000000000
1.87508300000000	-0.0918230000000000
1.88293400000000	-0.0918030000000000
1.89078500000000	-0.0917820000000000
1.89863600000000	-0.0917620000000000
1.90648700000000	-0.0917420000000000
1.91433800000000	-0.0917220000000000
1.92218850000000	-0.0917020000000000
1.93003900000000	-0.0916820000000000
1.93791150000000	-0.0916620000000000
1.94578400000000	-0.0916420000000000
1.95363450000000	-0.0916220000000000
1.96148500000000	-0.0916020000000000
1.96933600000000	-0.0915820000000000
1.97718700000000	-0.0915620000000000
1.98503750000000	-0.0915420000000000
1.99288800000000	-0.0915210000000000
2.00073900000000	-0.0915010000000000
2.00859000000000	-0.0914810000000000
2.01644050000000	-0.0914610000000000
2.02429100000000	-0.0914410000000000
2.03214150000000	-0.0914210000000000
2.03999200000000	-0.0914010000000000
2.04784300000000	-0.0913810000000000
2.05569400000000	-0.0913600000000000
2.06354450000000	-0.0913400000000000
2.07139500000000	-0.0913200000000000
2.07924550000000	-0.0913000000000000
2.08709600000000	-0.0912800000000000
2.09494650000000	-0.0912600000000000
2.10279700000000	-0.0912390000000000
2.11064750000000	-0.0912190000000000
2.11849800000000	-0.0911990000000000
2.12634850000000	-0.0911790000000000
2.13419900000000	-0.0911590000000000
2.14207100000000	-0.0911380000000000
2.14994300000000	-0.0911180000000000
2.15779350000000	-0.0910980000000000
2.16564400000000	-0.0910780000000000
2.17349450000000	-0.0910580000000000
2.18134500000000	-0.0910370000000000
2.18919500000000	-0.0910170000000000
2.19704500000000	-0.0909970000000000
2.20489550000000	-0.0909770000000000
2.21274600000000	-0.0909560000000000
2.22059650000000	-0.0909360000000000
2.22844700000000	-0.0909160000000000
2.23629700000000	-0.0908960000000000
2.24414700000000	-0.0908750000000000
2.25199750000000	-0.0908550000000000
2.25984800000000	-0.0908350000000000
2.26769850000000	-0.0908140000000000
2.27554900000000	-0.0907940000000000
2.28339900000000	-0.0907740000000000
2.29124900000000	-0.0907540000000000
2.29909900000000	-0.0907330000000000
2.30694900000000	-0.0907130000000000
2.31479950000000	-0.0906930000000000
2.32265000000000	-0.0906720000000000
2.33052150000000	-0.0906520000000000
2.33839300000000	-0.0906320000000000
2.34624300000000	-0.0906110000000000
2.35409300000000	-0.0905910000000000
2.36194300000000	-0.0905710000000000
2.36979300000000	-0.0905500000000000
2.37764300000000	-0.0905300000000000
2.38549300000000	-0.0905100000000000
2.39334300000000	-0.0904890000000000
2.40119300000000	-0.0904690000000000
2.40904300000000	-0.0904480000000000
2.41689300000000	-0.0904280000000000
2.42474300000000	-0.0904080000000000
2.43259300000000	-0.0903870000000000
2.44044300000000	-0.0903670000000000
2.44829300000000	-0.0903470000000000
2.45614300000000	-0.0903260000000000
2.46399300000000	-0.0903060000000000
2.47184300000000	-0.0902850000000000
2.47969300000000	-0.0902650000000000
2.48754300000000	-0.0902440000000000
2.49539300000000	-0.0902240000000000
2.50324250000000	-0.0902040000000000
2.51109200000000	-0.0901830000000000
2.51894200000000	-0.0901630000000000
2.52679200000000	-0.0901420000000000
2.53466300000000	-0.0901220000000000
2.54253400000000	-0.0901010000000000
2.55038350000000	-0.0900810000000000
2.55823300000000	-0.0900600000000000
2.56608300000000	-0.0900400000000000
2.57393300000000	-0.0900190000000000
2.58178250000000	-0.0899990000000000
2.58963200000000	-0.0899780000000000
2.59748150000000	-0.0899580000000000
2.60533100000000	-0.0899370000000000
2.61318100000000	-0.0899170000000000
2.62103100000000	-0.0898960000000000
2.62888050000000	-0.0898760000000000
2.63673000000000	-0.0898550000000000
2.64457950000000	-0.0898350000000000
2.65242900000000	-0.0898140000000000
2.66027850000000	-0.0897940000000000
2.66812800000000	-0.0897730000000000
2.67597750000000	-0.0897530000000000
2.68382700000000	-0.0897320000000000
2.69167650000000	-0.0897120000000000
2.69952600000000	-0.0896910000000000
2.70737500000000	-0.0896710000000000
2.71522400000000	-0.0896500000000000
2.72307350000000	-0.0896290000000000
2.73092300000000	-0.0896090000000000
2.73879350000000	-0.0895880000000000
2.74666400000000	-0.0895680000000000
2.75451350000000	-0.0895470000000000
2.76236300000000	-0.0895260000000000
2.77021250000000	-0.0895060000000000
2.77806200000000	-0.0894850000000000
2.78591100000000	-0.0894650000000000
2.79376000000000	-0.0894440000000000
2.80160950000000	-0.0894230000000000
2.80945900000000	-0.0894030000000000
2.81730800000000	-0.0893820000000000
2.82515700000000	-0.0893620000000000
2.83300600000000	-0.0893410000000000
2.84085500000000	-0.0893200000000000
2.84870400000000	-0.0893000000000000
2.85655300000000	-0.0892790000000000
2.86440200000000	-0.0892580000000000
2.87225100000000	-0.0892380000000000
2.88010050000000	-0.0892170000000000
2.88795000000000	-0.0891960000000000
2.89579850000000	-0.0891760000000000
2.90364700000000	-0.0891550000000000
2.91149600000000	-0.0891340000000000
2.91934500000000	-0.0891140000000000
2.92721550000000	-0.0890930000000000
2.93508600000000	-0.0890720000000000
2.94293500000000	-0.0890510000000000
2.95078400000000	-0.0890310000000000
2.95863250000000	-0.0890100000000000
2.96648100000000	-0.0889890000000000
2.97433000000000	-0.0889690000000000
2.98217900000000	-0.0889480000000000
2.99002750000000	-0.0889270000000000
2.99787600000000	-0.0889060000000000
3.00572500000000	-0.0888860000000000
3.01357400000000	-0.0888650000000000
3.02142250000000	-0.0888440000000000
3.02927100000000	-0.0888230000000000
3.03712000000000	-0.0888030000000000
3.04496900000000	-0.0887820000000000
3.05281750000000	-0.0887610000000000
3.06066600000000	-0.0887400000000000
3.06851450000000	-0.0887200000000000
3.07636300000000	-0.0886990000000000
3.08421150000000	-0.0886780000000000
3.09206000000000	-0.0886570000000000
3.09990850000000	-0.0886360000000000
3.10775700000000	-0.0886160000000000
3.11560550000000	-0.0885950000000000
3.12345400000000	-0.0885740000000000
3.13132400000000	-0.0885530000000000
3.13919400000000	-0.0885320000000000
3.14704200000000	-0.0885110000000000
3.15489000000000	-0.0884910000000000
3.16273850000000	-0.0884700000000000
3.17058700000000	-0.0884490000000000
3.17843550000000	-0.0884280000000000
3.18628400000000	-0.0884070000000000
3.19413200000000	-0.0883860000000000
3.20198000000000	-0.0883660000000000
3.20982850000000	-0.0883450000000000
3.21767700000000	-0.0883240000000000
3.22552500000000	-0.0883030000000000
3.23337300000000	-0.0882820000000000
3.24122150000000	-0.0882610000000000
3.24907000000000	-0.0882400000000000
3.25691800000000	-0.0882190000000000
3.26476600000000	-0.0881990000000000
3.27261400000000	-0.0881780000000000
3.28046200000000	-0.0881570000000000
3.28831000000000	-0.0881360000000000
3.29615800000000	-0.0881150000000000
3.30400600000000	-0.0880940000000000
3.31185400000000	-0.0880730000000000
3.31972350000000	-0.0880520000000000
3.32759300000000	-0.0880310000000000
3.33544050000000	-0.0880100000000000
3.34328800000000	-0.0879890000000000
3.35113600000000	-0.0879680000000000
3.35898400000000	-0.0879470000000000
3.36683200000000	-0.0879260000000000
3.37468000000000	-0.0879050000000000
3.38252750000000	-0.0878840000000000
3.39037500000000	-0.0878630000000000
3.39822300000000	-0.0878430000000000
3.40607100000000	-0.0878220000000000
3.41391850000000	-0.0878010000000000
3.42176600000000	-0.0877800000000000
3.42961400000000	-0.0877590000000000
3.43746200000000	-0.0877380000000000
3.44530950000000	-0.0877170000000000
3.45315700000000	-0.0876960000000000
3.46100450000000	-0.0876750000000000
3.46885200000000	-0.0876540000000000
3.47669950000000	-0.0876320000000000
3.48454700000000	-0.0876120000000000
3.49239450000000	-0.0875900000000000
3.50024200000000	-0.0875690000000000
3.50808950000000	-0.0875480000000000
3.51593700000000	-0.0875270000000000
3.52380550000000	-0.0875060000000000
3.53167400000000	-0.0874850000000000
3.53952150000000	-0.0874640000000000
3.54736900000000	-0.0874430000000000
3.55521650000000	-0.0874220000000000
3.56306400000000	-0.0874010000000000
3.57091100000000	-0.0873800000000000
3.57875800000000	-0.0873590000000000
3.58660550000000	-0.0873380000000000
3.59445300000000	-0.0873170000000000
3.60230000000000	-0.0872960000000000
3.61014700000000	-0.0872740000000000
3.61799400000000	-0.0872530000000000
3.62584100000000	-0.0872320000000000
3.63368850000000	-0.0872110000000000
3.64153600000000	-0.0871900000000000
3.64938300000000	-0.0871690000000000
3.65723000000000	-0.0871480000000000
3.66507700000000	-0.0871270000000000
3.67292400000000	-0.0871060000000000
3.68077100000000	-0.0870840000000000
3.68861800000000	-0.0870630000000000
3.69646500000000	-0.0870420000000000
3.70431200000000	-0.0870210000000000
3.71218000000000	-0.0870000000000000
3.72004800000000	-0.0869790000000000
3.72789500000000	-0.0869570000000000
3.73574200000000	-0.0869360000000000
3.74358850000000	-0.0869150000000000
3.75143500000000	-0.0868940000000000
3.75928200000000	-0.0868730000000000
3.76712900000000	-0.0868520000000000
3.77497550000000	-0.0868300000000000
3.78282200000000	-0.0868090000000000
3.79066850000000	-0.0867880000000000
3.79851500000000	-0.0867670000000000
3.80636150000000	-0.0867460000000000
3.81420800000000	-0.0867240000000000
3.82205500000000	-0.0867030000000000
3.82990200000000	-0.0866820000000000
3.83774850000000	-0.0866610000000000
3.84559500000000	-0.0866390000000000
3.85344100000000	-0.0866180000000000
3.86128700000000	-0.0865970000000000
3.86913350000000	-0.0865760000000000
3.87698000000000	-0.0865540000000000
3.88482650000000	-0.0865330000000000
3.89267300000000	-0.0865120000000000
3.90051950000000	-0.0864910000000000
3.90836600000000	-0.0864690000000000
3.91623350000000	-0.0864480000000000
3.92410100000000	-0.0864270000000000
3.93194700000000	-0.0864060000000000
3.93979300000000	-0.0863840000000000
3.94763900000000	-0.0863630000000000
3.95548500000000	-0.0863420000000000
3.96333150000000	-0.0863200000000000
3.97117800000000	-0.0862990000000000
3.97902400000000	-0.0862780000000000
3.98687000000000	-0.0862570000000000
3.99471600000000	-0.0862350000000000
4.00256200000000	-0.0862140000000000
4.01049300000000	-0.0861920000000000
4.01842400000000	-0.0861710000000000
4.02612100000000	-0.0861500000000000
4.03381800000000	-0.0861290000000000
4.04172750000000	-0.0861070000000000
4.04963700000000	-0.0860860000000000
4.05754700000000	-0.0860640000000000
4.06545700000000	-0.0860430000000000
4.07315350000000	-0.0860210000000000
4.08085000000000	-0.0860010000000000
4.08875950000000	-0.0859790000000000
4.09666900000000	-0.0859580000000000
4.10457850000000	-0.0859360000000000
4.11248800000000	-0.0859150000000000
4.12039750000000	-0.0858930000000000
4.12830700000000	-0.0858720000000000
4.13600400000000	-0.0858510000000000
4.14370100000000	-0.0858300000000000
4.15161000000000	-0.0858080000000000
4.15951900000000	-0.0857870000000000
4.16742850000000	-0.0857650000000000
4.17533800000000	-0.0857440000000000
4.18303450000000	-0.0857220000000000
4.19073100000000	-0.0857010000000000
4.19864000000000	-0.0856800000000000
4.20654900000000	-0.0856580000000000
4.21445800000000	-0.0856370000000000
4.22236700000000	-0.0856150000000000
4.23027650000000	-0.0855930000000000
4.23818600000000	-0.0855720000000000
4.24588200000000	-0.0855510000000000
4.25357800000000	-0.0855300000000000
4.26148700000000	-0.0855080000000000
4.26939600000000	-0.0854860000000000
4.27730500000000	-0.0854650000000000
4.28521400000000	-0.0854430000000000
4.29291000000000	-0.0854220000000000
4.30060600000000	-0.0854010000000000
4.30851500000000	-0.0853790000000000
4.31642400000000	-0.0853580000000000
4.32433250000000	-0.0853360000000000
4.33224100000000	-0.0853140000000000
4.33993700000000	-0.0852930000000000
4.34763300000000	-0.0852720000000000
4.35554200000000	-0.0852500000000000
4.36345100000000	-0.0852290000000000
4.37135950000000	-0.0852070000000000
4.37926800000000	-0.0851850000000000
4.38717650000000	-0.0851640000000000
4.39508500000000	-0.0851420000000000
4.40278050000000	-0.0851210000000000
4.41047600000000	-0.0851000000000000
4.41838450000000	-0.0850780000000000
4.42629300000000	-0.0850560000000000
4.43420150000000	-0.0850350000000000
4.44211000000000	-0.0850130000000000
4.44980550000000	-0.0849910000000000
4.45750100000000	-0.0849700000000000
4.46540950000000	-0.0849490000000000
4.47331800000000	-0.0849270000000000
4.48122600000000	-0.0849050000000000
4.48913400000000	-0.0848840000000000
4.49704250000000	-0.0848620000000000
4.50495100000000	-0.0848400000000000
4.51264600000000	-0.0848190000000000
4.52034100000000	-0.0847980000000000
4.52824900000000	-0.0847760000000000
4.53615700000000	-0.0847540000000000
4.54406500000000	-0.0847320000000000
4.55197300000000	-0.0847110000000000
4.55966850000000	-0.0846890000000000
4.56736400000000	-0.0846680000000000
4.57527200000000	-0.0846460000000000
4.58318000000000	-0.0846250000000000
4.59108750000000	-0.0846030000000000
4.59899500000000	-0.0845810000000000
4.60690300000000	-0.0845590000000000
4.61481100000000	-0.0845380000000000
4.62250600000000	-0.0845170000000000
4.63020100000000	-0.0844950000000000
4.63810850000000	-0.0844730000000000
4.64601600000000	-0.0844510000000000
4.65392350000000	-0.0844290000000000
4.66183100000000	-0.0844080000000000
4.66952600000000	-0.0843870000000000
4.67722100000000	-0.0843650000000000
4.68512850000000	-0.0843430000000000
4.69303600000000	-0.0843210000000000
4.70094350000000	-0.0842990000000000
4.70885100000000	-0.0842780000000000
4.71654550000000	-0.0842560000000000
4.72424000000000	-0.0842350000000000
4.73214750000000	-0.0842130000000000
4.74005500000000	-0.0841910000000000
4.74796200000000	-0.0841690000000000
4.75586900000000	-0.0841470000000000
4.76377600000000	-0.0841260000000000
4.77168300000000	-0.0841040000000000
4.77937750000000	-0.0840830000000000
4.78707200000000	-0.0840610000000000
4.79497900000000	-0.0840390000000000
4.80288600000000	-0.0840170000000000
4.81079300000000	-0.0839950000000000
4.81870000000000	-0.0839730000000000
4.82639450000000	-0.0839520000000000
4.83408900000000	-0.0839310000000000
4.84199600000000	-0.0839090000000000
4.84990300000000	-0.0838870000000000
4.85780950000000	-0.0838650000000000
4.86571600000000	-0.0838430000000000
4.87362300000000	-0.0838210000000000
4.88153000000000	-0.0837990000000000
4.88922400000000	-0.0837780000000000
4.89691800000000	-0.0837560000000000
4.90482450000000	-0.0837340000000000
4.91273100000000	-0.0837120000000000
4.92063750000000	-0.0836900000000000
4.92854400000000	-0.0836680000000000
4.93623800000000	-0.0836460000000000
4.94393200000000	-0.0836250000000000
4.95183850000000	-0.0836030000000000
4.95974500000000	-0.0835820000000000
4.96765150000000	-0.0835600000000000
4.97555800000000	-0.0835380000000000
4.98325150000000	-0.0835160000000000
4.99094500000000	-0.0834950000000000
4.99885150000000	-0.0834730000000000
5.00675800000000	-0.0834510000000000
5.01466400000000	-0.0834290000000000
5.02257000000000	-0.0834070000000000
5.03047600000000	-0.0833850000000000
5.03838200000000	-0.0833630000000000
5.04607550000000	-0.0833420000000000
5.05376900000000	-0.0833200000000000
5.06167500000000	-0.0832980000000000
5.06958100000000	-0.0832760000000000
5.07748700000000	-0.0832540000000000
5.08539300000000	-0.0832310000000000
5.09308650000000	-0.0832090000000000
5.10078000000000	-0.0831880000000000
5.10868550000000	-0.0831660000000000
5.11659100000000	-0.0831440000000000
5.12449700000000	-0.0831220000000000
5.13240300000000	-0.0831000000000000
5.14030850000000	-0.0830780000000000
5.14821400000000	-0.0830560000000000
5.15590700000000	-0.0830350000000000
5.16360000000000	-0.0830130000000000
5.17150550000000	-0.0829910000000000
5.17941100000000	-0.0829690000000000
5.18731650000000	-0.0829470000000000
5.19522200000000	-0.0829250000000000
5.20291500000000	-0.0829030000000000
5.21060800000000	-0.0828810000000000
5.21851350000000	-0.0828590000000000
5.22641900000000	-0.0828370000000000
5.23432400000000	-0.0828150000000000
5.24222900000000	-0.0827930000000000
5.25013450000000	-0.0827710000000000
5.25804000000000	-0.0827490000000000
5.26573250000000	-0.0827280000000000
5.27342500000000	-0.0827050000000000
5.28133000000000	-0.0826830000000000
5.28923500000000	-0.0826610000000000
5.29714000000000	-0.0826390000000000
5.30504500000000	-0.0826170000000000
5.31273750000000	-0.0825950000000000
5.32043000000000	-0.0825740000000000
5.32833500000000	-0.0825510000000000
5.33624000000000	-0.0825290000000000
5.34414450000000	-0.0825070000000000
5.35204900000000	-0.0824850000000000
5.35974150000000	-0.0824630000000000
5.36743400000000	-0.0824420000000000
5.37533850000000	-0.0824190000000000
5.38324300000000	-0.0823970000000000
5.39114800000000	-0.0823750000000000
5.39905300000000	-0.0823530000000000
5.40695750000000	-0.0823310000000000
5.41486200000000	-0.0823090000000000
5.42255400000000	-0.0822870000000000
5.43024600000000	-0.0822650000000000
5.43815000000000	-0.0822430000000000
5.44605400000000	-0.0822210000000000
5.45395850000000	-0.0821990000000000
5.46186300000000	-0.0821760000000000
5.46955500000000	-0.0821540000000000
5.47724700000000	-0.0821330000000000
5.48515100000000	-0.0821110000000000
5.49305500000000	-0.0820880000000000
5.50095900000000	-0.0820660000000000
5.50886300000000	-0.0820440000000000
5.51676750000000	-0.0820220000000000
5.52467200000000	-0.0820000000000000
5.53236350000000	-0.0819780000000000
5.54005500000000	-0.0819560000000000
5.54795900000000	-0.0819340000000000
5.55586300000000	-0.0819110000000000
5.56376650000000	-0.0818890000000000
5.57167000000000	-0.0818670000000000
5.57936150000000	-0.0818450000000000
5.58705300000000	-0.0818230000000000
5.59495650000000	-0.0818010000000000
5.60286000000000	-0.0817790000000000
5.61076400000000	-0.0817570000000000
5.61866800000000	-0.0817340000000000
5.62657150000000	-0.0817120000000000
5.63447500000000	-0.0816900000000000
5.64216600000000	-0.0816680000000000
5.64985700000000	-0.0816460000000000
5.65776050000000	-0.0816240000000000
5.66566400000000	-0.0816010000000000
5.67356750000000	-0.0815790000000000
5.68147100000000	-0.0815570000000000
5.68916150000000	-0.0815340000000000
5.69685200000000	-0.0815130000000000
5.70475550000000	-0.0814910000000000
5.71265900000000	-0.0814680000000000
5.72056200000000	-0.0814460000000000
5.72846500000000	-0.0814240000000000
5.73615550000000	-0.0814010000000000
5.74384600000000	-0.0813800000000000
5.75174950000000	-0.0813580000000000
5.75965300000000	-0.0813350000000000
5.76755550000000	-0.0813130000000000
5.77545800000000	-0.0812910000000000
5.78336100000000	-0.0812680000000000
5.79126400000000	-0.0812460000000000
5.79895450000000	-0.0812240000000000
5.80664500000000	-0.0812020000000000
5.81454750000000	-0.0811800000000000
5.82245000000000	-0.0811570000000000
5.83035300000000	-0.0811350000000000
5.83825600000000	-0.0811130000000000
5.84594600000000	-0.0810900000000000
5.85363600000000	-0.0810690000000000
5.86153850000000	-0.0810460000000000
5.86944100000000	-0.0810240000000000
5.87734350000000	-0.0810020000000000
5.88524600000000	-0.0809790000000000
5.89314850000000	-0.0809570000000000
5.90105100000000	-0.0809340000000000
5.90874050000000	-0.0809130000000000
5.91643000000000	-0.0808900000000000
5.92433250000000	-0.0808680000000000
5.93223500000000	-0.0808460000000000
5.94013700000000	-0.0808230000000000
5.94803900000000	-0.0808010000000000
5.95572900000000	-0.0807780000000000
5.96341900000000	-0.0807570000000000
5.97132050000000	-0.0807340000000000
5.97922200000000	-0.0807120000000000
5.98712400000000	-0.0806890000000000
5.99502600000000	-0.0806670000000000
6.00292800000000	-0.0806450000000000
6.01083000000000	-0.0806220000000000
6.01851950000000	-0.0806000000000000
6.02620900000000	-0.0805780000000000
6.03411050000000	-0.0805560000000000
6.04201200000000	-0.0805330000000000
6.04991350000000	-0.0805110000000000
6.05781500000000	-0.0804880000000000
6.06550450000000	-0.0804670000000000
6.07319400000000	-0.0804440000000000
6.08109550000000	-0.0804220000000000
6.08899700000000	-0.0803990000000000
6.09689800000000	-0.0803770000000000
6.10479900000000	-0.0803540000000000
6.11248800000000	-0.0803320000000000
6.12017700000000	-0.0803100000000000
6.12807850000000	-0.0802870000000000
6.13598000000000	-0.0802650000000000
6.14388100000000	-0.0802420000000000
6.15178200000000	-0.0802200000000000
6.15968300000000	-0.0801970000000000
6.16758400000000	-0.0801750000000000
6.17527300000000	-0.0801530000000000
6.18296200000000	-0.0801310000000000
6.19086250000000	-0.0801080000000000
6.19876300000000	-0.0800860000000000
6.20666400000000	-0.0800630000000000
6.21456500000000	-0.0800410000000000
6.22225350000000	-0.0800180000000000
6.22994200000000	-0.0799960000000000
6.23784250000000	-0.0799740000000000
6.24574300000000	-0.0799510000000000
6.25364400000000	-0.0799290000000000
6.26154500000000	-0.0799060000000000
6.26944550000000	-0.0798830000000000
6.27734600000000	-0.0798610000000000
6.28503400000000	-0.0798390000000000
6.29272200000000	-0.0798170000000000
6.30062250000000	-0.0797940000000000
6.30852300000000	-0.0797710000000000
6.31642300000000	-0.0797490000000000
6.32432300000000	-0.0797260000000000
6.33201100000000	-0.0797040000000000
6.33969900000000	-0.0796820000000000
6.34759950000000	-0.0796590000000000
6.35550000000000	-0.0796370000000000
6.36340000000000	-0.0796140000000000
6.37130000000000	-0.0795920000000000
6.37920000000000	-0.0795690000000000
6.38710000000000	-0.0795460000000000
6.39478750000000	-0.0795250000000000
6.40247500000000	-0.0795020000000000
6.41037450000000	-0.0794790000000000
6.41827400000000	-0.0794570000000000
6.42617400000000	-0.0794340000000000
6.43407400000000	-0.0794110000000000
6.44176150000000	-0.0793900000000000
6.44944900000000	-0.0793670000000000
6.45734850000000	-0.0793440000000000
6.46524800000000	-0.0793220000000000
6.47314750000000	-0.0792990000000000
6.48104700000000	-0.0792760000000000
6.48873400000000	-0.0792540000000000
6.49642100000000	-0.0792320000000000
6.50432050000000	-0.0792090000000000
6.51222000000000	-0.0791870000000000
6.52011900000000	-0.0791640000000000
6.52801800000000	-0.0791410000000000
6.53591750000000	-0.0791180000000000
6.54381700000000	-0.0790960000000000
6.55150400000000	-0.0790740000000000
6.55919100000000	-0.0790510000000000
6.56708950000000	-0.0790290000000000
6.57498800000000	-0.0790060000000000
6.58288700000000	-0.0789830000000000
6.59078600000000	-0.0789600000000000
6.59847300000000	-0.0789380000000000
6.60616000000000	-0.0789160000000000
6.61405850000000	-0.0788930000000000
6.62195700000000	-0.0788700000000000
6.62985550000000	-0.0788480000000000
6.63775400000000	-0.0788250000000000
6.64565300000000	-0.0788020000000000
6.65355200000000	-0.0787800000000000
6.66123800000000	-0.0787580000000000
6.66892400000000	-0.0787350000000000
6.67682250000000	-0.0787120000000000
6.68472100000000	-0.0786890000000000
6.69261950000000	-0.0786670000000000
6.70051800000000	-0.0786440000000000
6.70820400000000	-0.0786210000000000
6.71589000000000	-0.0785990000000000
6.72378800000000	-0.0785770000000000
6.73168600000000	-0.0785540000000000
6.73958400000000	-0.0785310000000000
6.74748200000000	-0.0785080000000000
6.75516800000000	-0.0784850000000000
6.76285400000000	-0.0784640000000000
6.77075200000000	-0.0784410000000000
6.77865000000000	-0.0784180000000000
6.78654800000000	-0.0783950000000000
6.79444600000000	-0.0783720000000000
6.80234350000000	-0.0783500000000000
6.81024100000000	-0.0783270000000000
6.81792650000000	-0.0783050000000000
6.82561200000000	-0.0782820000000000
6.83350950000000	-0.0782590000000000
6.84140700000000	-0.0782360000000000
6.84930450000000	-0.0782140000000000
6.85720200000000	-0.0781910000000000
6.86488750000000	-0.0781680000000000
6.87257300000000	-0.0781460000000000
6.88047000000000	-0.0781230000000000
6.88836700000000	-0.0781000000000000
6.89626450000000	-0.0780780000000000
6.90416200000000	-0.0780550000000000
6.91205900000000	-0.0780320000000000
6.91995600000000	-0.0780090000000000
6.92764100000000	-0.0779870000000000
6.93532600000000	-0.0779640000000000
6.94322300000000	-0.0779410000000000
6.95112000000000	-0.0779190000000000
6.95901700000000	-0.0778960000000000
6.96691400000000	-0.0778730000000000
6.97459850000000	-0.0778500000000000
6.98228300000000	-0.0778280000000000
6.99018000000000	-0.0778050000000000
6.99807700000000	-0.0777820000000000
7.00597350000000	-0.0777590000000000
7.01387000000000	-0.0777360000000000
7.02176650000000	-0.0777140000000000
7.02966300000000	-0.0776910000000000
7.03734750000000	-0.0776690000000000
7.04503200000000	-0.0776460000000000
7.05292800000000	-0.0776230000000000
7.06082400000000	-0.0776000000000000
7.06872050000000	-0.0775770000000000
7.07661700000000	-0.0775540000000000
7.08430100000000	-0.0775310000000000
7.09198500000000	-0.0775090000000000
7.09988100000000	-0.0774860000000000
7.10777700000000	-0.0774630000000000
7.11567300000000	-0.0774400000000000
7.12356900000000	-0.0774170000000000
7.13125300000000	-0.0773950000000000
7.13893700000000	-0.0773730000000000
7.14683300000000	-0.0773500000000000
7.15472900000000	-0.0773270000000000
7.16262450000000	-0.0773040000000000
7.17052000000000	-0.0772810000000000
7.17841550000000	-0.0772580000000000
7.18631100000000	-0.0772350000000000
7.19399500000000	-0.0772130000000000
7.20167900000000	-0.0771900000000000
7.20957400000000	-0.0771670000000000
7.21746900000000	-0.0771440000000000
7.22536450000000	-0.0771210000000000
7.23326000000000	-0.0770980000000000
7.24094350000000	-0.0770750000000000
7.24862700000000	-0.0770530000000000
7.25652200000000	-0.0770300000000000
7.26441700000000	-0.0770070000000000
7.27231200000000	-0.0769840000000000
7.28020700000000	-0.0769610000000000
7.28810200000000	-0.0769380000000000
7.29599700000000	-0.0769150000000000
7.30368000000000	-0.0768930000000000
7.31136300000000	-0.0768700000000000
7.31925800000000	-0.0768470000000000
7.32715300000000	-0.0768240000000000
7.33504750000000	-0.0768010000000000
7.34294200000000	-0.0767780000000000
7.35062500000000	-0.0767550000000000
7.35830800000000	-0.0767330000000000
7.36620250000000	-0.0767100000000000
7.37409700000000	-0.0766870000000000
7.38199150000000	-0.0766640000000000
7.38988600000000	-0.0766410000000000
7.39778000000000	-0.0766180000000000
7.40567400000000	-0.0765940000000000
7.41335650000000	-0.0765720000000000
7.42103900000000	-0.0765490000000000
7.42893300000000	-0.0765260000000000
7.43682700000000	-0.0765030000000000
7.44472100000000	-0.0764800000000000
7.45261500000000	-0.0764570000000000
7.46029750000000	-0.0764340000000000
7.46798000000000	-0.0764120000000000
7.47587350000000	-0.0763890000000000
7.48376700000000	-0.0763660000000000
7.49166100000000	-0.0763430000000000
7.49955500000000	-0.0763200000000000
7.50723700000000	-0.0762970000000000
7.51491900000000	-0.0762740000000000
7.52281250000000	-0.0762510000000000
7.53070600000000	-0.0762280000000000
7.53859950000000	-0.0762050000000000
7.54649300000000	-0.0761820000000000
7.55438650000000	-0.0761590000000000
7.56228000000000	-0.0761360000000000
7.56996150000000	-0.0761140000000000
7.57764300000000	-0.0760900000000000
7.58553600000000	-0.0760670000000000
7.59342900000000	-0.0760440000000000
7.60132200000000	-0.0760210000000000
7.60921500000000	-0.0759980000000000
7.61689650000000	-0.0759750000000000
7.62457800000000	-0.0759530000000000
7.63247100000000	-0.0759300000000000
7.64036400000000	-0.0759060000000000
7.64825650000000	-0.0758830000000000
7.65614900000000	-0.0758600000000000
7.66404200000000	-0.0758370000000000
7.67193500000000	-0.0758140000000000
7.67961550000000	-0.0757920000000000
7.68729600000000	-0.0757690000000000
7.69518850000000	-0.0757450000000000
7.70308100000000	-0.0757220000000000
7.71097350000000	-0.0756990000000000
7.71886600000000	-0.0756760000000000
7.72654700000000	-0.0756530000000000
7.73422800000000	-0.0756300000000000
7.74212000000000	-0.0756070000000000
7.75001200000000	-0.0755840000000000
7.75790400000000	-0.0755610000000000
7.76579600000000	-0.0755380000000000
7.77368800000000	-0.0755150000000000
7.78158000000000	-0.0754910000000000
7.78926050000000	-0.0754690000000000
7.79694100000000	-0.0754460000000000
7.80483300000000	-0.0754230000000000
7.81272500000000	-0.0754000000000000
7.82061650000000	-0.0753760000000000
7.82850800000000	-0.0753530000000000
7.83618800000000	-0.0753310000000000
7.84386800000000	-0.0753080000000000
7.85175950000000	-0.0752850000000000
7.85965100000000	-0.0752610000000000
7.86754250000000	-0.0752380000000000
7.87543400000000	-0.0752150000000000
7.88311350000000	-0.0751920000000000
7.89079300000000	-0.0751690000000000
7.89868450000000	-0.0751460000000000
7.90657600000000	-0.0751230000000000
7.91446700000000	-0.0751000000000000
7.92235800000000	-0.0750760000000000
7.93024900000000	-0.0750530000000000
7.93814000000000	-0.0750300000000000
7.94581950000000	-0.0750080000000000
7.95349900000000	-0.0749840000000000
7.96139000000000	-0.0749610000000000
7.96928100000000	-0.0749380000000000
7.97717150000000	-0.0749150000000000
7.98506200000000	-0.0748910000000000
7.99274100000000	-0.0748680000000000
8.00042000000000	-0.0748460000000000
8.00831050000000	-0.0748230000000000
8.01620100000000	-0.0747990000000000
8.02409150000000	-0.0747760000000000
8.03198200000000	-0.0747530000000000
8.03987250000000	-0.0747290000000000
8.04776300000000	-0.0747060000000000
8.05544150000000	-0.0746840000000000
8.06312000000000	-0.0746610000000000
8.07101050000000	-0.0746370000000000
8.07890100000000	-0.0746140000000000
8.08679100000000	-0.0745910000000000
8.09468100000000	-0.0745670000000000
8.10235900000000	-0.0745440000000000
8.11003700000000	-0.0745220000000000
8.11792700000000	-0.0744980000000000
8.12581700000000	-0.0744750000000000
8.13370700000000	-0.0744520000000000
8.14159700000000	-0.0744280000000000
8.14948650000000	-0.0744050000000000
8.15737600000000	-0.0743820000000000
8.16505400000000	-0.0743590000000000
8.17273200000000	-0.0743360000000000
8.18062150000000	-0.0743130000000000
8.18851100000000	-0.0742890000000000
8.19640000000000	-0.0742660000000000
8.20428900000000	-0.0742430000000000
8.21196700000000	-0.0742200000000000
8.21964500000000	-0.0741970000000000
8.22753400000000	-0.0741740000000000
8.23542300000000	-0.0741500000000000
8.24331200000000	-0.0741270000000000
8.25120100000000	-0.0741040000000000
8.25887850000000	-0.0740800000000000
8.26655600000000	-0.0740580000000000
8.27444500000000	-0.0740350000000000
8.28233400000000	-0.0740110000000000
8.29022250000000	-0.0739880000000000
8.29811100000000	-0.0739640000000000
8.30599950000000	-0.0739410000000000
8.31388800000000	-0.0739180000000000
8.32156500000000	-0.0738950000000000
8.32924200000000	-0.0738720000000000
8.33713050000000	-0.0738490000000000
8.34501900000000	-0.0738250000000000
8.35290750000000	-0.0738020000000000
8.36079600000000	-0.0737780000000000
8.36847250000000	-0.0737550000000000
8.37614900000000	-0.0737330000000000
8.38403700000000	-0.0737090000000000
8.39192500000000	-0.0736860000000000
8.39981300000000	-0.0736620000000000
8.40770100000000	-0.0736390000000000
8.41558900000000	-0.0736160000000000
8.42347700000000	-0.0735920000000000
8.43115350000000	-0.0735700000000000
8.43883000000000	-0.0735460000000000
8.44671750000000	-0.0735230000000000
8.45460500000000	-0.0734990000000000
8.46249250000000	-0.0734760000000000
8.47038000000000	-0.0734530000000000
8.47805600000000	-0.0734290000000000
8.48573200000000	-0.0734070000000000
8.49361950000000	-0.0733830000000000
8.50150700000000	-0.0733600000000000
8.50939400000000	-0.0733360000000000
8.51728100000000	-0.0733130000000000
8.52495700000000	-0.0732890000000000
8.53263300000000	-0.0732670000000000
8.54052000000000	-0.0732430000000000
8.54840700000000	-0.0732200000000000
8.55629400000000	-0.0731970000000000
8.56418100000000	-0.0731730000000000
8.57206750000000	-0.0731500000000000
8.57995400000000	-0.0731260000000000
8.58762950000000	-0.0731040000000000
8.59530500000000	-0.0730800000000000
8.60319150000000	-0.0730570000000000
8.61107800000000	-0.0730330000000000
8.61896450000000	-0.0730100000000000
8.62685100000000	-0.0729860000000000
8.63452600000000	-0.0729630000000000
8.64220100000000	-0.0729400000000000
8.65008750000000	-0.0729170000000000
8.65797400000000	-0.0728930000000000
8.66586000000000	-0.0728700000000000
8.67374600000000	-0.0728460000000000
8.68163200000000	-0.0728230000000000
8.68951800000000	-0.0727990000000000
8.69719250000000	-0.0727770000000000
8.70486700000000	-0.0727530000000000
8.71275300000000	-0.0727300000000000
8.72063900000000	-0.0727060000000000
8.72852450000000	-0.0726830000000000
8.73641000000000	-0.0726590000000000
8.74408450000000	-0.0726360000000000
8.75175900000000	-0.0726130000000000
8.75964450000000	-0.0725900000000000
8.76753000000000	-0.0725660000000000
8.77541550000000	-0.0725430000000000
8.78330100000000	-0.0725190000000000
8.79118600000000	-0.0724960000000000
8.79907100000000	-0.0724720000000000
8.80674500000000	-0.0724490000000000
8.81441900000000	-0.0724260000000000
8.82230400000000	-0.0724020000000000
8.83018900000000	-0.0723790000000000
8.83807400000000	-0.0723550000000000
8.84595900000000	-0.0723320000000000
8.85363250000000	-0.0723080000000000
8.86130600000000	-0.0722860000000000
8.86919100000000	-0.0722620000000000
8.87707600000000	-0.0722390000000000
8.88496050000000	-0.0722150000000000
8.89284500000000	-0.0721910000000000
8.90051800000000	-0.0721680000000000
8.90819100000000	-0.0721450000000000
8.91607550000000	-0.0721220000000000
8.92396000000000	-0.0720980000000000
8.93184450000000	-0.0720740000000000
8.93972900000000	-0.0720510000000000
8.94761300000000	-0.0720270000000000
8.95549700000000	-0.0720040000000000
8.96317000000000	-0.0719810000000000
8.97084300000000	-0.0719580000000000
8.97872700000000	-0.0719340000000000
8.98661100000000	-0.0719100000000000
8.99449450000000	-0.0718870000000000
9.00237800000000	-0.0718630000000000
9.01005050000000	-0.0718400000000000
9.01772300000000	-0.0718170000000000
9.02560650000000	-0.0717930000000000
9.03349000000000	-0.0717700000000000
9.04137350000000	-0.0717460000000000
9.04925700000000	-0.0717230000000000
9.05714050000000	-0.0716990000000000
9.06502400000000	-0.0716750000000000
9.07269600000000	-0.0716530000000000
9.08036800000000	-0.0716290000000000
9.08825150000000	-0.0716050000000000
9.09613500000000	-0.0715820000000000
9.10401800000000	-0.0715580000000000
9.11190100000000	-0.0715340000000000
9.11957250000000	-0.0715110000000000
9.12724400000000	-0.0714880000000000
9.13512700000000	-0.0714650000000000
9.14301000000000	-0.0714410000000000
9.15089250000000	-0.0714170000000000
9.15877500000000	-0.0713940000000000
9.16665750000000	-0.0713700000000000
9.17454000000000	-0.0713460000000000
9.18221150000000	-0.0713240000000000
9.18988300000000	-0.0713000000000000
9.19776550000000	-0.0712760000000000
9.20564800000000	-0.0712530000000000
9.21353000000000	-0.0712290000000000
9.22141200000000	-0.0712050000000000
9.22908300000000	-0.0711830000000000
9.23675400000000	-0.0711590000000000
9.24463600000000	-0.0711350000000000
9.25251800000000	-0.0711120000000000
9.26040000000000	-0.0710880000000000
9.26828200000000	-0.0710640000000000
9.27595250000000	-0.0710410000000000
9.28362300000000	-0.0710180000000000
9.29150500000000	-0.0709940000000000
9.29938700000000	-0.0709710000000000
9.30726850000000	-0.0709470000000000
9.31515000000000	-0.0709230000000000
9.32303150000000	-0.0708990000000000
9.33091300000000	-0.0708760000000000
9.33858300000000	-0.0708530000000000
9.34625300000000	-0.0708290000000000
9.35413400000000	-0.0708060000000000
9.36201500000000	-0.0707820000000000
9.36989650000000	-0.0707580000000000
9.37777800000000	-0.0707350000000000
9.38544750000000	-0.0707110000000000
9.39311700000000	-0.0706880000000000
9.40099800000000	-0.0706640000000000
9.40887900000000	-0.0706410000000000
9.41675950000000	-0.0706170000000000
9.42464000000000	-0.0705930000000000
9.43252100000000	-0.0705690000000000
9.44040200000000	-0.0705460000000000
9.44807150000000	-0.0705230000000000
9.45574100000000	-0.0704990000000000
9.46362100000000	-0.0704760000000000
9.47150100000000	-0.0704520000000000
9.47938150000000	-0.0704280000000000
9.48726200000000	-0.0704040000000000
9.49493100000000	-0.0703810000000000
9.50260000000000	-0.0703580000000000
9.51048000000000	-0.0703340000000000
9.51836000000000	-0.0703100000000000
9.52624000000000	-0.0702870000000000
9.53412000000000	-0.0702630000000000
9.54199950000000	-0.0702390000000000
9.54987900000000	-0.0702150000000000
9.55754800000000	-0.0701920000000000
9.56521700000000	-0.0701690000000000
9.57309650000000	-0.0701450000000000
9.58097600000000	-0.0701210000000000
9.58885500000000	-0.0700970000000000
9.59673400000000	-0.0700740000000000
9.60440250000000	-0.0700510000000000
9.61207100000000	-0.0700270000000000
9.61995000000000	-0.0700030000000000
9.62782900000000	-0.0699800000000000
9.63570800000000	-0.0699560000000000
9.64358700000000	-0.0699320000000000
9.65125550000000	-0.0699080000000000
9.65892400000000	-0.0698850000000000
9.66680250000000	-0.0698620000000000
9.67468100000000	-0.0698380000000000
9.68255950000000	-0.0698140000000000
9.69043800000000	-0.0697900000000000
9.69831650000000	-0.0697660000000000
9.70619500000000	-0.0697430000000000
9.71386300000000	-0.0697200000000000
9.72153100000000	-0.0696960000000000
9.72940900000000	-0.0696720000000000
9.73728700000000	-0.0696480000000000
9.74516550000000	-0.0696250000000000
9.75304400000000	-0.0696010000000000
9.76071100000000	-0.0695770000000000
9.76837800000000	-0.0695540000000000
9.77625600000000	-0.0695300000000000
9.78413400000000	-0.0695060000000000
9.79201150000000	-0.0694830000000000
9.79988900000000	-0.0694590000000000
9.80776700000000	-0.0694350000000000
9.81564500000000	-0.0694110000000000
9.82331150000000	-0.0693880000000000
9.83097800000000	-0.0693640000000000
9.83885550000000	-0.0693410000000000
9.84673300000000	-0.0693170000000000
9.85461050000000	-0.0692930000000000
9.86248800000000	-0.0692690000000000
9.87015450000000	-0.0692450000000000
9.87782100000000	-0.0692220000000000
9.88569800000000	-0.0691980000000000
9.89357500000000	-0.0691750000000000
9.90145200000000	-0.0691510000000000
9.90932900000000	-0.0691270000000000
9.91720550000000	-0.0691030000000000
9.92508200000000	-0.0690790000000000
9.93274800000000	-0.0690560000000000
9.94041400000000	-0.0690320000000000
9.94829050000000	-0.0690090000000000
9.95616700000000	-0.0689850000000000
9.96404350000000	-0.0689610000000000
9.97192000000000	-0.0689370000000000
9.97958550000000	-0.0689140000000000
9.98725100000000	-0.0688900000000000
9.99512750000000	-0.0688660000000000
10.0030040000000	-0.0688420000000000
10.0108800000000	-0.0688190000000000
10.0187560000000	-0.0687950000000000
10.0264210000000	-0.0687710000000000
10.0340860000000	-0.0687480000000000
10.0419620000000	-0.0687240000000000
10.0498380000000	-0.0687000000000000
10.0577135000000	-0.0686760000000000
10.0655890000000	-0.0686520000000000
10.0734645000000	-0.0686280000000000
10.0813400000000	-0.0686050000000000
10.0890050000000	-0.0685820000000000
10.0966700000000	-0.0685580000000000
10.1045455000000	-0.0685340000000000
10.1124210000000	-0.0685100000000000
10.1202960000000	-0.0684860000000000
10.1281710000000	-0.0684620000000000
10.1358355000000	-0.0684380000000000
10.1435000000000	-0.0684150000000000
10.1513750000000	-0.0683910000000000
10.1592500000000	-0.0683670000000000
10.1671245000000	-0.0683430000000000
10.1749990000000	-0.0683200000000000
10.1828740000000	-0.0682960000000000
10.1907490000000	-0.0682720000000000
10.1984125000000	-0.0682490000000000
10.2060760000000	-0.0682250000000000
10.2139505000000	-0.0682010000000000
10.2218250000000	-0.0681770000000000
10.2296995000000	-0.0681530000000000
10.2375740000000	-0.0681290000000000
10.2452375000000	-0.0681050000000000
10.2529010000000	-0.0680820000000000
10.2607750000000	-0.0680580000000000
10.2686490000000	-0.0680340000000000
10.2765230000000	-0.0680100000000000
10.2843970000000	-0.0679860000000000
10.2920600000000	-0.0679620000000000
10.2997230000000	-0.0679390000000000
10.3075965000000	-0.0679150000000000
10.3154700000000	-0.0678920000000000
10.3233435000000	-0.0678680000000000
10.3312170000000	-0.0678440000000000
10.3390905000000	-0.0678200000000000
10.3469640000000	-0.0677960000000000
10.3546270000000	-0.0677730000000000
10.3622900000000	-0.0677490000000000
10.3701630000000	-0.0677250000000000
10.3780360000000	-0.0677010000000000
10.3859090000000	-0.0676770000000000
10.3937820000000	-0.0676530000000000
10.4014445000000	-0.0676290000000000
10.4091070000000	-0.0676060000000000
10.4169795000000	-0.0675820000000000
10.4248520000000	-0.0675580000000000
10.4327245000000	-0.0675340000000000
10.4405970000000	-0.0675100000000000
10.4484695000000	-0.0674860000000000
10.4563420000000	-0.0674620000000000
10.4640040000000	-0.0674390000000000
10.4716660000000	-0.0674150000000000
10.4795380000000	-0.0673910000000000
10.4874100000000	-0.0673670000000000
10.4952820000000	-0.0673430000000000
10.5031540000000	-0.0673190000000000
10.5108155000000	-0.0672950000000000
10.5184770000000	-0.0672720000000000
10.5263490000000	-0.0672480000000000
10.5342210000000	-0.0672240000000000
10.5420925000000	-0.0672000000000000
10.5499640000000	-0.0671760000000000
10.5578355000000	-0.0671520000000000
10.5657070000000	-0.0671280000000000
10.5733680000000	-0.0671050000000000
10.5810290000000	-0.0670810000000000
10.5889005000000	-0.0670570000000000
10.5967720000000	-0.0670330000000000
10.6046430000000	-0.0670090000000000
10.6125140000000	-0.0669850000000000
10.6201745000000	-0.0669610000000000
10.6278350000000	-0.0669380000000000
10.6357060000000	-0.0669140000000000
10.6435770000000	-0.0668900000000000
10.6514480000000	-0.0668650000000000
10.6593190000000	-0.0668410000000000
10.6669790000000	-0.0668170000000000
10.6746390000000	-0.0667940000000000
10.6825095000000	-0.0667700000000000
10.6903800000000	-0.0667460000000000
10.6982505000000	-0.0667220000000000
10.7061210000000	-0.0666980000000000
10.7139910000000	-0.0666740000000000
10.7218610000000	-0.0666500000000000
10.7295210000000	-0.0666270000000000
10.7371810000000	-0.0666030000000000
10.7450510000000	-0.0665790000000000
10.7529210000000	-0.0665550000000000
10.7607905000000	-0.0665310000000000
10.7686600000000	-0.0665070000000000
10.7763195000000	-0.0664830000000000
10.7839790000000	-0.0664600000000000
10.7918485000000	-0.0664350000000000
10.7997180000000	-0.0664110000000000
10.8075875000000	-0.0663870000000000
10.8154570000000	-0.0663630000000000
10.8233260000000	-0.0663390000000000
10.8311950000000	-0.0663150000000000
10.8388540000000	-0.0662920000000000
10.8465130000000	-0.0662680000000000
10.8543820000000	-0.0662440000000000
10.8622510000000	-0.0662200000000000
10.8701200000000	-0.0661960000000000
10.8779890000000	-0.0661720000000000
10.8856470000000	-0.0661470000000000
10.8933050000000	-0.0661240000000000
10.9011740000000	-0.0661000000000000
10.9090430000000	-0.0660760000000000
10.9169115000000	-0.0660520000000000
10.9247800000000	-0.0660280000000000
10.9326480000000	-0.0660040000000000
10.9405160000000	-0.0659800000000000
10.9481740000000	-0.0659570000000000
10.9558320000000	-0.0659330000000000
10.9637000000000	-0.0659080000000000
10.9715680000000	-0.0658840000000000
10.9794360000000	-0.0658600000000000
10.9873040000000	-0.0658360000000000
10.9949615000000	-0.0658130000000000
11.0026190000000	-0.0657890000000000
11.0104865000000	-0.0657650000000000
11.0183540000000	-0.0657410000000000
11.0262215000000	-0.0657170000000000
11.0340890000000	-0.0656920000000000
11.0417460000000	-0.0656680000000000
11.0494030000000	-0.0656450000000000
11.0572705000000	-0.0656210000000000
11.0651380000000	-0.0655970000000000
11.0730050000000	-0.0655730000000000
11.0808720000000	-0.0655490000000000
11.0887390000000	-0.0655250000000000
11.0966060000000	-0.0655000000000000
11.1042625000000	-0.0654770000000000
11.1119190000000	-0.0654530000000000
11.1197855000000	-0.0654290000000000
11.1276520000000	-0.0654050000000000
11.1355185000000	-0.0653810000000000
11.1433850000000	-0.0653570000000000
11.1510415000000	-0.0653320000000000
11.1586980000000	-0.0653090000000000
11.1665640000000	-0.0652850000000000
11.1744300000000	-0.0652610000000000
11.1822960000000	-0.0652370000000000
11.1901620000000	-0.0652130000000000
11.1980280000000	-0.0651880000000000
11.2058940000000	-0.0651640000000000
11.2135500000000	-0.0651410000000000
11.2212060000000	-0.0651170000000000
11.2290715000000	-0.0650930000000000
11.2369370000000	-0.0650690000000000
11.2448025000000	-0.0650440000000000
11.2526680000000	-0.0650200000000000
11.2603235000000	-0.0649960000000000
11.2679790000000	-0.0649730000000000
11.2758440000000	-0.0649490000000000
11.2837090000000	-0.0649250000000000
11.2915740000000	-0.0649000000000000
11.2994390000000	-0.0648760000000000
11.3073040000000	-0.0648520000000000
11.3151690000000	-0.0648280000000000
11.3228240000000	-0.0648050000000000
11.3304790000000	-0.0647810000000000
11.3383435000000	-0.0647560000000000
11.3462080000000	-0.0647320000000000
11.3540725000000	-0.0647080000000000
11.3619370000000	-0.0646840000000000
11.3695915000000	-0.0646610000000000
11.3772460000000	-0.0646360000000000
11.3851105000000	-0.0646120000000000
11.3929750000000	-0.0645880000000000
11.4008390000000	-0.0645640000000000
11.4087030000000	-0.0645400000000000
11.4163570000000	-0.0645150000000000
11.4240110000000	-0.0644920000000000
11.4318745000000	-0.0644680000000000
11.4397380000000	-0.0644440000000000
11.4476020000000	-0.0644200000000000
11.4554660000000	-0.0643950000000000
11.4633295000000	-0.0643710000000000
11.4711930000000	-0.0643470000000000
11.4788465000000	-0.0643240000000000
11.4865000000000	-0.0643000000000000
11.4943630000000	-0.0642750000000000
11.5022260000000	-0.0642510000000000
11.5100890000000	-0.0642270000000000
11.5179520000000	-0.0642030000000000
11.5256050000000	-0.0641790000000000
11.5332580000000	-0.0641550000000000
11.5411210000000	-0.0641310000000000
11.5489840000000	-0.0641070000000000
11.5568465000000	-0.0640830000000000
11.5647090000000	-0.0640580000000000
11.5725715000000	-0.0640340000000000
11.5804340000000	-0.0640100000000000
11.5880865000000	-0.0639870000000000
11.5957390000000	-0.0639620000000000
11.6036015000000	-0.0639380000000000
11.6114640000000	-0.0639140000000000
11.6193260000000	-0.0638900000000000
11.6271880000000	-0.0638660000000000
11.6348400000000	-0.0638410000000000
11.6424920000000	-0.0638180000000000
11.6503535000000	-0.0637940000000000
11.6582150000000	-0.0637700000000000
11.6660770000000	-0.0637450000000000
11.6739390000000	-0.0637210000000000
11.6818005000000	-0.0636970000000000
11.6896620000000	-0.0636730000000000
11.6973135000000	-0.0636490000000000
11.7049650000000	-0.0636250000000000
11.7128260000000	-0.0636010000000000
11.7206870000000	-0.0635770000000000
11.7285480000000	-0.0635520000000000
11.7364090000000	-0.0635280000000000
11.7440600000000	-0.0635050000000000
11.7517110000000	-0.0634810000000000
11.7595720000000	-0.0634560000000000
11.7674330000000	-0.0634320000000000
11.7752935000000	-0.0634080000000000
11.7831540000000	-0.0633830000000000
11.7908050000000	-0.0633590000000000
11.7984560000000	-0.0633360000000000
11.8063160000000	-0.0633120000000000
11.8141760000000	-0.0632870000000000
11.8220360000000	-0.0632630000000000
11.8298960000000	-0.0632390000000000
11.8377560000000	-0.0632150000000000
11.8456160000000	-0.0631900000000000
11.8532665000000	-0.0631670000000000
11.8609170000000	-0.0631430000000000
11.8687765000000	-0.0631180000000000
11.8766360000000	-0.0630940000000000
11.8844955000000	-0.0630700000000000
11.8923550000000	-0.0630460000000000
11.9000050000000	-0.0630210000000000
11.9076550000000	-0.0629980000000000
11.9155140000000	-0.0629740000000000
11.9233730000000	-0.0629490000000000
11.9312325000000	-0.0629250000000000
11.9390920000000	-0.0629010000000000
11.9469505000000	-0.0628770000000000
11.9548090000000	-0.0628520000000000
11.9624585000000	-0.0628290000000000
11.9701080000000	-0.0628050000000000
11.9779665000000	-0.0627800000000000
11.9858250000000	-0.0627560000000000
11.9936835000000	-0.0627320000000000
12.0015420000000	-0.0627070000000000
12.0091910000000	-0.0626830000000000
12.0168400000000	-0.0626600000000000
12.0246980000000	-0.0626360000000000
12.0325560000000	-0.0626110000000000
12.0404140000000	-0.0625870000000000
12.0482720000000	-0.0625630000000000
12.0559205000000	-0.0625380000000000
12.0635690000000	-0.0625150000000000
12.0714265000000	-0.0624910000000000
12.0792840000000	-0.0624660000000000
12.0871415000000	-0.0624420000000000
12.0949990000000	-0.0624180000000000
12.1028565000000	-0.0623930000000000
12.1107140000000	-0.0623690000000000
12.1183620000000	-0.0623460000000000
12.1260100000000	-0.0623210000000000
12.1338670000000	-0.0622970000000000
12.1417240000000	-0.0622730000000000
12.1495810000000	-0.0622480000000000
12.1574380000000	-0.0622240000000000
12.1650855000000	-0.0622000000000000
12.1727330000000	-0.0621760000000000
12.1805895000000	-0.0621520000000000
12.1884460000000	-0.0621280000000000
12.1963025000000	-0.0621030000000000
12.2041590000000	-0.0620790000000000
12.2120155000000	-0.0620550000000000
12.2198720000000	-0.0620300000000000
12.2275185000000	-0.0620070000000000
12.2351650000000	-0.0619830000000000
12.2430215000000	-0.0619580000000000
12.2508780000000	-0.0619340000000000
12.2587335000000	-0.0619100000000000
12.2665890000000	-0.0618850000000000
12.2742355000000	-0.0618610000000000
12.2818820000000	-0.0618380000000000
12.2897375000000	-0.0618130000000000
12.2975930000000	-0.0617890000000000
12.3054485000000	-0.0617650000000000
12.3133040000000	-0.0617400000000000
12.3211595000000	-0.0617160000000000
12.3290150000000	-0.0616920000000000
12.3366605000000	-0.0616680000000000
12.3443060000000	-0.0616440000000000
12.3521610000000	-0.0616200000000000
12.3600160000000	-0.0615950000000000
12.3678710000000	-0.0615710000000000
12.3757260000000	-0.0615460000000000
12.3833715000000	-0.0615220000000000
12.3910170000000	-0.0614990000000000
12.3988715000000	-0.0614740000000000
12.4067260000000	-0.0614500000000000
12.4145800000000	-0.0614260000000000
12.4224340000000	-0.0614010000000000
12.4300790000000	-0.0613770000000000
12.4377240000000	-0.0613530000000000
12.4455780000000	-0.0613290000000000
12.4534320000000	-0.0613050000000000
12.4612860000000	-0.0612800000000000
12.4691400000000	-0.0612560000000000
12.4769935000000	-0.0612320000000000
12.4848470000000	-0.0612070000000000
12.4924915000000	-0.0611840000000000
12.5001360000000	-0.0611590000000000
12.5079895000000	-0.0611350000000000
12.5158430000000	-0.0611110000000000
12.5236960000000	-0.0610860000000000
12.5315490000000	-0.0610620000000000
12.5391930000000	-0.0610380000000000
12.5468370000000	-0.0610140000000000
12.5546900000000	-0.0609900000000000
12.5625430000000	-0.0609650000000000
12.5703955000000	-0.0609410000000000
12.5782480000000	-0.0609170000000000
12.5861010000000	-0.0608920000000000
12.5939540000000	-0.0608680000000000
12.6015970000000	-0.0608440000000000
12.6092400000000	-0.0608200000000000
12.6170925000000	-0.0607960000000000
12.6249450000000	-0.0607710000000000
12.6327970000000	-0.0607470000000000
12.6406490000000	-0.0607220000000000
12.6482920000000	-0.0606980000000000
12.6559350000000	-0.0606750000000000
12.6637865000000	-0.0606500000000000
12.6716380000000	-0.0606260000000000
12.6794900000000	-0.0606010000000000
12.6873420000000	-0.0605770000000000
12.6951935000000	-0.0605530000000000
12.7030450000000	-0.0605280000000000
12.7106870000000	-0.0605050000000000
12.7183290000000	-0.0604800000000000
12.7261805000000	-0.0604560000000000
12.7340320000000	-0.0604320000000000
12.7418830000000	-0.0604070000000000
12.7497340000000	-0.0603830000000000
12.7573755000000	-0.0603590000000000
12.7650170000000	-0.0603350000000000
12.7728680000000	-0.0603100000000000
12.7807190000000	-0.0602860000000000
12.7885695000000	-0.0602620000000000
12.7964200000000	-0.0602370000000000
12.8040610000000	-0.0602130000000000
12.8117020000000	-0.0601890000000000
12.8195525000000	-0.0601650000000000
12.8274030000000	-0.0601410000000000
12.8352530000000	-0.0601160000000000
12.8431030000000	-0.0600920000000000
12.8509530000000	-0.0600670000000000
12.8588030000000	-0.0600430000000000
12.8664435000000	-0.0600190000000000
12.8740840000000	-0.0599950000000000
12.8819340000000	-0.0599710000000000
12.8897840000000	-0.0599460000000000
12.8976330000000	-0.0599220000000000
12.9054820000000	-0.0598970000000000
12.9131225000000	-0.0598730000000000
12.9207630000000	-0.0598490000000000
12.9286120000000	-0.0598250000000000
12.9364610000000	-0.0598010000000000
12.9443100000000	-0.0597760000000000
12.9521590000000	-0.0597520000000000
12.9600080000000	-0.0597270000000000
12.9678570000000	-0.0597030000000000
12.9754965000000	-0.0596790000000000
12.9831360000000	-0.0596550000000000
12.9909845000000	-0.0596300000000000
12.9988330000000	-0.0596060000000000
13.0066810000000	-0.0595820000000000
13.0145290000000	-0.0595570000000000
13.0221685000000	-0.0595330000000000
13.0298080000000	-0.0595090000000000
13.0376560000000	-0.0594850000000000
13.0455040000000	-0.0594600000000000
13.0533515000000	-0.0594360000000000
13.0611990000000	-0.0594110000000000
13.0690465000000	-0.0593870000000000
13.0768940000000	-0.0593620000000000
13.0845330000000	-0.0593390000000000
13.0921720000000	-0.0593150000000000
13.1000190000000	-0.0592900000000000
13.1078660000000	-0.0592660000000000
13.1157130000000	-0.0592410000000000
13.1235600000000	-0.0592170000000000
13.1311985000000	-0.0591930000000000
13.1388370000000	-0.0591690000000000
13.1466835000000	-0.0591440000000000
13.1545300000000	-0.0591200000000000
13.1623770000000	-0.0590950000000000
13.1702240000000	-0.0590710000000000
13.1778615000000	-0.0590460000000000
13.1854990000000	-0.0590230000000000
13.1933450000000	-0.0589990000000000
13.2011910000000	-0.0589740000000000
13.2090375000000	-0.0589500000000000
13.2168840000000	-0.0589250000000000
13.2247300000000	-0.0589010000000000
13.2325760000000	-0.0588760000000000
13.2402130000000	-0.0588530000000000
13.2478500000000	-0.0588280000000000
13.2556955000000	-0.0588040000000000
13.2635410000000	-0.0587790000000000
13.2713865000000	-0.0587550000000000
13.2792320000000	-0.0587300000000000
13.2868685000000	-0.0587060000000000
13.2945050000000	-0.0586820000000000
13.3023500000000	-0.0586580000000000
13.3101950000000	-0.0586330000000000
13.3180400000000	-0.0586090000000000
13.3258850000000	-0.0585840000000000
13.3337300000000	-0.0585600000000000
13.3415750000000	-0.0585350000000000
13.3492110000000	-0.0585120000000000
13.3568470000000	-0.0584880000000000
13.3646915000000	-0.0584630000000000
13.3725360000000	-0.0584390000000000
13.3803800000000	-0.0584140000000000
13.3882240000000	-0.0583900000000000
13.3958595000000	-0.0583650000000000
13.4034950000000	-0.0583420000000000
13.4113390000000	-0.0583170000000000
13.4191830000000	-0.0582930000000000
13.4270270000000	-0.0582680000000000
13.4348710000000	-0.0582440000000000
13.4427145000000	-0.0582190000000000
13.4505580000000	-0.0581950000000000
13.4581930000000	-0.0581710000000000
13.4658280000000	-0.0581470000000000
13.4736710000000	-0.0581220000000000
13.4815140000000	-0.0580980000000000
13.4893575000000	-0.0580730000000000
13.4972010000000	-0.0580490000000000
13.5048350000000	-0.0580250000000000
13.5124690000000	-0.0580010000000000
13.5203120000000	-0.0579760000000000
13.5281550000000	-0.0579520000000000
13.5359975000000	-0.0579270000000000
13.5438400000000	-0.0579030000000000
13.5514740000000	-0.0578780000000000
13.5591080000000	-0.0578550000000000
13.5669500000000	-0.0578300000000000
13.5747920000000	-0.0578060000000000
13.5826345000000	-0.0577810000000000
13.5904770000000	-0.0577570000000000
13.5983190000000	-0.0577320000000000
13.6061610000000	-0.0577080000000000
13.6137940000000	-0.0576840000000000
13.6214270000000	-0.0576600000000000
13.6292685000000	-0.0576350000000000
13.6371100000000	-0.0576100000000000
13.6449515000000	-0.0575860000000000
13.6527930000000	-0.0575610000000000
13.6604255000000	-0.0575370000000000
13.6680580000000	-0.0575130000000000
13.6758995000000	-0.0574890000000000
13.6837410000000	-0.0574640000000000
13.6915815000000	-0.0574400000000000
13.6994220000000	-0.0574150000000000
13.7072630000000	-0.0573910000000000
13.7151040000000	-0.0573660000000000
13.7227360000000	-0.0573430000000000
13.7303680000000	-0.0573180000000000
13.7382085000000	-0.0572940000000000
13.7460490000000	-0.0572690000000000
13.7538890000000	-0.0572450000000000
13.7617290000000	-0.0572200000000000
13.7693610000000	-0.0571960000000000
13.7769930000000	-0.0571720000000000
13.7848325000000	-0.0571480000000000
13.7926720000000	-0.0571230000000000
13.8005120000000	-0.0570990000000000
13.8083520000000	-0.0570740000000000
13.8159830000000	-0.0570490000000000
13.8236140000000	-0.0570260000000000
13.8314535000000	-0.0570010000000000
13.8392930000000	-0.0569770000000000
13.8471320000000	-0.0569520000000000
13.8549710000000	-0.0569280000000000
13.8628100000000	-0.0569030000000000
13.8706490000000	-0.0568790000000000
13.8782795000000	-0.0568550000000000
13.8859100000000	-0.0568310000000000
13.8937485000000	-0.0568060000000000
13.9015870000000	-0.0567820000000000
13.9094255000000	-0.0567570000000000
13.9172640000000	-0.0567330000000000
13.9248940000000	-0.0567080000000000
13.9325240000000	-0.0566840000000000
13.9403620000000	-0.0566600000000000
13.9482000000000	-0.0566350000000000
13.9560380000000	-0.0566110000000000
13.9638760000000	-0.0565860000000000
13.9717140000000	-0.0565620000000000
13.9795520000000	-0.0565370000000000
13.9871810000000	-0.0565140000000000
13.9948100000000	-0.0564890000000000
14.0026475000000	-0.0564650000000000
14.0104850000000	-0.0564400000000000
14.0183225000000	-0.0564150000000000
14.0261600000000	-0.0563910000000000
14.0337885000000	-0.0563660000000000
14.0414170000000	-0.0563430000000000
14.0492540000000	-0.0563180000000000
14.0570910000000	-0.0562940000000000
14.0649280000000	-0.0562690000000000
14.0727650000000	-0.0562450000000000
14.0806015000000	-0.0562200000000000
14.0884380000000	-0.0561960000000000
14.0960660000000	-0.0561720000000000
14.1036940000000	-0.0561470000000000
14.1115305000000	-0.0561230000000000
14.1193670000000	-0.0560980000000000
14.1272030000000	-0.0560740000000000
14.1350390000000	-0.0560490000000000
14.1426665000000	-0.0560250000000000
14.1502940000000	-0.0560010000000000
14.1581295000000	-0.0559770000000000
14.1659650000000	-0.0559520000000000
14.1738005000000	-0.0559270000000000
14.1816360000000	-0.0559030000000000
14.1892630000000	-0.0558780000000000
14.1968900000000	-0.0558550000000000
14.2047255000000	-0.0558300000000000
14.2125610000000	-0.0558060000000000
14.2203960000000	-0.0557810000000000
14.2282310000000	-0.0557570000000000
14.2360655000000	-0.0557320000000000
14.2439000000000	-0.0557070000000000
14.2515265000000	-0.0556840000000000
14.2591530000000	-0.0556590000000000
14.2669875000000	-0.0556350000000000
14.2748220000000	-0.0556100000000000
14.2826560000000	-0.0555860000000000
14.2904900000000	-0.0555610000000000
14.2981160000000	-0.0555360000000000
14.3057420000000	-0.0555130000000000
14.3135760000000	-0.0554880000000000
14.3214100000000	-0.0554640000000000
14.3292440000000	-0.0554390000000000
14.3370780000000	-0.0554150000000000
14.3449115000000	-0.0553900000000000
14.3527450000000	-0.0553650000000000
14.3603700000000	-0.0553420000000000
14.3679950000000	-0.0553170000000000
14.3758280000000	-0.0552930000000000
14.3836610000000	-0.0552680000000000
14.3914940000000	-0.0552440000000000
14.3993270000000	-0.0552190000000000
14.4069520000000	-0.0551940000000000
14.4145770000000	-0.0551710000000000
14.4224095000000	-0.0551460000000000
14.4302420000000	-0.0551220000000000
14.4380745000000	-0.0550970000000000
14.4459070000000	-0.0550730000000000
14.4537395000000	-0.0550480000000000
14.4615720000000	-0.0550230000000000
14.4691960000000	-0.0550000000000000
14.4768200000000	-0.0549750000000000
14.4846520000000	-0.0549510000000000
14.4924840000000	-0.0549260000000000
14.5003155000000	-0.0549020000000000
14.5081470000000	-0.0548770000000000
14.5157705000000	-0.0548530000000000
14.5233940000000	-0.0548290000000000
14.5312255000000	-0.0548040000000000
14.5390570000000	-0.0547800000000000
14.5468880000000	-0.0547550000000000
14.5547190000000	-0.0547310000000000
14.5623420000000	-0.0547060000000000
14.5699650000000	-0.0546820000000000
14.5777960000000	-0.0546580000000000
14.5856270000000	-0.0546330000000000
14.5934575000000	-0.0546090000000000
14.6012880000000	-0.0545840000000000
14.6091185000000	-0.0545590000000000
14.6169490000000	-0.0545350000000000
14.6245715000000	-0.0545110000000000
14.6321940000000	-0.0544870000000000
14.6400240000000	-0.0544620000000000
14.6478540000000	-0.0544380000000000
14.6556840000000	-0.0544130000000000
14.6635140000000	-0.0543880000000000
14.6711355000000	-0.0543640000000000
14.6787570000000	-0.0543400000000000
14.6865865000000	-0.0543160000000000
14.6944160000000	-0.0542910000000000
14.7022455000000	-0.0542660000000000
14.7100750000000	-0.0542420000000000
14.7179040000000	-0.0542170000000000
14.7257330000000	-0.0541930000000000
14.7333545000000	-0.0541690000000000
14.7409760000000	-0.0541440000000000
14.7488045000000	-0.0541200000000000
14.7566330000000	-0.0540950000000000
14.7644615000000	-0.0540710000000000
14.7722900000000	-0.0540460000000000
14.7799110000000	-0.0540210000000000
14.7875320000000	-0.0539980000000000
14.7953600000000	-0.0539730000000000
14.8031880000000	-0.0539490000000000
14.8110160000000	-0.0539240000000000
14.8188440000000	-0.0539000000000000
14.8266720000000	-0.0538750000000000
14.8345000000000	-0.0538500000000000
14.8421200000000	-0.0538270000000000
14.8497400000000	-0.0538020000000000
14.8575675000000	-0.0537780000000000
14.8653950000000	-0.0537530000000000
14.8732220000000	-0.0537280000000000
14.8810490000000	-0.0537040000000000
14.8886685000000	-0.0536800000000000
14.8962880000000	-0.0536560000000000
14.9041150000000	-0.0536310000000000
14.9119420000000	-0.0536060000000000
14.9197685000000	-0.0535820000000000
14.9275950000000	-0.0535570000000000
14.9352140000000	-0.0535330000000000
14.9428330000000	-0.0535090000000000
14.9506595000000	-0.0534840000000000
14.9584860000000	-0.0534600000000000
14.9663120000000	-0.0534350000000000
14.9741380000000	-0.0534110000000000
14.9819640000000	-0.0533860000000000
14.9897900000000	-0.0533610000000000
14.9974080000000	-0.0533380000000000
15.0050260000000	-0.0533130000000000
15.0128515000000	-0.0532890000000000
15.0206770000000	-0.0532640000000000
15.0285025000000	-0.0532390000000000
15.0363280000000	-0.0532150000000000
15.0439460000000	-0.0531900000000000
15.0515640000000	-0.0531670000000000
15.0593890000000	-0.0531420000000000
15.0672140000000	-0.0531170000000000
15.0750385000000	-0.0530930000000000
15.0828630000000	-0.0530680000000000
15.0906880000000	-0.0530440000000000
15.0985130000000	-0.0530190000000000
15.1061300000000	-0.0529950000000000
15.1137470000000	-0.0529710000000000
15.1215710000000	-0.0529460000000000
15.1293950000000	-0.0529220000000000
15.1372190000000	-0.0528970000000000
15.1450430000000	-0.0528720000000000
15.1526595000000	-0.0528480000000000
15.1602760000000	-0.0528240000000000
15.1680995000000	-0.0528000000000000
15.1759230000000	-0.0527750000000000
15.1837465000000	-0.0527500000000000
15.1915700000000	-0.0527260000000000
15.1993935000000	-0.0527010000000000
15.2072170000000	-0.0526760000000000
15.2148325000000	-0.0526530000000000
15.2224480000000	-0.0526280000000000
15.2302710000000	-0.0526040000000000
15.2380940000000	-0.0525790000000000
15.2459170000000	-0.0525540000000000
15.2537400000000	-0.0525300000000000
15.2613550000000	-0.0525060000000000
15.2689700000000	-0.0524820000000000
15.2767925000000	-0.0524570000000000
15.2846150000000	-0.0524320000000000
15.2924370000000	-0.0524080000000000
15.3002590000000	-0.0523830000000000
15.3078735000000	-0.0523590000000000
15.3154880000000	-0.0523350000000000
15.3233100000000	-0.0523100000000000
15.3311320000000	-0.0522860000000000
15.3389535000000	-0.0522610000000000
15.3467750000000	-0.0522370000000000
15.3545965000000	-0.0522120000000000
15.3624180000000	-0.0521870000000000
15.3700320000000	-0.0521640000000000
15.3776460000000	-0.0521390000000000
15.3854670000000	-0.0521140000000000
15.3932880000000	-0.0520900000000000
15.4011085000000	-0.0520650000000000
15.4089290000000	-0.0520410000000000
15.4165425000000	-0.0520160000000000
15.4241560000000	-0.0519920000000000
15.4319765000000	-0.0519680000000000
15.4397970000000	-0.0519430000000000
15.4476170000000	-0.0519190000000000
15.4554370000000	-0.0518940000000000
15.4632570000000	-0.0518690000000000
15.4710770000000	-0.0518450000000000
15.4786900000000	-0.0518210000000000
15.4863030000000	-0.0517970000000000
15.4941225000000	-0.0517720000000000
15.5019420000000	-0.0517470000000000
15.5097615000000	-0.0517230000000000
15.5175810000000	-0.0516980000000000
15.5251930000000	-0.0516730000000000
15.5328050000000	-0.0516500000000000
15.5406240000000	-0.0516250000000000
15.5484430000000	-0.0516010000000000
15.5562620000000	-0.0515760000000000
15.5640810000000	-0.0515510000000000
15.5716925000000	-0.0515270000000000
15.5793040000000	-0.0515030000000000
15.5871225000000	-0.0514790000000000
15.5949410000000	-0.0514540000000000
15.6027590000000	-0.0514290000000000
15.6105770000000	-0.0514050000000000
15.6183955000000	-0.0513800000000000
15.6262140000000	-0.0513550000000000
15.6338245000000	-0.0513320000000000
15.6414350000000	-0.0513070000000000
15.6492530000000	-0.0512830000000000
15.6570710000000	-0.0512580000000000
15.6648885000000	-0.0512330000000000
15.6727060000000	-0.0512090000000000
15.6803160000000	-0.0511840000000000
15.6879260000000	-0.0511610000000000
15.6957430000000	-0.0511360000000000
15.7035600000000	-0.0511110000000000
15.7113770000000	-0.0510870000000000
15.7191940000000	-0.0510620000000000
15.7270105000000	-0.0510370000000000
15.7348270000000	-0.0510130000000000
15.7424365000000	-0.0509890000000000
15.7500460000000	-0.0509650000000000
15.7578625000000	-0.0509400000000000
15.7656790000000	-0.0509150000000000
15.7734950000000	-0.0508910000000000
15.7813110000000	-0.0508660000000000
15.7889200000000	-0.0508410000000000
15.7965290000000	-0.0508180000000000
15.8043450000000	-0.0507930000000000
15.8121610000000	-0.0507690000000000
15.8199765000000	-0.0507440000000000
15.8277920000000	-0.0507190000000000
15.8356070000000	-0.0506950000000000
15.8434220000000	-0.0506700000000000
15.8510305000000	-0.0506470000000000
15.8586390000000	-0.0506220000000000
15.8664540000000	-0.0505970000000000
15.8742690000000	-0.0505730000000000
15.8820835000000	-0.0505480000000000
15.8898980000000	-0.0505230000000000
15.8975055000000	-0.0504990000000000
15.9051130000000	-0.0504750000000000
15.9129275000000	-0.0504510000000000
15.9207420000000	-0.0504260000000000
15.9285560000000	-0.0504010000000000
15.9363700000000	-0.0503770000000000
15.9439770000000	-0.0503520000000000
15.9515840000000	-0.0503290000000000
15.9593980000000	-0.0503040000000000
15.9672120000000	-0.0502790000000000
15.9750255000000	-0.0502550000000000
15.9828390000000	-0.0502300000000000
15.9906520000000	-0.0502050000000000
15.9984650000000	-0.0501810000000000
16.0060715000000	-0.0501570000000000
16.0136780000000	-0.0501330000000000
16.0214910000000	-0.0501080000000000
16.0293040000000	-0.0500830000000000
16.0371165000000	-0.0500590000000000
16.0449290000000	-0.0500340000000000
16.0525350000000	-0.0500100000000000
16.0601410000000	-0.0499860000000000
16.0679530000000	-0.0499610000000000
16.0757650000000	-0.0499370000000000
16.0835775000000	-0.0499120000000000
16.0913900000000	-0.0498870000000000
16.0992015000000	-0.0498630000000000
16.1070130000000	-0.0498380000000000
16.1146180000000	-0.0498150000000000
16.1222230000000	-0.0497900000000000
16.1300345000000	-0.0497650000000000
16.1378460000000	-0.0497410000000000
16.1456575000000	-0.0497160000000000
16.1534690000000	-0.0496920000000000
16.1610735000000	-0.0496670000000000
16.1686780000000	-0.0496430000000000
16.1764890000000	-0.0496190000000000
16.1843000000000	-0.0495940000000000
16.1921105000000	-0.0495690000000000
16.1999210000000	-0.0495450000000000
16.2077315000000	-0.0495200000000000
16.2155420000000	-0.0494960000000000
16.2231455000000	-0.0494720000000000
16.2307490000000	-0.0494470000000000
16.2385590000000	-0.0494230000000000
16.2463690000000	-0.0493980000000000
16.2541790000000	-0.0493740000000000
16.2619890000000	-0.0493490000000000
16.2695920000000	-0.0493250000000000
16.2771950000000	-0.0493010000000000
16.2850045000000	-0.0492760000000000
16.2928140000000	-0.0492510000000000
16.3006235000000	-0.0492270000000000
16.3084330000000	-0.0492020000000000
16.3160355000000	-0.0491780000000000
16.3236380000000	-0.0491540000000000
16.3314470000000	-0.0491290000000000
16.3392560000000	-0.0491050000000000
16.3470645000000	-0.0490800000000000
16.3548730000000	-0.0490560000000000
16.3626815000000	-0.0490310000000000
16.3704900000000	-0.0490060000000000
16.3780915000000	-0.0489830000000000
16.3856930000000	-0.0489580000000000
16.3935010000000	-0.0489340000000000
16.4013090000000	-0.0489090000000000
16.4091170000000	-0.0488840000000000
16.4169250000000	-0.0488600000000000
16.4245260000000	-0.0488350000000000
16.4321270000000	-0.0488120000000000
16.4399345000000	-0.0487870000000000
16.4477420000000	-0.0487620000000000
16.4555490000000	-0.0487380000000000
16.4633560000000	-0.0487130000000000
16.4711630000000	-0.0486880000000000
16.4789700000000	-0.0486640000000000
16.4865705000000	-0.0486400000000000
16.4941710000000	-0.0486160000000000
16.5019775000000	-0.0485910000000000
16.5097840000000	-0.0485660000000000
16.5175905000000	-0.0485420000000000
16.5253970000000	-0.0485170000000000
16.5329970000000	-0.0484930000000000
16.5405970000000	-0.0484690000000000
16.5484030000000	-0.0484440000000000
16.5562090000000	-0.0484200000000000
16.5640145000000	-0.0483950000000000
16.5718200000000	-0.0483700000000000
16.5796255000000	-0.0483460000000000
16.5874310000000	-0.0483210000000000
16.5950300000000	-0.0482980000000000
16.6026290000000	-0.0482730000000000
16.6104345000000	-0.0482480000000000
16.6182400000000	-0.0482240000000000
16.6260445000000	-0.0481990000000000
16.6338490000000	-0.0481750000000000
16.6414475000000	-0.0481510000000000
16.6490460000000	-0.0481260000000000
16.6568505000000	-0.0481020000000000
16.6646550000000	-0.0480770000000000
16.6724595000000	-0.0480530000000000
16.6802640000000	-0.0480280000000000
16.6878620000000	-0.0480030000000000
16.6954600000000	-0.0479800000000000
16.7032635000000	-0.0479550000000000
16.7110670000000	-0.0479310000000000
16.7188710000000	-0.0479060000000000
16.7266750000000	-0.0478810000000000
16.7344780000000	-0.0478570000000000
16.7422810000000	-0.0478320000000000
16.7498785000000	-0.0478090000000000
16.7574760000000	-0.0477840000000000
16.7652790000000	-0.0477590000000000
16.7730820000000	-0.0477350000000000
16.7808845000000	-0.0477100000000000
16.7886870000000	-0.0476860000000000
16.7962835000000	-0.0476610000000000
16.8038800000000	-0.0476370000000000
16.8116825000000	-0.0476130000000000
16.8194850000000	-0.0475880000000000
16.8272870000000	-0.0475640000000000
16.8350890000000	-0.0475390000000000
16.8428910000000	-0.0475140000000000
16.8506930000000	-0.0474900000000000
16.8582890000000	-0.0474660000000000
16.8658850000000	-0.0474420000000000
16.8736865000000	-0.0474170000000000
16.8814880000000	-0.0473920000000000
16.8892890000000	-0.0473680000000000
16.8970900000000	-0.0473430000000000
16.9046855000000	-0.0473190000000000
16.9122810000000	-0.0472950000000000
16.9200815000000	-0.0472700000000000
16.9278820000000	-0.0472460000000000
16.9356830000000	-0.0472210000000000
16.9434840000000	-0.0471970000000000
16.9512845000000	-0.0471720000000000
16.9590850000000	-0.0471470000000000
16.9666790000000	-0.0471240000000000
16.9742730000000	-0.0470990000000000
16.9820730000000	-0.0470750000000000
16.9898730000000	-0.0470500000000000
16.9976730000000	-0.0470250000000000
17.0054730000000	-0.0470010000000000
17.0130665000000	-0.0469770000000000
17.0206600000000	-0.0469530000000000
17.0284595000000	-0.0469280000000000
17.0362590000000	-0.0469040000000000
17.0440585000000	-0.0468790000000000
17.0518580000000	-0.0468540000000000
17.0594510000000	-0.0468300000000000
17.0670440000000	-0.0468060000000000
17.0748425000000	-0.0467820000000000
17.0826410000000	-0.0467570000000000
17.0904400000000	-0.0467320000000000
17.0982390000000	-0.0467080000000000
17.1060370000000	-0.0466830000000000
17.1138350000000	-0.0466590000000000
17.1214275000000	-0.0466350000000000
17.1290200000000	-0.0466110000000000
17.1368180000000	-0.0465860000000000
17.1446160000000	-0.0465610000000000
17.1524135000000	-0.0465370000000000
17.1602110000000	-0.0465120000000000
17.1678025000000	-0.0464880000000000
17.1753940000000	-0.0464640000000000
17.1831915000000	-0.0464390000000000
17.1909890000000	-0.0464150000000000
17.1987860000000	-0.0463900000000000
17.2065830000000	-0.0463660000000000
17.2143800000000	-0.0463410000000000
17.2221770000000	-0.0463160000000000
17.2297675000000	-0.0462930000000000
17.2373580000000	-0.0462680000000000
17.2451545000000	-0.0462440000000000
17.2529510000000	-0.0462190000000000
17.2607470000000	-0.0461950000000000
17.2685430000000	-0.0461700000000000
17.2761335000000	-0.0461450000000000
17.2837240000000	-0.0461220000000000
17.2915195000000	-0.0460970000000000
17.2993150000000	-0.0460730000000000
17.3071110000000	-0.0460480000000000
17.3149070000000	-0.0460240000000000
17.3224965000000	-0.0459990000000000
17.3300860000000	-0.0459750000000000
17.3378810000000	-0.0459510000000000
17.3456760000000	-0.0459260000000000
17.3534710000000	-0.0459020000000000
17.3612660000000	-0.0458770000000000
17.3690605000000	-0.0458520000000000
17.3768550000000	-0.0458280000000000
17.3844440000000	-0.0458040000000000
17.3920330000000	-0.0457800000000000
17.3998270000000	-0.0457550000000000
17.4076210000000	-0.0457310000000000
17.4154150000000	-0.0457060000000000
17.4232090000000	-0.0456810000000000
17.4307975000000	-0.0456570000000000
17.4383860000000	-0.0456330000000000
17.4461795000000	-0.0456090000000000
17.4539730000000	-0.0455840000000000
17.4617660000000	-0.0455600000000000
17.4695590000000	-0.0455350000000000
17.4773525000000	-0.0455100000000000
17.4851460000000	-0.0454860000000000
17.4927330000000	-0.0454620000000000
17.5003200000000	-0.0454380000000000
17.5081130000000	-0.0454130000000000
17.5159060000000	-0.0453890000000000
17.5236985000000	-0.0453640000000000
17.5314910000000	-0.0453400000000000
17.5390775000000	-0.0453150000000000
17.5466640000000	-0.0452910000000000
17.5544560000000	-0.0452670000000000
17.5622480000000	-0.0452420000000000
17.5700400000000	-0.0452180000000000
17.5778320000000	-0.0451930000000000
17.5856235000000	-0.0451690000000000
17.5934150000000	-0.0451440000000000
17.6010010000000	-0.0451210000000000
17.6085870000000	-0.0450960000000000
17.6163780000000	-0.0450710000000000
17.6241690000000	-0.0450470000000000
17.6319600000000	-0.0450220000000000
17.6397510000000	-0.0449980000000000
17.6473365000000	-0.0449730000000000
17.6549220000000	-0.0449500000000000
17.6627125000000	-0.0449250000000000
17.6705030000000	-0.0449010000000000
17.6782930000000	-0.0448760000000000
17.6860830000000	-0.0448510000000000
17.6936680000000	-0.0448270000000000
17.7012530000000	-0.0448030000000000
17.7090425000000	-0.0447790000000000
17.7168320000000	-0.0447540000000000
17.7246215000000	-0.0447300000000000
17.7324110000000	-0.0447050000000000
17.7402005000000	-0.0446800000000000
17.7479900000000	-0.0446560000000000
17.7555740000000	-0.0446320000000000
17.7631580000000	-0.0446080000000000
17.7709470000000	-0.0445830000000000
17.7787360000000	-0.0445590000000000
17.7865245000000	-0.0445340000000000
17.7943130000000	-0.0445100000000000
17.8018965000000	-0.0444850000000000
17.8094800000000	-0.0444620000000000
17.8172680000000	-0.0444370000000000
17.8250560000000	-0.0444130000000000
17.8328440000000	-0.0443880000000000
17.8406320000000	-0.0443630000000000
17.8484200000000	-0.0443390000000000
17.8562080000000	-0.0443140000000000
17.8637900000000	-0.0442910000000000
17.8713720000000	-0.0442660000000000
17.8791595000000	-0.0442420000000000
17.8869470000000	-0.0442170000000000
17.8947340000000	-0.0441930000000000
17.9025210000000	-0.0441680000000000
17.9101030000000	-0.0441440000000000
17.9176850000000	-0.0441200000000000
17.9254715000000	-0.0440960000000000
17.9332580000000	-0.0440710000000000
17.9410445000000	-0.0440460000000000
17.9488310000000	-0.0440220000000000
17.9566175000000	-0.0439970000000000
17.9644040000000	-0.0439730000000000
17.9719845000000	-0.0439490000000000
17.9795650000000	-0.0439250000000000
17.9873510000000	-0.0439000000000000
17.9951370000000	-0.0438760000000000
18.0029225000000	-0.0438510000000000
18.0107080000000	-0.0438270000000000
18.0182885000000	-0.0438030000000000
18.0258690000000	-0.0437790000000000
18.0336540000000	-0.0437540000000000
18.0414390000000	-0.0437300000000000
18.0492240000000	-0.0437050000000000
18.0570090000000	-0.0436800000000000
18.0645885000000	-0.0436560000000000
18.0721680000000	-0.0436320000000000
18.0799525000000	-0.0436080000000000
18.0877370000000	-0.0435830000000000
18.0955210000000	-0.0435590000000000
18.1033050000000	-0.0435340000000000
18.1110890000000	-0.0435100000000000
18.1188730000000	-0.0434850000000000
18.1264520000000	-0.0434620000000000
18.1340310000000	-0.0434370000000000
18.1418145000000	-0.0434130000000000
18.1495980000000	-0.0433880000000000
18.1573810000000	-0.0433640000000000
18.1651640000000	-0.0433390000000000
18.1727420000000	-0.0433150000000000
18.1803200000000	-0.0432910000000000
18.1881030000000	-0.0432670000000000
18.1958860000000	-0.0432420000000000
18.2036685000000	-0.0432180000000000
18.2114510000000	-0.0431930000000000
18.2192335000000	-0.0431690000000000
18.2270160000000	-0.0431440000000000
18.2345930000000	-0.0431210000000000
18.2421700000000	-0.0430960000000000
18.2499520000000	-0.0430720000000000
18.2577340000000	-0.0430470000000000
18.2655160000000	-0.0430230000000000
18.2732980000000	-0.0429980000000000
18.2808745000000	-0.0429730000000000
18.2884510000000	-0.0429500000000000
18.2962320000000	-0.0429260000000000
18.3040130000000	-0.0429010000000000
18.3117940000000	-0.0428760000000000
18.3195750000000	-0.0428520000000000
18.3273560000000	-0.0428270000000000
18.3351370000000	-0.0428030000000000
18.3427125000000	-0.0427800000000000
18.3502880000000	-0.0427550000000000
18.3580685000000	-0.0427300000000000
18.3658490000000	-0.0427060000000000
18.3736290000000	-0.0426810000000000
18.3814090000000	-0.0426570000000000
18.3889840000000	-0.0426340000000000
18.3965590000000	-0.0426090000000000
18.4043390000000	-0.0425850000000000
18.4121190000000	-0.0425600000000000
18.4198980000000	-0.0425360000000000
18.4276770000000	-0.0425110000000000
18.4352515000000	-0.0424860000000000
18.4428260000000	-0.0424630000000000
18.4506050000000	-0.0424390000000000
18.4583840000000	-0.0424140000000000
18.4661625000000	-0.0423900000000000
18.4739410000000	-0.0423650000000000
18.4817195000000	-0.0423410000000000
18.4894980000000	-0.0423160000000000
18.4970715000000	-0.0422930000000000
18.5046450000000	-0.0422680000000000
18.5124230000000	-0.0422440000000000
18.5202010000000	-0.0422190000000000
18.5279790000000	-0.0421950000000000
18.5357570000000	-0.0421700000000000
18.5433300000000	-0.0421460000000000
18.5509030000000	-0.0421220000000000
18.5586800000000	-0.0420980000000000
18.5664570000000	-0.0420730000000000
18.5742340000000	-0.0420490000000000
18.5820110000000	-0.0420240000000000
18.5897880000000	-0.0420000000000000
18.5975650000000	-0.0419750000000000
18.6051370000000	-0.0419520000000000
18.6127090000000	-0.0419270000000000
18.6204855000000	-0.0419030000000000
18.6282620000000	-0.0418780000000000
18.6360380000000	-0.0418540000000000
18.6438140000000	-0.0418290000000000
18.6513855000000	-0.0418050000000000
18.6589570000000	-0.0417820000000000
18.6667325000000	-0.0417570000000000
18.6745080000000	-0.0417330000000000
18.6822835000000	-0.0417080000000000
18.6900590000000	-0.0416840000000000
18.6978340000000	-0.0416590000000000
18.7056090000000	-0.0416350000000000
18.7131795000000	-0.0416110000000000
18.7207500000000	-0.0415870000000000
18.7285250000000	-0.0415620000000000
18.7363000000000	-0.0415380000000000
18.7440745000000	-0.0415130000000000
18.7518490000000	-0.0414890000000000
18.7594190000000	-0.0414660000000000
18.7669890000000	-0.0414410000000000
18.7747630000000	-0.0414170000000000
18.7825370000000	-0.0413920000000000
18.7903105000000	-0.0413680000000000
18.7980840000000	-0.0413430000000000
18.8056530000000	-0.0413190000000000
18.8132220000000	-0.0412950000000000
18.8209955000000	-0.0412710000000000
18.8287690000000	-0.0412460000000000
18.8365420000000	-0.0412220000000000
18.8443150000000	-0.0411980000000000
18.8520880000000	-0.0411730000000000
18.8598610000000	-0.0411490000000000
18.8674290000000	-0.0411250000000000
18.8749970000000	-0.0411010000000000
18.8827695000000	-0.0410760000000000
18.8905420000000	-0.0410520000000000
18.8983140000000	-0.0410270000000000
18.9060860000000	-0.0410030000000000
18.9136540000000	-0.0409780000000000
18.9212220000000	-0.0409550000000000
18.9289935000000	-0.0409310000000000
18.9367650000000	-0.0409060000000000
18.9445365000000	-0.0408820000000000
18.9523080000000	-0.0408570000000000
18.9600790000000	-0.0408330000000000
18.9678500000000	-0.0408080000000000
18.9754165000000	-0.0407850000000000
18.9829830000000	-0.0407610000000000
18.9907540000000	-0.0407360000000000
18.9985250000000	-0.0407120000000000
19.0062955000000	-0.0406870000000000
19.0140660000000	-0.0406630000000000
19.0216320000000	-0.0406380000000000
19.0291980000000	-0.0406150000000000
19.0369680000000	-0.0405910000000000
19.0447380000000	-0.0405660000000000
19.0525075000000	-0.0405420000000000
19.0602770000000	-0.0405170000000000
19.0678425000000	-0.0404930000000000
19.0754080000000	-0.0404700000000000
19.0831770000000	-0.0404450000000000
19.0909460000000	-0.0404210000000000
19.0987150000000	-0.0403960000000000
19.1064840000000	-0.0403720000000000
19.1142530000000	-0.0403470000000000
19.1220220000000	-0.0403230000000000
19.1295865000000	-0.0403000000000000
19.1371510000000	-0.0402750000000000
19.1449195000000	-0.0402510000000000
19.1526880000000	-0.0402260000000000
19.1604560000000	-0.0402020000000000
19.1682240000000	-0.0401770000000000
19.1757875000000	-0.0401530000000000
19.1833510000000	-0.0401300000000000
19.1911185000000	-0.0401050000000000
19.1988860000000	-0.0400810000000000
19.2066535000000	-0.0400560000000000
19.2144210000000	-0.0400320000000000
19.2221880000000	-0.0400080000000000
19.2299550000000	-0.0399830000000000
19.2375180000000	-0.0399600000000000
19.2450810000000	-0.0399350000000000
19.2528475000000	-0.0399110000000000
19.2606140000000	-0.0398870000000000
19.2683805000000	-0.0398620000000000
19.2761470000000	-0.0398380000000000
19.2837090000000	-0.0398130000000000
19.2912710000000	-0.0397900000000000
19.2990370000000	-0.0397660000000000
19.3068030000000	-0.0397410000000000
19.3145685000000	-0.0397170000000000
19.3223340000000	-0.0396920000000000
19.3300995000000	-0.0396680000000000
19.3378650000000	-0.0396440000000000
19.3454265000000	-0.0396200000000000
19.3529880000000	-0.0395960000000000
19.3607530000000	-0.0395710000000000
19.3685180000000	-0.0395470000000000
19.3762825000000	-0.0395230000000000
19.3840470000000	-0.0394980000000000
19.3916075000000	-0.0394740000000000
19.3991680000000	-0.0394510000000000
19.4069325000000	-0.0394260000000000
19.4146970000000	-0.0394020000000000
19.4224605000000	-0.0393770000000000
19.4302240000000	-0.0393530000000000
19.4377840000000	-0.0393290000000000
19.4453440000000	-0.0393050000000000
19.4531075000000	-0.0392810000000000
19.4608710000000	-0.0392570000000000
19.4686340000000	-0.0392320000000000
19.4763970000000	-0.0392080000000000
19.4841600000000	-0.0391830000000000
19.4919230000000	-0.0391590000000000
19.4994820000000	-0.0391360000000000
19.5070410000000	-0.0391110000000000
19.5148035000000	-0.0390870000000000
19.5225660000000	-0.0390630000000000
19.5303285000000	-0.0390380000000000
19.5380910000000	-0.0390140000000000
19.5456495000000	-0.0389890000000000
19.5532080000000	-0.0389660000000000
19.5609695000000	-0.0389420000000000
19.5687310000000	-0.0389170000000000
19.5764925000000	-0.0388930000000000
19.5842540000000	-0.0388690000000000
19.5920150000000	-0.0388440000000000
19.5997760000000	-0.0388200000000000
19.6073335000000	-0.0387970000000000
19.6148910000000	-0.0387720000000000
19.6226520000000	-0.0387480000000000
19.6304130000000	-0.0387230000000000
19.6381735000000	-0.0386990000000000
19.6459340000000	-0.0386750000000000
19.6534905000000	-0.0386500000000000
19.6610470000000	-0.0386270000000000
19.6688070000000	-0.0386030000000000
19.6765670000000	-0.0385780000000000
19.6843270000000	-0.0385540000000000
19.6920870000000	-0.0385300000000000
19.6998460000000	-0.0385050000000000
19.7076050000000	-0.0384810000000000
19.7151610000000	-0.0384580000000000
19.7227170000000	-0.0384330000000000
19.7304760000000	-0.0384090000000000
19.7382350000000	-0.0383850000000000
19.7459940000000	-0.0383600000000000
19.7537530000000	-0.0383360000000000
19.7613080000000	-0.0383130000000000
19.7688630000000	-0.0382880000000000
19.7766210000000	-0.0382640000000000
19.7843790000000	-0.0382400000000000
19.7921370000000	-0.0382150000000000
19.7998950000000	-0.0381910000000000
19.8074495000000	-0.0381670000000000
19.8150040000000	-0.0381430000000000
19.8227615000000	-0.0381190000000000
19.8305190000000	-0.0380950000000000
19.8382765000000	-0.0380700000000000
19.8460340000000	-0.0380460000000000
19.8537910000000	-0.0380220000000000
19.8615480000000	-0.0379970000000000
19.8691015000000	-0.0379740000000000
19.8766550000000	-0.0379500000000000
19.8844115000000	-0.0379250000000000
19.8921680000000	-0.0379010000000000
19.8999240000000	-0.0378770000000000
19.9076800000000	-0.0378520000000000
19.9152330000000	-0.0378280000000000
19.9227860000000	-0.0378050000000000
19.9305415000000	-0.0377810000000000
19.9382970000000	-0.0377560000000000
19.9460525000000	-0.0377320000000000
19.9538080000000	-0.0377080000000000
19.9615635000000	-0.0376830000000000
19.9693190000000	-0.0376590000000000
19.9768710000000	-0.0376360000000000
19.9844230000000	-0.0376110000000000
19.9921775000000	-0.0375870000000000
19.9999320000000	-0.0375630000000000
20.0076865000000	-0.0375390000000000
20.0154410000000	-0.0375140000000000
20.0229920000000	-0.0374900000000000
20.0305430000000	-0.0374670000000000
20.0382970000000	-0.0374420000000000
20.0460510000000	-0.0374180000000000
20.0538050000000	-0.0373940000000000
20.0615590000000	-0.0373690000000000
20.0693125000000	-0.0373450000000000
20.0770660000000	-0.0373210000000000
20.0846160000000	-0.0372980000000000
20.0921660000000	-0.0372730000000000
20.0999190000000	-0.0372490000000000
20.1076720000000	-0.0372250000000000
20.1154250000000	-0.0372000000000000
20.1231780000000	-0.0371760000000000
20.1307275000000	-0.0371530000000000
20.1382770000000	-0.0371290000000000
20.1460290000000	-0.0371040000000000
20.1537810000000	-0.0370800000000000
20.1615330000000	-0.0370560000000000
20.1692850000000	-0.0370320000000000
20.1768340000000	-0.0370070000000000
20.1843830000000	-0.0369840000000000
20.1921340000000	-0.0369600000000000
20.1998850000000	-0.0369350000000000
20.2076365000000	-0.0369110000000000
20.2153880000000	-0.0368870000000000
20.2231390000000	-0.0368630000000000
20.2308900000000	-0.0368380000000000
20.2384375000000	-0.0368150000000000
20.2459850000000	-0.0367910000000000
20.2537355000000	-0.0367670000000000
20.2614860000000	-0.0367420000000000
20.2692365000000	-0.0367180000000000
20.2769870000000	-0.0366940000000000
20.2845340000000	-0.0366700000000000
20.2920810000000	-0.0366460000000000
20.2998305000000	-0.0366220000000000
20.3075800000000	-0.0365980000000000
20.3153295000000	-0.0365740000000000
20.3230790000000	-0.0365490000000000
20.3308285000000	-0.0365250000000000
20.3385780000000	-0.0365010000000000
20.3461240000000	-0.0364780000000000
20.3536700000000	-0.0364530000000000
20.3614185000000	-0.0364290000000000
20.3691670000000	-0.0364050000000000
20.3769155000000	-0.0363810000000000
20.3846640000000	-0.0363560000000000
20.3922095000000	-0.0363320000000000
20.3997550000000	-0.0363090000000000
20.4075030000000	-0.0362850000000000
20.4152510000000	-0.0362600000000000
20.4229985000000	-0.0362360000000000
20.4307460000000	-0.0362120000000000
20.4384935000000	-0.0361880000000000
20.4462410000000	-0.0361630000000000
20.4537855000000	-0.0361400000000000
20.4613300000000	-0.0361160000000000
20.4690765000000	-0.0360920000000000
20.4768230000000	-0.0360680000000000
20.4845700000000	-0.0360430000000000
20.4923170000000	-0.0360190000000000
20.4998605000000	-0.0359960000000000
20.5074040000000	-0.0359720000000000
20.5151500000000	-0.0359470000000000
20.5228960000000	-0.0359230000000000
20.5306420000000	-0.0358990000000000
20.5383880000000	-0.0358750000000000
20.5459310000000	-0.0358510000000000
20.5534740000000	-0.0358270000000000
20.5612195000000	-0.0358030000000000
20.5689650000000	-0.0357790000000000
20.5767100000000	-0.0357550000000000
20.5844550000000	-0.0357310000000000
20.5921995000000	-0.0357060000000000
20.5999440000000	-0.0356820000000000
20.6074860000000	-0.0356590000000000
20.6150280000000	-0.0356350000000000
20.6227725000000	-0.0356110000000000
20.6305170000000	-0.0355860000000000
20.6382610000000	-0.0355620000000000
20.6460050000000	-0.0355380000000000
20.6535465000000	-0.0355140000000000
20.6610880000000	-0.0354910000000000
20.6688315000000	-0.0354660000000000
20.6765750000000	-0.0354420000000000
20.6843180000000	-0.0354180000000000
20.6920610000000	-0.0353940000000000
20.6998040000000	-0.0353700000000000
20.7075470000000	-0.0353450000000000
20.7150875000000	-0.0353220000000000
20.7226280000000	-0.0352980000000000
20.7303705000000	-0.0352740000000000
20.7381130000000	-0.0352500000000000
20.7458550000000	-0.0352250000000000
20.7535970000000	-0.0352010000000000
20.7611370000000	-0.0351770000000000
20.7686770000000	-0.0351540000000000
20.7764185000000	-0.0351300000000000
20.7841600000000	-0.0351060000000000
20.7919015000000	-0.0350810000000000
20.7996430000000	-0.0350570000000000
20.8071815000000	-0.0350330000000000
20.8147200000000	-0.0350100000000000
20.8224610000000	-0.0349860000000000
20.8302020000000	-0.0349620000000000
20.8379430000000	-0.0349370000000000
20.8456840000000	-0.0349130000000000
20.8534240000000	-0.0348890000000000
20.8611640000000	-0.0348650000000000
20.8687020000000	-0.0348420000000000
20.8762400000000	-0.0348180000000000
20.8839800000000	-0.0347940000000000
20.8917200000000	-0.0347690000000000
20.8994595000000	-0.0347450000000000
20.9071990000000	-0.0347210000000000
20.9147360000000	-0.0346970000000000
20.9222730000000	-0.0346740000000000
20.9300120000000	-0.0346500000000000
20.9377510000000	-0.0346250000000000
20.9454900000000	-0.0346010000000000
20.9532290000000	-0.0345770000000000
20.9609675000000	-0.0345530000000000
20.9687060000000	-0.0345290000000000
20.9762420000000	-0.0345060000000000
20.9837780000000	-0.0344820000000000
20.9915165000000	-0.0344580000000000
20.9992550000000	-0.0344330000000000
21.0069925000000	-0.0344090000000000
21.0147300000000	-0.0343850000000000
21.0222655000000	-0.0343610000000000
21.0298010000000	-0.0343380000000000
21.0375380000000	-0.0343140000000000
21.0452750000000	-0.0342900000000000
21.0530120000000	-0.0342650000000000
21.0607490000000	-0.0342410000000000
21.0684860000000	-0.0342170000000000
21.0762230000000	-0.0341930000000000
21.0837570000000	-0.0341700000000000
21.0912910000000	-0.0341460000000000
21.0990275000000	-0.0341220000000000
21.1067640000000	-0.0340980000000000
21.1145000000000	-0.0340730000000000
21.1222360000000	-0.0340490000000000
21.1297695000000	-0.0340250000000000
21.1373030000000	-0.0340020000000000
21.1450385000000	-0.0339780000000000
21.1527740000000	-0.0339540000000000
21.1605090000000	-0.0339300000000000
21.1682440000000	-0.0339060000000000
21.1757770000000	-0.0338820000000000
21.1833100000000	-0.0338590000000000
21.1910445000000	-0.0338340000000000
21.1987790000000	-0.0338100000000000
21.2065130000000	-0.0337860000000000
21.2142470000000	-0.0337620000000000
21.2219815000000	-0.0337380000000000
21.2297160000000	-0.0337140000000000
21.2372475000000	-0.0336910000000000
21.2447790000000	-0.0336670000000000
21.2525125000000	-0.0336430000000000
21.2602460000000	-0.0336190000000000
21.2679795000000	-0.0335950000000000
21.2757130000000	-0.0335700000000000
21.2832440000000	-0.0335460000000000
21.2907750000000	-0.0335230000000000
21.2985080000000	-0.0334990000000000
21.3062410000000	-0.0334750000000000
21.3139735000000	-0.0334510000000000
21.3217060000000	-0.0334270000000000
21.3294380000000	-0.0334030000000000
21.3371700000000	-0.0333790000000000
21.3447000000000	-0.0333560000000000
21.3522300000000	-0.0333320000000000
21.3599615000000	-0.0333080000000000
21.3676930000000	-0.0332840000000000
21.3754245000000	-0.0332590000000000
21.3831560000000	-0.0332350000000000
21.3906855000000	-0.0332110000000000
21.3982150000000	-0.0331880000000000
21.4059460000000	-0.0331640000000000
21.4136770000000	-0.0331400000000000
21.4214075000000	-0.0331160000000000
21.4291380000000	-0.0330920000000000
21.4368680000000	-0.0330680000000000
21.4445980000000	-0.0330440000000000
21.4521265000000	-0.0330210000000000
21.4596550000000	-0.0329970000000000
21.4673850000000	-0.0329730000000000
21.4751150000000	-0.0329490000000000
21.4828445000000	-0.0329250000000000
21.4905740000000	-0.0329010000000000
21.4981015000000	-0.0328780000000000
21.5056290000000	-0.0328540000000000
21.5133580000000	-0.0328300000000000
21.5210870000000	-0.0328060000000000
21.5288155000000	-0.0327820000000000
21.5365440000000	-0.0327570000000000
21.5440710000000	-0.0327330000000000
21.5515980000000	-0.0327110000000000
21.5593260000000	-0.0326860000000000
21.5670540000000	-0.0326620000000000
21.5747820000000	-0.0326380000000000
21.5825100000000	-0.0326140000000000
21.5902375000000	-0.0325900000000000
21.5979650000000	-0.0325660000000000
21.6054910000000	-0.0325430000000000
21.6130170000000	-0.0325190000000000
21.6207440000000	-0.0324950000000000
21.6284710000000	-0.0324710000000000
21.6361975000000	-0.0324470000000000
21.6439240000000	-0.0324230000000000
21.6514495000000	-0.0323990000000000
21.6589750000000	-0.0323760000000000
21.6667010000000	-0.0323520000000000
21.6744270000000	-0.0323280000000000
21.6821530000000	-0.0323040000000000
21.6898790000000	-0.0322800000000000
21.6976045000000	-0.0322560000000000
21.7053300000000	-0.0322320000000000
21.7128545000000	-0.0322090000000000
21.7203790000000	-0.0321850000000000
21.7281040000000	-0.0321610000000000
21.7358290000000	-0.0321370000000000
21.7435535000000	-0.0321130000000000
21.7512780000000	-0.0320890000000000
21.7588015000000	-0.0320650000000000
21.7663250000000	-0.0320420000000000
21.7740495000000	-0.0320180000000000
21.7817740000000	-0.0319940000000000
21.7894980000000	-0.0319700000000000
21.7972220000000	-0.0319460000000000
21.8049455000000	-0.0319220000000000
21.8126690000000	-0.0318980000000000
21.8201915000000	-0.0318750000000000
21.8277140000000	-0.0318510000000000
21.8354370000000	-0.0318270000000000
21.8431600000000	-0.0318030000000000
21.8508830000000	-0.0317790000000000
21.8586060000000	-0.0317550000000000
21.8661275000000	-0.0317330000000000
21.8736490000000	-0.0317090000000000
21.8813715000000	-0.0316850000000000
21.8890940000000	-0.0316610000000000
21.8968160000000	-0.0316370000000000
21.9045380000000	-0.0316130000000000
21.9120590000000	-0.0315890000000000
21.9195800000000	-0.0315660000000000
21.9273015000000	-0.0315420000000000
21.9350230000000	-0.0315180000000000
21.9427445000000	-0.0314940000000000
21.9504660000000	-0.0314700000000000
21.9581870000000	-0.0314460000000000
21.9659080000000	-0.0314220000000000
21.9734275000000	-0.0313990000000000
21.9809470000000	-0.0313750000000000
21.9886675000000	-0.0313510000000000
21.9963880000000	-0.0313270000000000
22.0041080000000	-0.0313030000000000
22.0118280000000	-0.0312790000000000
22.0193470000000	-0.0312560000000000
22.0268660000000	-0.0312330000000000
22.0345855000000	-0.0312090000000000
22.0423050000000	-0.0311850000000000
22.0500245000000	-0.0311610000000000
22.0577440000000	-0.0311370000000000
22.0654630000000	-0.0311130000000000
22.0731820000000	-0.0310890000000000
22.0807000000000	-0.0310660000000000
22.0882180000000	-0.0310420000000000
22.0959365000000	-0.0310180000000000
22.1036550000000	-0.0309940000000000
22.1113735000000	-0.0309700000000000
22.1190920000000	-0.0309470000000000
22.1266090000000	-0.0309230000000000
22.1341260000000	-0.0309000000000000
22.1418435000000	-0.0308760000000000
22.1495610000000	-0.0308520000000000
22.1572785000000	-0.0308280000000000
22.1649960000000	-0.0308040000000000
22.1727130000000	-0.0307800000000000
22.1804300000000	-0.0307560000000000
22.1879465000000	-0.0307330000000000
22.1954630000000	-0.0307100000000000
22.2031795000000	-0.0306860000000000
22.2108960000000	-0.0306620000000000
22.2186120000000	-0.0306380000000000
22.2263280000000	-0.0306140000000000
22.2338435000000	-0.0305910000000000
22.2413590000000	-0.0305670000000000
22.2490745000000	-0.0305430000000000
22.2567900000000	-0.0305190000000000
22.2645055000000	-0.0304960000000000
22.2722210000000	-0.0304720000000000
22.2797355000000	-0.0304480000000000
22.2872500000000	-0.0304250000000000
22.2949650000000	-0.0304010000000000
22.3026800000000	-0.0303770000000000
22.3103945000000	-0.0303530000000000
22.3181090000000	-0.0303290000000000
22.3258235000000	-0.0303060000000000
22.3335380000000	-0.0302820000000000
22.3410515000000	-0.0302590000000000
22.3485650000000	-0.0302350000000000
22.3562785000000	-0.0302110000000000
22.3639920000000	-0.0301870000000000
22.3717055000000	-0.0301630000000000
22.3794190000000	-0.0301400000000000
22.3869320000000	-0.0301160000000000
22.3944450000000	-0.0300930000000000
22.4021580000000	-0.0300690000000000
22.4098710000000	-0.0300450000000000
22.4175835000000	-0.0300210000000000
22.4252960000000	-0.0299970000000000
22.4330085000000	-0.0299740000000000
22.4407210000000	-0.0299500000000000
22.4482325000000	-0.0299270000000000
22.4557440000000	-0.0299030000000000
22.4634555000000	-0.0298790000000000
22.4711670000000	-0.0298550000000000
22.4788785000000	-0.0298320000000000
22.4865900000000	-0.0298080000000000
22.4941010000000	-0.0297840000000000
22.5016120000000	-0.0297610000000000
22.5093230000000	-0.0297370000000000
22.5170340000000	-0.0297130000000000
22.5247445000000	-0.0296900000000000
22.5324550000000	-0.0296660000000000
22.5399650000000	-0.0296420000000000
22.5474750000000	-0.0296190000000000
22.5551855000000	-0.0295950000000000
22.5628960000000	-0.0295720000000000
22.5706055000000	-0.0295480000000000
22.5783150000000	-0.0295240000000000
22.5860245000000	-0.0295000000000000
22.5937340000000	-0.0294760000000000
22.6012430000000	-0.0294540000000000
22.6087520000000	-0.0294300000000000
22.6164610000000	-0.0294060000000000
22.6241700000000	-0.0293820000000000
22.6318790000000	-0.0293580000000000
22.6395880000000	-0.0293340000000000
22.6470960000000	-0.0293110000000000
22.6546040000000	-0.0292880000000000
22.6623120000000	-0.0292640000000000
22.6700200000000	-0.0292400000000000
22.6777280000000	-0.0292170000000000
22.6854360000000	-0.0291930000000000
22.6931435000000	-0.0291690000000000
22.7008510000000	-0.0291450000000000
22.7083580000000	-0.0291220000000000
22.7158650000000	-0.0290990000000000
22.7235720000000	-0.0290750000000000
22.7312790000000	-0.0290510000000000
22.7389855000000	-0.0290270000000000
22.7466920000000	-0.0290030000000000
22.7541985000000	-0.0289800000000000
22.7617050000000	-0.0289570000000000
22.7694110000000	-0.0289330000000000
22.7771170000000	-0.0289090000000000
22.7848230000000	-0.0288860000000000
22.7925290000000	-0.0288620000000000
22.8002345000000	-0.0288380000000000
22.8079400000000	-0.0288140000000000
22.8154450000000	-0.0287920000000000
22.8229500000000	-0.0287680000000000
22.8306550000000	-0.0287440000000000
22.8383600000000	-0.0287200000000000
22.8460650000000	-0.0286970000000000
22.8537700000000	-0.0286730000000000
22.8612740000000	-0.0286490000000000
22.8687780000000	-0.0286260000000000
22.8764825000000	-0.0286030000000000
22.8841870000000	-0.0285790000000000
22.8918905000000	-0.0285550000000000
22.8995940000000	-0.0285310000000000
22.9070980000000	-0.0285080000000000
22.9146020000000	-0.0284850000000000
22.9223050000000	-0.0284610000000000
22.9300080000000	-0.0284380000000000
22.9377110000000	-0.0284140000000000
22.9454140000000	-0.0283900000000000
22.9531165000000	-0.0283660000000000
22.9608190000000	-0.0283430000000000
22.9683215000000	-0.0283200000000000
22.9758240000000	-0.0282960000000000
22.9835260000000	-0.0282730000000000
22.9912280000000	-0.0282490000000000
22.9989300000000	-0.0282250000000000
23.0066320000000	-0.0282010000000000
23.0141335000000	-0.0281780000000000
23.0216350000000	-0.0281550000000000
23.0293365000000	-0.0281310000000000
23.0370380000000	-0.0281080000000000
23.0447390000000	-0.0280840000000000
23.0524400000000	-0.0280600000000000
23.0601405000000	-0.0280360000000000
23.0678410000000	-0.0280130000000000
23.0753415000000	-0.0279900000000000
23.0828420000000	-0.0279660000000000
23.0905420000000	-0.0279430000000000
23.0982420000000	-0.0279190000000000
23.1059420000000	-0.0278950000000000
23.1136420000000	-0.0278720000000000
23.1211420000000	-0.0278480000000000
23.1286420000000	-0.0278250000000000
23.1363410000000	-0.0278020000000000
23.1440400000000	-0.0277780000000000
23.1517390000000	-0.0277540000000000
23.1594380000000	-0.0277300000000000
23.1671365000000	-0.0277070000000000
23.1748350000000	-0.0276830000000000
23.1823335000000	-0.0276610000000000
23.1898320000000	-0.0276370000000000
23.1975300000000	-0.0276130000000000
23.2052280000000	-0.0275900000000000
23.2129260000000	-0.0275660000000000
23.2206240000000	-0.0275420000000000
23.2281220000000	-0.0275200000000000
23.2356200000000	-0.0274960000000000
23.2433170000000	-0.0274720000000000
23.2510140000000	-0.0274490000000000
23.2587110000000	-0.0274250000000000
23.2664080000000	-0.0274010000000000
23.2739050000000	-0.0273780000000000
23.2814020000000	-0.0273550000000000
23.2890980000000	-0.0273310000000000
23.2967940000000	-0.0273080000000000
23.3044900000000	-0.0272840000000000
23.3121860000000	-0.0272600000000000
23.3198820000000	-0.0272370000000000
23.3275780000000	-0.0272130000000000
23.3350740000000	-0.0271910000000000
23.3425700000000	-0.0271670000000000
23.3502650000000	-0.0271430000000000
23.3579600000000	-0.0271200000000000
23.3656550000000	-0.0270960000000000
23.3733500000000	-0.0270720000000000
23.3808450000000	-0.0270490000000000
23.3883400000000	-0.0270260000000000
23.3960340000000	-0.0270030000000000
23.4037280000000	-0.0269790000000000
23.4114220000000	-0.0269550000000000
23.4191160000000	-0.0269320000000000
23.4268095000000	-0.0269080000000000
23.4345030000000	-0.0268840000000000
23.4419975000000	-0.0268620000000000
23.4494920000000	-0.0268380000000000
23.4571850000000	-0.0268150000000000
23.4648780000000	-0.0267910000000000
23.4725705000000	-0.0267680000000000
23.4802630000000	-0.0267440000000000
23.4877565000000	-0.0267200000000000
23.4952500000000	-0.0266980000000000
23.5029420000000	-0.0266740000000000
23.5106340000000	-0.0266510000000000
23.5183260000000	-0.0266270000000000
23.5260180000000	-0.0266030000000000
23.5337095000000	-0.0265800000000000
23.5414010000000	-0.0265560000000000
23.5488930000000	-0.0265340000000000
23.5563850000000	-0.0265100000000000
23.5640760000000	-0.0264870000000000
23.5717670000000	-0.0264630000000000
23.5794575000000	-0.0264390000000000
23.5871480000000	-0.0264160000000000
23.5946395000000	-0.0263930000000000
23.6021310000000	-0.0263700000000000
23.6098210000000	-0.0263460000000000
23.6175110000000	-0.0263230000000000
23.6252010000000	-0.0262990000000000
23.6328910000000	-0.0262750000000000
23.6403810000000	-0.0262520000000000
23.6478710000000	-0.0262290000000000
23.6555605000000	-0.0262060000000000
23.6632500000000	-0.0261820000000000
23.6709390000000	-0.0261590000000000
23.6786280000000	-0.0261350000000000
23.6863165000000	-0.0261120000000000
23.6940050000000	-0.0260880000000000
23.7014945000000	-0.0260660000000000
23.7089840000000	-0.0260420000000000
23.7166720000000	-0.0260190000000000
23.7243600000000	-0.0259950000000000
23.7320475000000	-0.0259710000000000
23.7397350000000	-0.0259480000000000
23.7472235000000	-0.0259240000000000
23.7547120000000	-0.0259020000000000
23.7623990000000	-0.0258780000000000
23.7700860000000	-0.0258550000000000
23.7777730000000	-0.0258310000000000
23.7854600000000	-0.0258080000000000
23.7931465000000	-0.0257840000000000
23.8008330000000	-0.0257610000000000
23.8083205000000	-0.0257380000000000
23.8158080000000	-0.0257150000000000
23.8234935000000	-0.0256910000000000
23.8311790000000	-0.0256680000000000
23.8388650000000	-0.0256440000000000
23.8465510000000	-0.0256210000000000
23.8540375000000	-0.0255970000000000
23.8615240000000	-0.0255750000000000
23.8692090000000	-0.0255510000000000
23.8768940000000	-0.0255280000000000
23.8845785000000	-0.0255040000000000
23.8922630000000	-0.0254810000000000
23.8999475000000	-0.0254570000000000
23.9076320000000	-0.0254340000000000
23.9151175000000	-0.0254110000000000
23.9226030000000	-0.0253880000000000
23.9302865000000	-0.0253640000000000
23.9379700000000	-0.0253410000000000
23.9456535000000	-0.0253170000000000
23.9533370000000	-0.0252940000000000
23.9608215000000	-0.0252720000000000
23.9683060000000	-0.0252480000000000
23.9759890000000	-0.0252250000000000
23.9836720000000	-0.0252010000000000
23.9913550000000	-0.0251780000000000
23.9990380000000	-0.0251540000000000
24.0065215000000	-0.0251310000000000
24.0140050000000	-0.0251080000000000
24.0216870000000	-0.0250850000000000
24.0293690000000	-0.0250610000000000
24.0370505000000	-0.0250380000000000
24.0447320000000	-0.0250140000000000
24.0524135000000	-0.0249910000000000
24.0600950000000	-0.0249680000000000
24.0675775000000	-0.0249450000000000
24.0750600000000	-0.0249220000000000
24.0827410000000	-0.0248980000000000
24.0904220000000	-0.0248750000000000
24.0981025000000	-0.0248510000000000
24.1057830000000	-0.0248280000000000
24.1132645000000	-0.0248040000000000
24.1207460000000	-0.0247820000000000
24.1284260000000	-0.0247590000000000
24.1361060000000	-0.0247350000000000
24.1437855000000	-0.0247120000000000
24.1514650000000	-0.0246880000000000
24.1591445000000	-0.0246650000000000
24.1668240000000	-0.0246420000000000
24.1743045000000	-0.0246190000000000
24.1817850000000	-0.0245960000000000
24.1894635000000	-0.0245720000000000
24.1971420000000	-0.0245490000000000
24.2048205000000	-0.0245260000000000
24.2124990000000	-0.0245020000000000
24.2199790000000	-0.0244790000000000
24.2274590000000	-0.0244560000000000
24.2351365000000	-0.0244330000000000
24.2428140000000	-0.0244100000000000
24.2504915000000	-0.0243860000000000
24.2581690000000	-0.0243630000000000
24.2656480000000	-0.0243390000000000
24.2731270000000	-0.0243170000000000
24.2808035000000	-0.0242940000000000
24.2884800000000	-0.0242700000000000
24.2961570000000	-0.0242470000000000
24.3038340000000	-0.0242240000000000
24.3115100000000	-0.0242000000000000
24.3191860000000	-0.0241770000000000
24.3266635000000	-0.0241550000000000
24.3341410000000	-0.0241310000000000
24.3418170000000	-0.0241080000000000
24.3494930000000	-0.0240840000000000
24.3571680000000	-0.0240610000000000
24.3648430000000	-0.0240380000000000
24.3723200000000	-0.0240140000000000
24.3797970000000	-0.0239920000000000
24.3874720000000	-0.0239690000000000
24.3951470000000	-0.0239450000000000
24.4028210000000	-0.0239220000000000
24.4104950000000	-0.0238980000000000
24.4181690000000	-0.0238750000000000
24.4258430000000	-0.0238520000000000
24.4333190000000	-0.0238300000000000
24.4407950000000	-0.0238060000000000
24.4484685000000	-0.0237830000000000
24.4561420000000	-0.0237590000000000
24.4638150000000	-0.0237360000000000
24.4714880000000	-0.0237130000000000
24.4789630000000	-0.0236890000000000
24.4864380000000	-0.0236670000000000
24.4941105000000	-0.0236440000000000
24.5017830000000	-0.0236210000000000
24.5094555000000	-0.0235970000000000
24.5171280000000	-0.0235740000000000
24.5247995000000	-0.0235500000000000
24.5324710000000	-0.0235270000000000
24.5399450000000	-0.0235050000000000
24.5474190000000	-0.0234820000000000
24.5550900000000	-0.0234580000000000
24.5627610000000	-0.0234350000000000
24.5704320000000	-0.0234120000000000
24.5781030000000	-0.0233880000000000
24.5855760000000	-0.0233650000000000
24.5930490000000	-0.0233430000000000
24.6007195000000	-0.0233200000000000
24.6083900000000	-0.0232960000000000
24.6160600000000	-0.0232730000000000
24.6237300000000	-0.0232500000000000
24.6312020000000	-0.0232260000000000
24.6386740000000	-0.0232040000000000
24.6463435000000	-0.0231810000000000
24.6540130000000	-0.0231580000000000
24.6616820000000	-0.0231340000000000
24.6693510000000	-0.0231110000000000
24.6770200000000	-0.0230880000000000
24.6846890000000	-0.0230640000000000
24.6921600000000	-0.0230420000000000
24.6996310000000	-0.0230190000000000
24.7072990000000	-0.0229960000000000
24.7149670000000	-0.0229720000000000
24.7226350000000	-0.0229490000000000
24.7303030000000	-0.0229260000000000
24.7377730000000	-0.0229030000000000
24.7452430000000	-0.0228800000000000
24.7529100000000	-0.0228570000000000
24.7605770000000	-0.0228340000000000
24.7682440000000	-0.0228110000000000
24.7759110000000	-0.0227870000000000
24.7835780000000	-0.0227640000000000
24.7912450000000	-0.0227410000000000
24.7987135000000	-0.0227190000000000
24.8061820000000	-0.0226950000000000
24.8138480000000	-0.0226720000000000
24.8215140000000	-0.0226490000000000
24.8291800000000	-0.0226260000000000
24.8368460000000	-0.0226020000000000
24.8443140000000	-0.0225790000000000
24.8517820000000	-0.0225570000000000
24.8594470000000	-0.0225340000000000
24.8671120000000	-0.0225110000000000
24.8747765000000	-0.0224870000000000
24.8824410000000	-0.0224640000000000
24.8901055000000	-0.0224410000000000
24.8977700000000	-0.0224180000000000
24.9052370000000	-0.0223960000000000
24.9127040000000	-0.0223720000000000
24.9203675000000	-0.0223490000000000
24.9280310000000	-0.0223260000000000
24.9356950000000	-0.0223030000000000
24.9433590000000	-0.0222800000000000
24.9508245000000	-0.0222570000000000
24.9582900000000	-0.0222340000000000
24.9659530000000	-0.0222110000000000
24.9736160000000	-0.0221880000000000
24.9812785000000	-0.0221650000000000
24.9889410000000	-0.0221410000000000
24.9964060000000	-0.0221180000000000
25.0038710000000	-0.0220960000000000
25.0115330000000	-0.0220730000000000
25.0191950000000	-0.0220500000000000
25.0268565000000	-0.0220270000000000
25.0345180000000	-0.0220030000000000
25.0421795000000	-0.0219800000000000
25.0498410000000	-0.0219570000000000
25.0573050000000	-0.0219350000000000
25.0647690000000	-0.0219120000000000
25.0724295000000	-0.0218890000000000
25.0800900000000	-0.0218650000000000
25.0877505000000	-0.0218420000000000
25.0954110000000	-0.0218190000000000
25.1028740000000	-0.0217960000000000
25.1103370000000	-0.0217740000000000
25.1179965000000	-0.0217510000000000
25.1256560000000	-0.0217280000000000
25.1333155000000	-0.0217040000000000
25.1409750000000	-0.0216810000000000
25.1486340000000	-0.0216580000000000
25.1562930000000	-0.0216350000000000
25.1637550000000	-0.0216130000000000
25.1712170000000	-0.0215900000000000
25.1788755000000	-0.0215670000000000
25.1865340000000	-0.0215430000000000
25.1941920000000	-0.0215200000000000
25.2018500000000	-0.0214970000000000
25.2093110000000	-0.0214740000000000
25.2167720000000	-0.0214520000000000
25.2244295000000	-0.0214290000000000
25.2320870000000	-0.0214060000000000
25.2397440000000	-0.0213830000000000
25.2474010000000	-0.0213600000000000
25.2550580000000	-0.0213360000000000
25.2627150000000	-0.0213130000000000
25.2701750000000	-0.0212910000000000
25.2776350000000	-0.0212680000000000
25.2852910000000	-0.0212450000000000
25.2929470000000	-0.0212220000000000
25.3006030000000	-0.0211990000000000
25.3082590000000	-0.0211760000000000
25.3157180000000	-0.0211540000000000
25.3231770000000	-0.0211310000000000
25.3308320000000	-0.0211080000000000
25.3384870000000	-0.0210840000000000
25.3461420000000	-0.0210610000000000
25.3537970000000	-0.0210380000000000
25.3612550000000	-0.0210150000000000
25.3687130000000	-0.0209930000000000
25.3763675000000	-0.0209700000000000
25.3840220000000	-0.0209470000000000
25.3916760000000	-0.0209240000000000
25.3993300000000	-0.0209010000000000
25.4069835000000	-0.0208780000000000
25.4146370000000	-0.0208550000000000
25.4220940000000	-0.0208330000000000
25.4295510000000	-0.0208100000000000
25.4372040000000	-0.0207870000000000
25.4448570000000	-0.0207640000000000
25.4525095000000	-0.0207410000000000
25.4601620000000	-0.0207170000000000
25.4676180000000	-0.0206940000000000
25.4750740000000	-0.0206730000000000
25.4827260000000	-0.0206490000000000
25.4903780000000	-0.0206260000000000
25.4980300000000	-0.0206030000000000
25.5056820000000	-0.0205800000000000
25.5133335000000	-0.0205570000000000
25.5209850000000	-0.0205340000000000
25.5284395000000	-0.0205120000000000
25.5358940000000	-0.0204890000000000
25.5435445000000	-0.0204660000000000
25.5511950000000	-0.0204430000000000
25.5588460000000	-0.0204200000000000
25.5664970000000	-0.0203970000000000
25.5739505000000	-0.0203740000000000
25.5814040000000	-0.0203520000000000
25.5890540000000	-0.0203290000000000
25.5967040000000	-0.0203060000000000
25.6043535000000	-0.0202830000000000
25.6120030000000	-0.0202600000000000
25.6196520000000	-0.0202370000000000
25.6273010000000	-0.0202140000000000
25.6347535000000	-0.0201920000000000
25.6422060000000	-0.0201690000000000
25.6498545000000	-0.0201460000000000
25.6575030000000	-0.0201230000000000
25.6651515000000	-0.0201000000000000
25.6728000000000	-0.0200770000000000
25.6802515000000	-0.0200550000000000
25.6877030000000	-0.0200320000000000
25.6953505000000	-0.0200090000000000
25.7029980000000	-0.0199860000000000
25.7106455000000	-0.0199630000000000
25.7182930000000	-0.0199400000000000
25.7257435000000	-0.0199170000000000
25.7331940000000	-0.0198960000000000
25.7408405000000	-0.0198730000000000
25.7484870000000	-0.0198500000000000
25.7561335000000	-0.0198270000000000
25.7637800000000	-0.0198040000000000
25.7714260000000	-0.0197810000000000
25.7790720000000	-0.0197580000000000
25.7865215000000	-0.0197360000000000
25.7939710000000	-0.0197130000000000
25.8016165000000	-0.0196900000000000
25.8092620000000	-0.0196670000000000
25.8169070000000	-0.0196440000000000
25.8245520000000	-0.0196210000000000
25.8320005000000	-0.0195980000000000
25.8394490000000	-0.0195760000000000
25.8470935000000	-0.0195540000000000
25.8547380000000	-0.0195310000000000
25.8623820000000	-0.0195080000000000
25.8700260000000	-0.0194850000000000
25.8776695000000	-0.0194620000000000
25.8853130000000	-0.0194390000000000
25.8927605000000	-0.0194170000000000
25.9002080000000	-0.0193940000000000
25.9078510000000	-0.0193710000000000
25.9154940000000	-0.0193480000000000
25.9231370000000	-0.0193250000000000
25.9307800000000	-0.0193020000000000
25.9382260000000	-0.0192790000000000
25.9456720000000	-0.0192580000000000
25.9533140000000	-0.0192350000000000
25.9609560000000	-0.0192120000000000
25.9685980000000	-0.0191890000000000
25.9762400000000	-0.0191660000000000
25.9836855000000	-0.0191430000000000
25.9911310000000	-0.0191210000000000
25.9987720000000	-0.0190990000000000
26.0064130000000	-0.0190760000000000
26.0140540000000	-0.0190530000000000
26.0216950000000	-0.0190300000000000
26.0293355000000	-0.0190070000000000
26.0369760000000	-0.0189840000000000
26.0444200000000	-0.0189620000000000
26.0518640000000	-0.0189390000000000
26.0595040000000	-0.0189170000000000
26.0671440000000	-0.0188940000000000
26.0747835000000	-0.0188710000000000
26.0824230000000	-0.0188480000000000
26.0898665000000	-0.0188250000000000
26.0973100000000	-0.0188030000000000
26.1049485000000	-0.0187810000000000
26.1125870000000	-0.0187580000000000
26.1202255000000	-0.0187350000000000
26.1278640000000	-0.0187120000000000
26.1355025000000	-0.0186890000000000
26.1431410000000	-0.0186660000000000
26.1505830000000	-0.0186450000000000
26.1580250000000	-0.0186220000000000
26.1656625000000	-0.0185990000000000
26.1733000000000	-0.0185760000000000
26.1809370000000	-0.0185530000000000
26.1885740000000	-0.0185300000000000
26.1960155000000	-0.0185070000000000
26.2034570000000	-0.0184860000000000
26.2110935000000	-0.0184630000000000
26.2187300000000	-0.0184400000000000
26.2263660000000	-0.0184170000000000
26.2340020000000	-0.0183950000000000
26.2416380000000	-0.0183720000000000
26.2492740000000	-0.0183490000000000
26.2567140000000	-0.0183270000000000
26.2641540000000	-0.0183040000000000
26.2717890000000	-0.0182820000000000
26.2794240000000	-0.0182590000000000
26.2870590000000	-0.0182360000000000
26.2946940000000	-0.0182130000000000
26.3021330000000	-0.0181900000000000
26.3095720000000	-0.0181690000000000
26.3172060000000	-0.0181460000000000
26.3248400000000	-0.0181230000000000
26.3324740000000	-0.0181000000000000
26.3401080000000	-0.0180780000000000
26.3475460000000	-0.0180550000000000
26.3549840000000	-0.0180330000000000
26.3626175000000	-0.0180100000000000
26.3702510000000	-0.0179880000000000
26.3778840000000	-0.0179650000000000
26.3855170000000	-0.0179420000000000
26.3931495000000	-0.0179190000000000
26.4007820000000	-0.0178960000000000
26.4082185000000	-0.0178750000000000
26.4156550000000	-0.0178520000000000
26.4232870000000	-0.0178290000000000
26.4309190000000	-0.0178070000000000
26.4385505000000	-0.0177840000000000
26.4461820000000	-0.0177610000000000
26.4536180000000	-0.0177380000000000
26.4610540000000	-0.0177170000000000
26.4686850000000	-0.0176940000000000
26.4763160000000	-0.0176710000000000
26.4839465000000	-0.0176480000000000
26.4915770000000	-0.0176260000000000
26.4992075000000	-0.0176030000000000
26.5068380000000	-0.0175800000000000
26.5142725000000	-0.0175590000000000
26.5217070000000	-0.0175360000000000
26.5293365000000	-0.0175130000000000
26.5369660000000	-0.0174910000000000
26.5445955000000	-0.0174680000000000
26.5522250000000	-0.0174450000000000
26.5596585000000	-0.0174220000000000
26.5670920000000	-0.0174010000000000
26.5747205000000	-0.0173780000000000
26.5823490000000	-0.0173550000000000
26.5899775000000	-0.0173330000000000
26.5976060000000	-0.0173100000000000
26.6052335000000	-0.0172870000000000
26.6128610000000	-0.0172650000000000
26.6202935000000	-0.0172430000000000
26.6277260000000	-0.0172200000000000
26.6353535000000	-0.0171980000000000
26.6429810000000	-0.0171750000000000
26.6506080000000	-0.0171520000000000
26.6582350000000	-0.0171300000000000
26.6656665000000	-0.0171080000000000
26.6730980000000	-0.0170850000000000
26.6807240000000	-0.0170630000000000
26.6883500000000	-0.0170400000000000
26.6959760000000	-0.0170170000000000
26.7036020000000	-0.0169950000000000
26.7110325000000	-0.0169720000000000
26.7184630000000	-0.0169500000000000
26.7260880000000	-0.0169280000000000
26.7337130000000	-0.0169050000000000
26.7413380000000	-0.0168820000000000
26.7489630000000	-0.0168600000000000
26.7565875000000	-0.0168370000000000
26.7642120000000	-0.0168150000000000
26.7716415000000	-0.0167930000000000
26.7790710000000	-0.0167700000000000
26.7866950000000	-0.0167480000000000
26.7943190000000	-0.0167250000000000
26.8019425000000	-0.0167020000000000
26.8095660000000	-0.0166800000000000
26.8169945000000	-0.0166570000000000
26.8244230000000	-0.0166360000000000
26.8320455000000	-0.0166130000000000
26.8396680000000	-0.0165900000000000
26.8472905000000	-0.0165680000000000
26.8549130000000	-0.0165450000000000
26.8625355000000	-0.0165230000000000
26.8701580000000	-0.0165000000000000
26.8775850000000	-0.0164790000000000
26.8850120000000	-0.0164560000000000
26.8926335000000	-0.0164330000000000
26.9002550000000	-0.0164110000000000
26.9078760000000	-0.0163880000000000
26.9154970000000	-0.0163660000000000
26.9229235000000	-0.0163430000000000
26.9303500000000	-0.0163210000000000
26.9379705000000	-0.0162990000000000
26.9455910000000	-0.0162760000000000
26.9532110000000	-0.0162540000000000
26.9608310000000	-0.0162310000000000
26.9684510000000	-0.0162090000000000
26.9760710000000	-0.0161860000000000
26.9834955000000	-0.0161650000000000
26.9909200000000	-0.0161420000000000
26.9985395000000	-0.0161190000000000
27.0061590000000	-0.0160970000000000
27.0137775000000	-0.0160740000000000
27.0213960000000	-0.0160520000000000
27.0288200000000	-0.0160300000000000
27.0362440000000	-0.0160080000000000
27.0438620000000	-0.0159850000000000
27.0514800000000	-0.0159630000000000
27.0590980000000	-0.0159400000000000
27.0667160000000	-0.0159180000000000
27.0741390000000	-0.0158950000000000
27.0815620000000	-0.0158740000000000
27.0891790000000	-0.0158510000000000
27.0967960000000	-0.0158290000000000
27.1044130000000	-0.0158060000000000
27.1120300000000	-0.0157830000000000
27.1196465000000	-0.0157610000000000
27.1272630000000	-0.0157380000000000
27.1346845000000	-0.0157170000000000
27.1421060000000	-0.0156940000000000
27.1497215000000	-0.0156720000000000
27.1573370000000	-0.0156490000000000
27.1649525000000	-0.0156270000000000
27.1725680000000	-0.0156040000000000
27.1799890000000	-0.0155820000000000
27.1874100000000	-0.0155610000000000
27.1950245000000	-0.0155380000000000
27.2026390000000	-0.0155160000000000
27.2102535000000	-0.0154930000000000
27.2178680000000	-0.0154710000000000
27.2254820000000	-0.0154480000000000
27.2330960000000	-0.0154260000000000
27.2405155000000	-0.0154040000000000
27.2479350000000	-0.0153820000000000
27.2555485000000	-0.0153590000000000
27.2631620000000	-0.0153370000000000
27.2707750000000	-0.0153140000000000
27.2783880000000	-0.0152920000000000
27.2858065000000	-0.0152690000000000
27.2932250000000	-0.0152480000000000
27.3008370000000	-0.0152260000000000
27.3084490000000	-0.0152030000000000
27.3160610000000	-0.0151810000000000
27.3236730000000	-0.0151580000000000
27.3312850000000	-0.0151360000000000
27.3388970000000	-0.0151130000000000
27.3463140000000	-0.0150920000000000
27.3537310000000	-0.0150690000000000
27.3613420000000	-0.0150470000000000
27.3689530000000	-0.0150250000000000
27.3765635000000	-0.0150020000000000
27.3841740000000	-0.0149800000000000
27.3915900000000	-0.0149580000000000
27.3990060000000	-0.0149360000000000
27.4066160000000	-0.0149140000000000
27.4142260000000	-0.0148910000000000
27.4218360000000	-0.0148690000000000
27.4294460000000	-0.0148460000000000
27.4368610000000	-0.0148240000000000
27.4442760000000	-0.0148030000000000
27.4518850000000	-0.0147800000000000
27.4594940000000	-0.0147580000000000
27.4671025000000	-0.0147350000000000
27.4747110000000	-0.0147130000000000
27.4823190000000	-0.0146910000000000
27.4899270000000	-0.0146680000000000
27.4973410000000	-0.0146470000000000
27.5047550000000	-0.0146240000000000
27.5123625000000	-0.0146020000000000
27.5199700000000	-0.0145800000000000
27.5275775000000	-0.0145570000000000
27.5351850000000	-0.0145350000000000
27.5425980000000	-0.0145130000000000
27.5500110000000	-0.0144910000000000
27.5576175000000	-0.0144690000000000
27.5652240000000	-0.0144470000000000
27.5728300000000	-0.0144240000000000
27.5804360000000	-0.0144020000000000
27.5880415000000	-0.0143790000000000
27.5956470000000	-0.0143570000000000
27.6030590000000	-0.0143360000000000
27.6104710000000	-0.0143130000000000
27.6180760000000	-0.0142910000000000
27.6256810000000	-0.0142690000000000
27.6332855000000	-0.0142460000000000
27.6408900000000	-0.0142240000000000
27.6483010000000	-0.0142020000000000
27.6557120000000	-0.0141810000000000
27.6633160000000	-0.0141580000000000
27.6709200000000	-0.0141360000000000
27.6785235000000	-0.0141130000000000
27.6861270000000	-0.0140910000000000
27.6935370000000	-0.0140690000000000
27.7009470000000	-0.0140480000000000
27.7085500000000	-0.0140250000000000
27.7161530000000	-0.0140030000000000
27.7237555000000	-0.0139810000000000
27.7313580000000	-0.0139580000000000
27.7389605000000	-0.0139360000000000
27.7465630000000	-0.0139140000000000
27.7539710000000	-0.0138930000000000
27.7613790000000	-0.0138700000000000
27.7689810000000	-0.0138480000000000
27.7765830000000	-0.0138260000000000
27.7841840000000	-0.0138030000000000
27.7917850000000	-0.0137810000000000
27.7991925000000	-0.0137590000000000
27.8066000000000	-0.0137380000000000
27.8142005000000	-0.0137150000000000
27.8218010000000	-0.0136930000000000
27.8294015000000	-0.0136710000000000
27.8370020000000	-0.0136480000000000
27.8446015000000	-0.0136260000000000
27.8522010000000	-0.0136040000000000
27.8596075000000	-0.0135830000000000
27.8670140000000	-0.0135610000000000
27.8746130000000	-0.0135380000000000
27.8822120000000	-0.0135160000000000
27.8898110000000	-0.0134940000000000
27.8974100000000	-0.0134710000000000
27.9048150000000	-0.0134490000000000
27.9122200000000	-0.0134280000000000
27.9198180000000	-0.0134060000000000
27.9274160000000	-0.0133840000000000
27.9350140000000	-0.0133610000000000
27.9426120000000	-0.0133390000000000
27.9502090000000	-0.0133170000000000
27.9578060000000	-0.0132950000000000
27.9652100000000	-0.0132740000000000
27.9726140000000	-0.0132510000000000
27.9802105000000	-0.0132290000000000
27.9878070000000	-0.0132070000000000
27.9954035000000	-0.0131850000000000
28.0030000000000	-0.0131620000000000
28.0104030000000	-0.0131400000000000
28.0178060000000	-0.0131190000000000
28.0254015000000	-0.0130970000000000
28.0329970000000	-0.0130750000000000
28.0405925000000	-0.0130520000000000
28.0481880000000	-0.0130300000000000
28.0555895000000	-0.0130080000000000
28.0629910000000	-0.0129870000000000
28.0705860000000	-0.0129650000000000
28.0781810000000	-0.0129430000000000
28.0857750000000	-0.0129200000000000
28.0933690000000	-0.0128980000000000
28.1009630000000	-0.0128760000000000
28.1085570000000	-0.0128540000000000
28.1159575000000	-0.0128330000000000
28.1233580000000	-0.0128110000000000
28.1309510000000	-0.0127880000000000
28.1385440000000	-0.0127660000000000
28.1461370000000	-0.0127440000000000
28.1537300000000	-0.0127220000000000
28.1611295000000	-0.0127000000000000
28.1685290000000	-0.0126790000000000
28.1761210000000	-0.0126570000000000
28.1837130000000	-0.0126340000000000
28.1913050000000	-0.0126120000000000
28.1988970000000	-0.0125900000000000
28.2064880000000	-0.0125680000000000
28.2140790000000	-0.0125460000000000
28.2214775000000	-0.0125250000000000
28.2288760000000	-0.0125030000000000
28.2364665000000	-0.0124810000000000
28.2440570000000	-0.0124580000000000
28.2516475000000	-0.0124360000000000
28.2592380000000	-0.0124140000000000
28.2666350000000	-0.0123920000000000
28.2740320000000	-0.0123710000000000
28.2816220000000	-0.0123490000000000
28.2892120000000	-0.0123270000000000
28.2968010000000	-0.0123050000000000
28.3043900000000	-0.0122830000000000
28.3119790000000	-0.0122600000000000
28.3195680000000	-0.0122380000000000
28.3269640000000	-0.0122170000000000
28.3343600000000	-0.0121950000000000
28.3419480000000	-0.0121730000000000
28.3495360000000	-0.0121510000000000
28.3571240000000	-0.0121290000000000
28.3647120000000	-0.0121070000000000
28.3721070000000	-0.0120860000000000
28.3795020000000	-0.0120640000000000
28.3870890000000	-0.0120420000000000
28.3946760000000	-0.0120200000000000
28.4022625000000	-0.0119980000000000
28.4098490000000	-0.0119760000000000
28.4172430000000	-0.0119540000000000
28.4246370000000	-0.0119330000000000
28.4322230000000	-0.0119110000000000
28.4398090000000	-0.0118880000000000
28.4473950000000	-0.0118660000000000
28.4549810000000	-0.0118440000000000
28.4625660000000	-0.0118220000000000
28.4701510000000	-0.0118000000000000
28.4775435000000	-0.0117790000000000
28.4849360000000	-0.0117570000000000
28.4925210000000	-0.0117350000000000
28.5001060000000	-0.0117130000000000
28.5076900000000	-0.0116910000000000
28.5152740000000	-0.0116690000000000
28.5226655000000	-0.0116470000000000
28.5300570000000	-0.0116260000000000
28.5376405000000	-0.0116040000000000
28.5452240000000	-0.0115820000000000
28.5528075000000	-0.0115600000000000
28.5603910000000	-0.0115380000000000
28.5679740000000	-0.0115160000000000
28.5755570000000	-0.0114940000000000
28.5829470000000	-0.0114730000000000
28.5903370000000	-0.0114510000000000
28.5979190000000	-0.0114290000000000
28.6055010000000	-0.0114070000000000
28.6130830000000	-0.0113850000000000
28.6206650000000	-0.0113630000000000
28.6280540000000	-0.0113410000000000
28.6354430000000	-0.0113200000000000
28.6430240000000	-0.0112980000000000
28.6506050000000	-0.0112760000000000
28.6581860000000	-0.0112540000000000
28.6657670000000	-0.0112320000000000
28.6733470000000	-0.0112100000000000
28.6809270000000	-0.0111880000000000
28.6883150000000	-0.0111680000000000
28.6957030000000	-0.0111460000000000
28.7032825000000	-0.0111240000000000
28.7108620000000	-0.0111020000000000
28.7184410000000	-0.0110800000000000
28.7260200000000	-0.0110580000000000
28.7334070000000	-0.0110370000000000
28.7407940000000	-0.0110150000000000
28.7483725000000	-0.0109930000000000
28.7559510000000	-0.0109710000000000
28.7635290000000	-0.0109490000000000
28.7711070000000	-0.0109270000000000
28.7784930000000	-0.0109050000000000
28.7858790000000	-0.0108850000000000
28.7934565000000	-0.0108630000000000
28.8010340000000	-0.0108410000000000
28.8086110000000	-0.0108190000000000
28.8161880000000	-0.0107970000000000
28.8237645000000	-0.0107750000000000
28.8313410000000	-0.0107530000000000
28.8387255000000	-0.0107320000000000
28.8461100000000	-0.0107100000000000
28.8536860000000	-0.0106880000000000
28.8612620000000	-0.0106660000000000
28.8688380000000	-0.0106450000000000
28.8764140000000	-0.0106230000000000
28.8837970000000	-0.0106010000000000
28.8911800000000	-0.0105800000000000
28.8987550000000	-0.0105580000000000
28.9063300000000	-0.0105360000000000
28.9139045000000	-0.0105140000000000
28.9214790000000	-0.0104920000000000
28.9290535000000	-0.0104710000000000
28.9366280000000	-0.0104490000000000
28.9440100000000	-0.0104280000000000
28.9513920000000	-0.0104060000000000
28.9589655000000	-0.0103840000000000
28.9665390000000	-0.0103620000000000
28.9741120000000	-0.0103400000000000
28.9816850000000	-0.0103190000000000
28.9890660000000	-0.0102970000000000
28.9964470000000	-0.0102760000000000
29.0040190000000	-0.0102540000000000
29.0115910000000	-0.0102320000000000
29.0191630000000	-0.0102100000000000
29.0267350000000	-0.0101890000000000
29.0343070000000	-0.0101670000000000
29.0418790000000	-0.0101450000000000
29.0492585000000	-0.0101240000000000
29.0566380000000	-0.0101020000000000
29.0642090000000	-0.0100810000000000
29.0717800000000	-0.0100590000000000
29.0793505000000	-0.0100370000000000
29.0869210000000	-0.0100150000000000
29.0942995000000	-0.00999400000000000
29.1016780000000	-0.00997300000000000
29.1092480000000	-0.00995100000000000
29.1168180000000	-0.00992900000000000
29.1243875000000	-0.00990700000000000
29.1319570000000	-0.00988500000000000
29.1393345000000	-0.00986400000000000
29.1467120000000	-0.00984300000000000
29.1542805000000	-0.00982100000000000
29.1618490000000	-0.00979900000000000
29.1694175000000	-0.00977700000000000
29.1769860000000	-0.00975600000000000
29.1845540000000	-0.00973400000000000
29.1921220000000	-0.00971200000000000
29.1994980000000	-0.00969200000000000
29.2068740000000	-0.00967000000000000
29.2144415000000	-0.00964800000000000
29.2220090000000	-0.00962600000000000
29.2295755000000	-0.00960400000000000
29.2371420000000	-0.00958300000000000
29.2445175000000	-0.00956100000000000
29.2518930000000	-0.00954000000000000
29.2594590000000	-0.00951800000000000
29.2670250000000	-0.00949700000000000
29.2745910000000	-0.00947500000000000
29.2821570000000	-0.00945300000000000
29.2897220000000	-0.00943100000000000
29.2972870000000	-0.00941000000000000
29.3046610000000	-0.00938900000000000
29.3120350000000	-0.00936700000000000
29.3195995000000	-0.00934600000000000
29.3271640000000	-0.00932400000000000
29.3347285000000	-0.00930200000000000
29.3422930000000	-0.00928000000000000
29.3496655000000	-0.00925900000000000
29.3570380000000	-0.00923800000000000
29.3646015000000	-0.00921600000000000
29.3721650000000	-0.00919500000000000
29.3797285000000	-0.00917300000000000
29.3872920000000	-0.00915100000000000
29.3946635000000	-0.00913000000000000
29.4020350000000	-0.00910900000000000
29.4095975000000	-0.00908700000000000
29.4171600000000	-0.00906600000000000
29.4247220000000	-0.00904400000000000
29.4322840000000	-0.00902200000000000
29.4398460000000	-0.00900100000000000
29.4474080000000	-0.00897900000000000
29.4547780000000	-0.00895800000000000
29.4621480000000	-0.00893700000000000
29.4697090000000	-0.00891500000000000
29.4772700000000	-0.00889300000000000
29.4848310000000	-0.00887200000000000
29.4923920000000	-0.00885000000000000
29.4997610000000	-0.00882800000000000
29.5071300000000	-0.00880800000000000
29.5146900000000	-0.00878600000000000
29.5222500000000	-0.00876400000000000
29.5298095000000	-0.00874300000000000
29.5373690000000	-0.00872100000000000
29.5449280000000	-0.00869900000000000
29.5524870000000	-0.00867800000000000
29.5598550000000	-0.00865700000000000
29.5672230000000	-0.00863600000000000
29.5747815000000	-0.00861400000000000
29.5823400000000	-0.00859200000000000
29.5898980000000	-0.00857100000000000
29.5974560000000	-0.00854900000000000
29.6048225000000	-0.00852800000000000
29.6121890000000	-0.00850700000000000
29.6197465000000	-0.00848500000000000
29.6273040000000	-0.00846400000000000
29.6348610000000	-0.00844200000000000
29.6424180000000	-0.00842100000000000
29.6499745000000	-0.00839900000000000
29.6575310000000	-0.00837700000000000
29.6648965000000	-0.00835700000000000
29.6722620000000	-0.00833500000000000
29.6798175000000	-0.00831400000000000
29.6873730000000	-0.00829200000000000
29.6949285000000	-0.00827100000000000
29.7024840000000	-0.00824900000000000
29.7098485000000	-0.00822700000000000
29.7172130000000	-0.00820700000000000
29.7247675000000	-0.00818500000000000
29.7323220000000	-0.00816400000000000
29.7398765000000	-0.00814200000000000
29.7474310000000	-0.00812100000000000
29.7547940000000	-0.00809900000000000
29.7621570000000	-0.00807900000000000
29.7697105000000	-0.00805700000000000
29.7772640000000	-0.00803600000000000
29.7848175000000	-0.00801400000000000
29.7923710000000	-0.00799200000000000
29.7999235000000	-0.00797100000000000
29.8074760000000	-0.00794900000000000
29.8148380000000	-0.00792900000000000
29.8222000000000	-0.00790700000000000
29.8297520000000	-0.00788600000000000
29.8373040000000	-0.00786400000000000
29.8448555000000	-0.00784300000000000
29.8524070000000	-0.00782100000000000
29.8597680000000	-0.00780000000000000
29.8671290000000	-0.00777900000000000
29.8746800000000	-0.00775800000000000
29.8822310000000	-0.00773600000000000
29.8897815000000	-0.00771500000000000
29.8973320000000	-0.00769300000000000
29.9048820000000	-0.00767200000000000
29.9124320000000	-0.00765000000000000
29.9197915000000	-0.00763000000000000
29.9271510000000	-0.00760800000000000
29.9347005000000	-0.00758700000000000
29.9422500000000	-0.00756500000000000
29.9497990000000	-0.00754400000000000
29.9573480000000	-0.00752200000000000
29.9647065000000	-0.00750100000000000
29.9720650000000	-0.00748100000000000
29.9796135000000	-0.00745900000000000
29.9871620000000	-0.00743800000000000
29.9947095000000	-0.00741600000000000
30.0022570000000	-0.00739500000000000
30.0098045000000	-0.00737300000000000
30.0173520000000	-0.00735200000000000
30.0247090000000	-0.00733100000000000
30.0320660000000	-0.00731000000000000
30.0396130000000	-0.00728800000000000
30.0471600000000	-0.00726700000000000
30.0547065000000	-0.00724600000000000
30.0622530000000	-0.00722400000000000
30.0696090000000	-0.00720400000000000
30.0769650000000	-0.00718200000000000
30.0845105000000	-0.00716100000000000
30.0920560000000	-0.00714000000000000
30.0996010000000	-0.00711800000000000
30.1071460000000	-0.00709700000000000
30.1145010000000	-0.00707500000000000
30.1218560000000	-0.00705500000000000
30.1294005000000	-0.00703400000000000
30.1369450000000	-0.00701200000000000
30.1444890000000	-0.00699100000000000
30.1520330000000	-0.00696900000000000
30.1595770000000	-0.00694800000000000
30.1671210000000	-0.00692600000000000
30.1744745000000	-0.00690600000000000
30.1818280000000	-0.00688500000000000
30.1893710000000	-0.00686300000000000
30.1969140000000	-0.00684200000000000
30.2044565000000	-0.00682100000000000
30.2119990000000	-0.00679900000000000
30.2193515000000	-0.00677800000000000
30.2267040000000	-0.00675800000000000
30.2342455000000	-0.00673600000000000
30.2417870000000	-0.00671500000000000
30.2493285000000	-0.00669300000000000
30.2568700000000	-0.00667200000000000
30.2644115000000	-0.00665100000000000
30.2719530000000	-0.00662900000000000
30.2793035000000	-0.00660900000000000
30.2866540000000	-0.00658800000000000
30.2941945000000	-0.00656600000000000
30.3017350000000	-0.00654500000000000
30.3092750000000	-0.00652400000000000
30.3168150000000	-0.00650200000000000
30.3241650000000	-0.00648100000000000
30.3315150000000	-0.00646100000000000
30.3390540000000	-0.00643900000000000
30.3465930000000	-0.00641800000000000
30.3541320000000	-0.00639700000000000
30.3616710000000	-0.00637500000000000
30.3692095000000	-0.00635400000000000
30.3767480000000	-0.00633300000000000
30.3840965000000	-0.00631300000000000
30.3914450000000	-0.00629100000000000
30.3989825000000	-0.00627000000000000
30.4065200000000	-0.00624900000000000
30.4140570000000	-0.00622700000000000
30.4215940000000	-0.00620600000000000
30.4289415000000	-0.00618600000000000
30.4362890000000	-0.00616500000000000
30.4438255000000	-0.00614300000000000
30.4513620000000	-0.00612200000000000
30.4588980000000	-0.00610100000000000
30.4664340000000	-0.00607900000000000
30.4737805000000	-0.00605800000000000
30.4811270000000	-0.00603800000000000
30.4886625000000	-0.00601700000000000
30.4961980000000	-0.00599600000000000
30.5037330000000	-0.00597400000000000
30.5112680000000	-0.00595300000000000
30.5188025000000	-0.00593200000000000
30.5263370000000	-0.00591000000000000
30.5336820000000	-0.00589000000000000
30.5410270000000	-0.00586900000000000
30.5485605000000	-0.00584800000000000
30.5560940000000	-0.00582700000000000
30.5636275000000	-0.00580500000000000
30.5711610000000	-0.00578400000000000
30.5785050000000	-0.00576300000000000
30.5858490000000	-0.00574300000000000
30.5933815000000	-0.00572100000000000
30.6009140000000	-0.00570000000000000
30.6084465000000	-0.00567900000000000
30.6159790000000	-0.00565800000000000
30.6235105000000	-0.00563700000000000
30.6310420000000	-0.00561500000000000
30.6383845000000	-0.00559500000000000
30.6457270000000	-0.00557400000000000
30.6532580000000	-0.00555300000000000
30.6607890000000	-0.00553200000000000
30.6683200000000	-0.00551000000000000
30.6758510000000	-0.00548900000000000
30.6831920000000	-0.00546800000000000
30.6905330000000	-0.00544800000000000
30.6980630000000	-0.00542700000000000
30.7055930000000	-0.00540600000000000
30.7131230000000	-0.00538400000000000
30.7206530000000	-0.00536300000000000
30.7281820000000	-0.00534200000000000
30.7357110000000	-0.00532100000000000
30.7430510000000	-0.00530100000000000
30.7503910000000	-0.00528000000000000
30.7579195000000	-0.00525800000000000
30.7654480000000	-0.00523700000000000
30.7729760000000	-0.00521600000000000
30.7805040000000	-0.00519500000000000
30.7878425000000	-0.00517500000000000
30.7951810000000	-0.00515400000000000
30.8027085000000	-0.00513300000000000
30.8102360000000	-0.00511100000000000
30.8177625000000	-0.00509000000000000
30.8252890000000	-0.00506900000000000
30.8326270000000	-0.00504800000000000
30.8399650000000	-0.00502800000000000
30.8474910000000	-0.00500700000000000
30.8550170000000	-0.00498600000000000
30.8625425000000	-0.00496500000000000
30.8700680000000	-0.00494400000000000
30.8775935000000	-0.00492200000000000
30.8851190000000	-0.00490100000000000
30.8924550000000	-0.00488100000000000
30.8997910000000	-0.00486000000000000
30.9073155000000	-0.00483900000000000
30.9148400000000	-0.00481800000000000
30.9223645000000	-0.00479700000000000
30.9298890000000	-0.00477600000000000
30.9372240000000	-0.00475500000000000
30.9445590000000	-0.00473500000000000
30.9520825000000	-0.00471400000000000
30.9596060000000	-0.00469300000000000
30.9671290000000	-0.00467100000000000
30.9746520000000	-0.00465000000000000
30.9821745000000	-0.00462900000000000
30.9896970000000	-0.00460800000000000
30.9970305000000	-0.00458800000000000
31.0043640000000	-0.00456700000000000
31.0118860000000	-0.00454600000000000
31.0194080000000	-0.00452500000000000
31.0269295000000	-0.00450400000000000
31.0344510000000	-0.00448300000000000
31.0417835000000	-0.00446200000000000
31.0491160000000	-0.00444200000000000
31.0566365000000	-0.00442100000000000
31.0641570000000	-0.00440000000000000
31.0716775000000	-0.00437900000000000
31.0791980000000	-0.00435800000000000
31.0865295000000	-0.00433700000000000
31.0938610000000	-0.00431700000000000
31.1013805000000	-0.00429600000000000
31.1089000000000	-0.00427500000000000
31.1164190000000	-0.00425400000000000
31.1239380000000	-0.00423300000000000
31.1314565000000	-0.00421200000000000
31.1389750000000	-0.00419100000000000
31.1463050000000	-0.00417100000000000
31.1536350000000	-0.00415000000000000
31.1611530000000	-0.00412900000000000
31.1686710000000	-0.00410800000000000
31.1761885000000	-0.00408700000000000
31.1837060000000	-0.00406600000000000
31.1910350000000	-0.00404500000000000
31.1983640000000	-0.00402500000000000
31.2058805000000	-0.00400400000000000
31.2133970000000	-0.00398300000000000
31.2209135000000	-0.00396200000000000
31.2284300000000	-0.00394100000000000
31.2359460000000	-0.00392000000000000
31.2434620000000	-0.00389900000000000
31.2507895000000	-0.00387900000000000
31.2581170000000	-0.00385800000000000
31.2656320000000	-0.00383700000000000
31.2731470000000	-0.00381600000000000
31.2806620000000	-0.00379500000000000
31.2881770000000	-0.00377400000000000
31.2955030000000	-0.00375400000000000
31.3028290000000	-0.00373400000000000
31.3103435000000	-0.00371300000000000
31.3178580000000	-0.00369200000000000
31.3253715000000	-0.00367100000000000
31.3328850000000	-0.00365000000000000
31.3403980000000	-0.00362900000000000
31.3479110000000	-0.00360800000000000
31.3552360000000	-0.00358800000000000
31.3625610000000	-0.00356700000000000
31.3700735000000	-0.00354600000000000
31.3775860000000	-0.00352600000000000
31.3850980000000	-0.00350500000000000
31.3926100000000	-0.00348400000000000
31.3999335000000	-0.00346300000000000
31.4072570000000	-0.00344300000000000
31.4147685000000	-0.00342200000000000
31.4222800000000	-0.00340100000000000
31.4297905000000	-0.00338000000000000
31.4373010000000	-0.00335900000000000
31.4446240000000	-0.00333900000000000
31.4519470000000	-0.00331900000000000
31.4594570000000	-0.00329800000000000
31.4669670000000	-0.00327700000000000
31.4744765000000	-0.00325600000000000
31.4819860000000	-0.00323500000000000
31.4894955000000	-0.00321400000000000
31.4970050000000	-0.00319400000000000
31.5043260000000	-0.00317400000000000
31.5116470000000	-0.00315300000000000
31.5191555000000	-0.00313200000000000
31.5266640000000	-0.00311100000000000
31.5341720000000	-0.00309000000000000
31.5416800000000	-0.00307000000000000
31.5490000000000	-0.00304900000000000
31.5563200000000	-0.00302900000000000
31.5638270000000	-0.00300800000000000
31.5713340000000	-0.00298700000000000
31.5788410000000	-0.00296700000000000
31.5863480000000	-0.00294600000000000
31.5938545000000	-0.00292500000000000
31.6013610000000	-0.00290400000000000
31.6086795000000	-0.00288400000000000
31.6159980000000	-0.00286400000000000
31.6235040000000	-0.00284300000000000
31.6310100000000	-0.00282200000000000
31.6385150000000	-0.00280100000000000
31.6460200000000	-0.00278000000000000
31.6533375000000	-0.00275900000000000
31.6606550000000	-0.00274000000000000
31.6681595000000	-0.00271900000000000
31.6756640000000	-0.00269800000000000
31.6831680000000	-0.00267700000000000
31.6906720000000	-0.00265700000000000
31.6981760000000	-0.00263600000000000
31.7056800000000	-0.00261500000000000
31.7129960000000	-0.00259500000000000
31.7203120000000	-0.00257500000000000
31.7278145000000	-0.00255400000000000
31.7353170000000	-0.00253300000000000
31.7428195000000	-0.00251200000000000
31.7503220000000	-0.00249200000000000
31.7576370000000	-0.00247200000000000
31.7649520000000	-0.00245100000000000
31.7724535000000	-0.00243100000000000
31.7799550000000	-0.00241000000000000
31.7874565000000	-0.00238900000000000
31.7949580000000	-0.00236800000000000
31.8022715000000	-0.00234700000000000
31.8095850000000	-0.00232800000000000
31.8170855000000	-0.00230700000000000
31.8245860000000	-0.00228600000000000
31.8320865000000	-0.00226600000000000
31.8395870000000	-0.00224500000000000
31.8470865000000	-0.00222400000000000
31.8545860000000	-0.00220400000000000
31.8618980000000	-0.00218400000000000
31.8692100000000	-0.00216300000000000
31.8767090000000	-0.00214300000000000
31.8842080000000	-0.00212200000000000
31.8917065000000	-0.00210100000000000
31.8992050000000	-0.00208000000000000
31.9065160000000	-0.00206000000000000
31.9138270000000	-0.00204000000000000
31.9213250000000	-0.00202000000000000
31.9288230000000	-0.00199900000000000
31.9363200000000	-0.00197800000000000
31.9438170000000	-0.00195700000000000
31.9513140000000	-0.00193700000000000
31.9588110000000	-0.00191600000000000
31.9661205000000	-0.00189700000000000
31.9734300000000	-0.00187600000000000
31.9809260000000	-0.00185500000000000
31.9884220000000	-0.00183500000000000
31.9959180000000	-0.00181400000000000
32.0034140000000	-0.00179300000000000
32.0107225000000	-0.00177300000000000
32.0180310000000	-0.00175300000000000
32.0255255000000	-0.00173200000000000
32.0330200000000	-0.00171200000000000
32.0405145000000	-0.00169100000000000
32.0480090000000	-0.00167100000000000
32.0555035000000	-0.00165000000000000
32.0629980000000	-0.00162900000000000
32.0703045000000	-0.00161000000000000
32.0776110000000	-0.00158900000000000
32.0851045000000	-0.00156900000000000
32.0925980000000	-0.00154800000000000
32.1000910000000	-0.00152700000000000
32.1075840000000	-0.00150700000000000
32.1148895000000	-0.00148700000000000
32.1221950000000	-0.00146700000000000
32.1296870000000	-0.00144600000000000
32.1371790000000	-0.00142500000000000
32.1446710000000	-0.00140500000000000
32.1521630000000	-0.00138400000000000
32.1594675000000	-0.00136400000000000
32.1667720000000	-0.00134400000000000
32.1742630000000	-0.00132400000000000
32.1817540000000	-0.00130300000000000
32.1892445000000	-0.00128200000000000
32.1967350000000	-0.00126200000000000
32.2042250000000	-0.00124100000000000
32.2117150000000	-0.00122100000000000
32.2190180000000	-0.00120100000000000
32.2263210000000	-0.00118100000000000
32.2338105000000	-0.00116000000000000
32.2413000000000	-0.00114000000000000
32.2487885000000	-0.00111900000000000
32.2562770000000	-0.00109900000000000
32.2635790000000	-0.00107800000000000
32.2708810000000	-0.00105900000000000
32.2783690000000	-0.00103800000000000
32.2858570000000	-0.00101700000000000
32.2933445000000	-0.000997000000000000
32.3008320000000	-0.000976000000000000
32.3083195000000	-0.000956000000000000
32.3158070000000	-0.000935000000000000
32.3231075000000	-0.000916000000000000
32.3304080000000	-0.000895000000000000
32.3378945000000	-0.000875000000000000
32.3453810000000	-0.000854000000000000
32.3528670000000	-0.000834000000000000
32.3603530000000	-0.000813000000000000
32.3676520000000	-0.000793000000000000
32.3749510000000	-0.000774000000000000
32.3824365000000	-0.000753000000000000
32.3899220000000	-0.000733000000000000
32.3974065000000	-0.000712000000000000
32.4048910000000	-0.000692000000000000
32.4123755000000	-0.000671000000000000
32.4198600000000	-0.000651000000000000
32.4271575000000	-0.000631000000000000
32.4344550000000	-0.000611000000000000
32.4419390000000	-0.000590000000000000
32.4494230000000	-0.000570000000000000
32.4569060000000	-0.000549000000000000
32.4643890000000	-0.000529000000000000
32.4716855000000	-0.000510000000000000
32.4789820000000	-0.000489000000000000
32.4864645000000	-0.000469000000000000
32.4939470000000	-0.000448000000000000
32.5014290000000	-0.000428000000000000
32.5089110000000	-0.000407000000000000
32.5162065000000	-0.000387000000000000
32.5235020000000	-0.000368000000000000
32.5309830000000	-0.000347000000000000
32.5384640000000	-0.000327000000000000
32.5459445000000	-0.000306000000000000
32.5534250000000	-0.000286000000000000
32.5609055000000	-0.000266000000000000
32.5683860000000	-0.000245000000000000
32.5756800000000	-0.000226000000000000
32.5829740000000	-0.000205000000000000
32.5904535000000	-0.000185000000000000
32.5979330000000	-0.000165000000000000
32.6054120000000	-0.000144000000000000
32.6128910000000	-0.000124000000000000
32.6201835000000	-0.000103000000000000
32.6274760000000	-8.40000000000000e-05
32.6349545000000	-6.40000000000000e-05
32.6424330000000	-4.30000000000000e-05
32.6499105000000	-2.30000000000000e-05
32.6573880000000	-3.00000000000000e-06
32.6648655000000	1.80000000000000e-05
32.6723430000000	3.80000000000000e-05
32.6796345000000	5.70000000000000e-05
32.6869260000000	7.80000000000000e-05
32.6944025000000	9.80000000000000e-05
32.7018790000000	0.000118000000000000
32.7093550000000	0.000139000000000000
32.7168310000000	0.000159000000000000
32.7241215000000	0.000179000000000000
32.7314120000000	0.000199000000000000
32.7388870000000	0.000219000000000000
32.7463620000000	0.000239000000000000
32.7538370000000	0.000260000000000000
32.7613120000000	0.000280000000000000
32.7686010000000	0.000300000000000000
32.7758900000000	0.000319000000000000
32.7833640000000	0.000340000000000000
32.7908380000000	0.000360000000000000
32.7983120000000	0.000380000000000000
32.8057860000000	0.000401000000000000
32.8132590000000	0.000421000000000000
32.8207320000000	0.000441000000000000
32.8280195000000	0.000461000000000000
32.8353070000000	0.000481000000000000
32.8427795000000	0.000501000000000000
32.8502520000000	0.000521000000000000
32.8577240000000	0.000542000000000000
32.8651960000000	0.000562000000000000
32.8724825000000	0.000582000000000000
32.8797690000000	0.000601000000000000
32.8872400000000	0.000622000000000000
32.8947110000000	0.000642000000000000
32.9021820000000	0.000662000000000000
32.9096530000000	0.000683000000000000
32.9171235000000	0.000703000000000000
32.9245940000000	0.000723000000000000
32.9318785000000	0.000742000000000000
32.9391630000000	0.000762000000000000
32.9466325000000	0.000783000000000000
32.9541020000000	0.000803000000000000
32.9615715000000	0.000823000000000000
32.9690410000000	0.000843000000000000
32.9763245000000	0.000864000000000000
32.9836080000000	0.000883000000000000
32.9910760000000	0.000903000000000000
32.9985440000000	0.000923000000000000
33.0060120000000	0.000943000000000000
33.0134800000000	0.000964000000000000
33.0209475000000	0.000984000000000000
33.0284150000000	0.00100400000000000
33.0356970000000	0.00102300000000000
33.0429790000000	0.00104300000000000
33.0504460000000	0.00106400000000000
33.0579130000000	0.00108400000000000
33.0653790000000	0.00110400000000000
33.0728450000000	0.00112400000000000
33.0801260000000	0.00114400000000000
33.0874070000000	0.00116300000000000
33.0948725000000	0.00118400000000000
33.1023380000000	0.00120400000000000
33.1098030000000	0.00122400000000000
33.1172680000000	0.00124400000000000
33.1245475000000	0.00126400000000000
33.1318270000000	0.00128300000000000
33.1392910000000	0.00130400000000000
33.1467550000000	0.00132400000000000
33.1542190000000	0.00134400000000000
33.1616830000000	0.00136400000000000
33.1691465000000	0.00138400000000000
33.1766100000000	0.00140400000000000
33.1838880000000	0.00142300000000000
33.1911660000000	0.00144400000000000
33.1986285000000	0.00146400000000000
33.2060910000000	0.00148400000000000
33.2135530000000	0.00150400000000000
33.2210150000000	0.00152400000000000
33.2282920000000	0.00154400000000000
33.2355690000000	0.00156300000000000
33.2430300000000	0.00158300000000000
33.2504910000000	0.00160300000000000
33.2579520000000	0.00162400000000000
33.2654130000000	0.00164400000000000
33.2728735000000	0.00166400000000000
33.2803340000000	0.00168400000000000
33.2876095000000	0.00170300000000000
33.2948850000000	0.00172300000000000
33.3023445000000	0.00174300000000000
33.3098040000000	0.00176300000000000
33.3172630000000	0.00178300000000000
33.3247220000000	0.00180300000000000
33.3319960000000	0.00182300000000000
33.3392700000000	0.00184200000000000
33.3467285000000	0.00186200000000000
33.3541870000000	0.00188300000000000
33.3616450000000	0.00190300000000000
33.3691030000000	0.00192300000000000
33.3765605000000	0.00194300000000000
33.3840180000000	0.00196300000000000
33.3912905000000	0.00198200000000000
33.3985630000000	0.00200200000000000
33.4060195000000	0.00202200000000000
33.4134760000000	0.00204200000000000
33.4209325000000	0.00206200000000000
33.4283890000000	0.00208200000000000
33.4356605000000	0.00210100000000000
33.4429320000000	0.00212100000000000
33.4503875000000	0.00214100000000000
33.4578430000000	0.00216100000000000
33.4652975000000	0.00218100000000000
33.4727520000000	0.00220100000000000
33.4800225000000	0.00222100000000000
33.4872930000000	0.00224000000000000
33.4947470000000	0.00226000000000000
33.5022010000000	0.00228000000000000
33.5096550000000	0.00230000000000000
33.5171090000000	0.00232000000000000
33.5245620000000	0.00234000000000000
33.5320150000000	0.00236000000000000
33.5392840000000	0.00237900000000000
33.5465530000000	0.00239900000000000
33.5540050000000	0.00241900000000000
33.5614570000000	0.00243900000000000
33.5689090000000	0.00245900000000000
33.5763610000000	0.00247900000000000
33.5836285000000	0.00249900000000000
33.5908960000000	0.00251800000000000
33.5983475000000	0.00253800000000000
33.6057990000000	0.00255800000000000
33.6132495000000	0.00257700000000000
33.6207000000000	0.00259700000000000
33.6281505000000	0.00261700000000000
33.6356010000000	0.00263700000000000
33.6428670000000	0.00265600000000000
33.6501330000000	0.00267600000000000
33.6575825000000	0.00269600000000000
33.6650320000000	0.00271600000000000
33.6724810000000	0.00273600000000000
33.6799300000000	0.00275600000000000
33.6871945000000	0.00277600000000000
33.6944590000000	0.00279500000000000
33.7019075000000	0.00281400000000000
33.7093560000000	0.00283400000000000
33.7168035000000	0.00285400000000000
33.7242510000000	0.00287400000000000
33.7316985000000	0.00289400000000000
33.7391460000000	0.00291400000000000
33.7464090000000	0.00293300000000000
33.7536720000000	0.00295300000000000
33.7611185000000	0.00297300000000000
33.7685650000000	0.00299200000000000
33.7760115000000	0.00301200000000000
33.7834580000000	0.00303200000000000
33.7907195000000	0.00305100000000000
33.7979810000000	0.00307100000000000
33.8054265000000	0.00309100000000000
33.8128720000000	0.00311100000000000
33.8203170000000	0.00313100000000000
33.8277620000000	0.00315000000000000
33.8350225000000	0.00317000000000000
33.8422830000000	0.00318900000000000
33.8497270000000	0.00320900000000000
33.8571710000000	0.00322900000000000
33.8646145000000	0.00324900000000000
33.8720580000000	0.00326800000000000
33.8795010000000	0.00328800000000000
33.8869440000000	0.00330800000000000
33.8942030000000	0.00332700000000000
33.9014620000000	0.00334700000000000
33.9089045000000	0.00336600000000000
33.9163470000000	0.00338600000000000
33.9237890000000	0.00340600000000000
33.9312310000000	0.00342600000000000
33.9384890000000	0.00344600000000000
33.9457470000000	0.00346400000000000
33.9531880000000	0.00348400000000000
33.9606290000000	0.00350400000000000
33.9680695000000	0.00352400000000000
33.9755100000000	0.00354400000000000
33.9829500000000	0.00356300000000000
33.9903900000000	0.00358300000000000
33.9976465000000	0.00360200000000000
34.0049030000000	0.00362200000000000
34.0123420000000	0.00364100000000000
34.0197810000000	0.00366100000000000
34.0272200000000	0.00368100000000000
34.0346590000000	0.00370100000000000
34.0419140000000	0.00372100000000000
34.0491690000000	0.00373900000000000
34.0566070000000	0.00375900000000000
34.0640450000000	0.00377900000000000
34.0714825000000	0.00379800000000000
34.0789200000000	0.00381800000000000
34.0863575000000	0.00383800000000000
34.0937950000000	0.00385800000000000
34.1010485000000	0.00387600000000000
34.1083020000000	0.00389600000000000
34.1157380000000	0.00391600000000000
34.1231740000000	0.00393600000000000
34.1306100000000	0.00395500000000000
34.1380460000000	0.00397500000000000
34.1452985000000	0.00399400000000000
34.1525510000000	0.00401300000000000
34.1599860000000	0.00403300000000000
34.1674210000000	0.00405300000000000
34.1748555000000	0.00407200000000000
34.1822900000000	0.00409200000000000
34.1895410000000	0.00411200000000000
34.1967920000000	0.00413000000000000
34.2042255000000	0.00415000000000000
34.2116590000000	0.00417000000000000
34.2190925000000	0.00419000000000000
34.2265260000000	0.00420900000000000
34.2339590000000	0.00422900000000000
34.2413920000000	0.00424900000000000
34.2486415000000	0.00426700000000000
34.2558910000000	0.00428700000000000
34.2633230000000	0.00430600000000000
34.2707550000000	0.00432600000000000
34.2781865000000	0.00434600000000000
34.2856180000000	0.00436500000000000
34.2928660000000	0.00438500000000000
34.3001140000000	0.00440400000000000
34.3075450000000	0.00442300000000000
34.3149760000000	0.00444300000000000
34.3224060000000	0.00446300000000000
34.3298360000000	0.00448200000000000
34.3372660000000	0.00450200000000000
34.3446960000000	0.00452200000000000
34.3519425000000	0.00454000000000000
34.3591890000000	0.00456000000000000
34.3666180000000	0.00457900000000000
34.3740470000000	0.00459900000000000
34.3814755000000	0.00461900000000000
34.3889040000000	0.00463800000000000
34.3961495000000	0.00465800000000000
34.4033950000000	0.00467600000000000
34.4108230000000	0.00469600000000000
34.4182510000000	0.00471500000000000
34.4256780000000	0.00473500000000000
34.4331050000000	0.00475500000000000
34.4403490000000	0.00477400000000000
34.4475930000000	0.00479300000000000
34.4550195000000	0.00481200000000000
34.4624460000000	0.00483200000000000
34.4698720000000	0.00485100000000000
34.4772980000000	0.00487100000000000
34.4847235000000	0.00489100000000000
34.4921490000000	0.00491000000000000
34.4993915000000	0.00492900000000000
34.5066340000000	0.00494800000000000
34.5140590000000	0.00496800000000000
34.5214840000000	0.00498700000000000
34.5289080000000	0.00500700000000000
34.5363320000000	0.00502600000000000
34.5435735000000	0.00504600000000000
34.5508150000000	0.00506400000000000
34.5582385000000	0.00508400000000000
34.5656620000000	0.00510300000000000
34.5730845000000	0.00512300000000000
34.5805070000000	0.00514200000000000
34.5879295000000	0.00516200000000000
34.5953520000000	0.00518200000000000
34.6025920000000	0.00520000000000000
34.6098320000000	0.00521900000000000
34.6172535000000	0.00523900000000000
34.6246750000000	0.00525800000000000
34.6320965000000	0.00527800000000000
34.6395180000000	0.00529700000000000
34.6467565000000	0.00531700000000000
34.6539950000000	0.00533500000000000
34.6614150000000	0.00535500000000000
34.6688350000000	0.00537400000000000
34.6762550000000	0.00539400000000000
34.6836750000000	0.00541300000000000
34.6910945000000	0.00543300000000000
34.6985140000000	0.00545200000000000
34.7057510000000	0.00547100000000000
34.7129880000000	0.00549000000000000
34.7204065000000	0.00550900000000000
34.7278250000000	0.00552900000000000
34.7352430000000	0.00554800000000000
34.7426610000000	0.00556800000000000
34.7498965000000	0.00558700000000000
34.7571320000000	0.00560600000000000
34.7645495000000	0.00562500000000000
34.7719670000000	0.00564500000000000
34.7793835000000	0.00566400000000000
34.7868000000000	0.00568300000000000
34.7940345000000	0.00570300000000000
34.8012690000000	0.00572100000000000
34.8086850000000	0.00574100000000000
34.8161010000000	0.00576000000000000
34.8235165000000	0.00577900000000000
34.8309320000000	0.00579900000000000
34.8383470000000	0.00581800000000000
34.8457620000000	0.00583800000000000
34.8529950000000	0.00585600000000000
34.8602280000000	0.00587500000000000
34.8676420000000	0.00589500000000000
34.8750560000000	0.00591400000000000
34.8824700000000	0.00593400000000000
34.8898840000000	0.00595300000000000
34.8971155000000	0.00597200000000000
34.9043470000000	0.00599100000000000
34.9117600000000	0.00601000000000000
34.9191730000000	0.00602900000000000
34.9265850000000	0.00604900000000000
34.9339970000000	0.00606800000000000
34.9414090000000	0.00608700000000000
34.9488210000000	0.00610700000000000
34.9560510000000	0.00612500000000000
34.9632810000000	0.00614400000000000
34.9706925000000	0.00616400000000000
34.9781040000000	0.00618300000000000
34.9855145000000	0.00620200000000000
34.9929250000000	0.00622200000000000
35.0001535000000	0.00624100000000000
35.0073820000000	0.00625900000000000
35.0147920000000	0.00627900000000000
35.0222020000000	0.00629800000000000
35.0296115000000	0.00631700000000000
35.0370210000000	0.00633700000000000
35.0444295000000	0.00635600000000000
35.0518380000000	0.00637500000000000
35.0590650000000	0.00639300000000000
35.0662920000000	0.00641300000000000
35.0737005000000	0.00643200000000000
35.0811090000000	0.00645100000000000
35.0885165000000	0.00647100000000000
35.0959240000000	0.00649000000000000
35.1031495000000	0.00650800000000000
35.1103750000000	0.00652700000000000
35.1177820000000	0.00654700000000000
35.1251890000000	0.00656600000000000
35.1325950000000	0.00658500000000000
35.1400010000000	0.00660500000000000
35.1472255000000	0.00662400000000000
35.1544500000000	0.00664200000000000
35.1618555000000	0.00666100000000000
35.1692610000000	0.00668000000000000
35.1766660000000	0.00670000000000000
35.1840710000000	0.00671900000000000
35.1914755000000	0.00673800000000000
35.1988800000000	0.00675700000000000
35.2061030000000	0.00677600000000000
35.2133260000000	0.00679500000000000
35.2207295000000	0.00681400000000000
35.2281330000000	0.00683300000000000
35.2355360000000	0.00685300000000000
35.2429390000000	0.00687200000000000
35.2501610000000	0.00689100000000000
35.2573830000000	0.00690900000000000
35.2647850000000	0.00692800000000000
35.2721870000000	0.00694800000000000
35.2795890000000	0.00696700000000000
35.2869910000000	0.00698600000000000
35.2943925000000	0.00700500000000000
35.3017940000000	0.00702400000000000
35.3090140000000	0.00704200000000000
35.3162340000000	0.00706200000000000
35.3236345000000	0.00708100000000000
35.3310350000000	0.00710000000000000
35.3384350000000	0.00711900000000000
35.3458350000000	0.00713800000000000
35.3530535000000	0.00715800000000000
35.3602720000000	0.00717600000000000
35.3676715000000	0.00719500000000000
35.3750710000000	0.00721400000000000
35.3824695000000	0.00723300000000000
35.3898680000000	0.00725200000000000
35.3972665000000	0.00727100000000000
35.4046650000000	0.00729100000000000
35.4118820000000	0.00730900000000000
35.4190990000000	0.00732800000000000
35.4264965000000	0.00734700000000000
35.4338940000000	0.00736600000000000
35.4412910000000	0.00738500000000000
35.4486880000000	0.00740400000000000
35.4559035000000	0.00742200000000000
35.4631190000000	0.00744100000000000
35.4705150000000	0.00746100000000000
35.4779110000000	0.00748000000000000
35.4853070000000	0.00749900000000000
35.4927030000000	0.00751800000000000
35.4999175000000	0.00753700000000000
35.5071320000000	0.00755500000000000
35.5145265000000	0.00757400000000000
35.5219210000000	0.00759300000000000
35.5293155000000	0.00761200000000000
35.5367100000000	0.00763100000000000
35.5441040000000	0.00765000000000000
35.5514980000000	0.00767000000000000
35.5587105000000	0.00768700000000000
35.5659230000000	0.00770700000000000
35.5733160000000	0.00772600000000000
35.5807090000000	0.00774500000000000
35.5881015000000	0.00776400000000000
35.5954940000000	0.00778300000000000
35.6027055000000	0.00780200000000000
35.6099170000000	0.00782000000000000
35.6173090000000	0.00783900000000000
35.6247010000000	0.00785800000000000
35.6320920000000	0.00787700000000000
35.6394830000000	0.00789600000000000
35.6468735000000	0.00791500000000000
35.6542640000000	0.00793400000000000
35.6614740000000	0.00795200000000000
35.6686840000000	0.00797100000000000
35.6760740000000	0.00799000000000000
35.6834640000000	0.00800900000000000
35.6908535000000	0.00802800000000000
35.6982430000000	0.00804700000000000
35.7054515000000	0.00806600000000000
35.7126600000000	0.00808400000000000
35.7200485000000	0.00810300000000000
35.7274370000000	0.00812200000000000
35.7348250000000	0.00814100000000000
35.7422130000000	0.00816000000000000
35.7496005000000	0.00817900000000000
35.7569880000000	0.00819800000000000
35.7641950000000	0.00821600000000000
35.7714020000000	0.00823500000000000
35.7787885000000	0.00825400000000000
35.7861750000000	0.00827300000000000
35.7935615000000	0.00829200000000000
35.8009480000000	0.00831100000000000
35.8081535000000	0.00832900000000000
35.8153590000000	0.00834800000000000
35.8227445000000	0.00836700000000000
35.8301300000000	0.00838600000000000
35.8375150000000	0.00840500000000000
35.8449000000000	0.00842400000000000
35.8521045000000	0.00844200000000000
35.8593090000000	0.00846000000000000
35.8666930000000	0.00847900000000000
35.8740770000000	0.00849800000000000
35.8814605000000	0.00851700000000000
35.8888440000000	0.00853600000000000
35.8962270000000	0.00855500000000000
35.9036100000000	0.00857400000000000
35.9108125000000	0.00859200000000000
35.9180150000000	0.00861100000000000
35.9253975000000	0.00863000000000000
35.9327800000000	0.00864800000000000
35.9401615000000	0.00866700000000000
35.9475430000000	0.00868600000000000
35.9547445000000	0.00870500000000000
35.9619460000000	0.00872300000000000
35.9693270000000	0.00874200000000000
35.9767080000000	0.00876100000000000
35.9840880000000	0.00878000000000000
35.9914680000000	0.00879800000000000
35.9988480000000	0.00881700000000000
36.0062280000000	0.00883600000000000
36.0134280000000	0.00885400000000000
36.0206280000000	0.00887300000000000
36.0280070000000	0.00889200000000000
36.0353860000000	0.00891100000000000
36.0427645000000	0.00892900000000000
36.0501430000000	0.00894800000000000
36.0573415000000	0.00896700000000000
36.0645400000000	0.00898500000000000
36.0719175000000	0.00900400000000000
36.0792950000000	0.00902300000000000
36.0866725000000	0.00904100000000000
36.0940500000000	0.00906000000000000
36.1012470000000	0.00907900000000000
36.1084440000000	0.00909700000000000
36.1158205000000	0.00911600000000000
36.1231970000000	0.00913400000000000
36.1305725000000	0.00915300000000000
36.1379480000000	0.00917200000000000
36.1453235000000	0.00919100000000000
36.1526990000000	0.00921000000000000
36.1598945000000	0.00922700000000000
36.1670900000000	0.00924600000000000
36.1744645000000	0.00926500000000000
36.1818390000000	0.00928400000000000
36.1892130000000	0.00930300000000000
36.1965870000000	0.00932100000000000
36.2037815000000	0.00934000000000000
36.2109760000000	0.00935800000000000
36.2183490000000	0.00937700000000000
36.2257220000000	0.00939500000000000
36.2330945000000	0.00941400000000000
36.2404670000000	0.00943300000000000
36.2478395000000	0.00945200000000000
36.2552120000000	0.00947000000000000
36.2624045000000	0.00948800000000000
36.2695970000000	0.00950700000000000
36.2769680000000	0.00952600000000000
36.2843390000000	0.00954400000000000
36.2917100000000	0.00956300000000000
36.2990810000000	0.00958200000000000
36.3062725000000	0.00960100000000000
36.3134640000000	0.00961800000000000
36.3208335000000	0.00963700000000000
36.3282030000000	0.00965600000000000
36.3355725000000	0.00967400000000000
36.3429420000000	0.00969300000000000
36.3503110000000	0.00971200000000000
36.3576800000000	0.00973000000000000
36.3648695000000	0.00974800000000000
36.3720590000000	0.00976700000000000
36.3794275000000	0.00978500000000000
36.3867960000000	0.00980400000000000
36.3941635000000	0.00982300000000000
36.4015310000000	0.00984200000000000
36.4087190000000	0.00986000000000000
36.4159070000000	0.00987800000000000
36.4232740000000	0.00989600000000000
36.4306410000000	0.00991500000000000
36.4380070000000	0.00993400000000000
36.4453730000000	0.00995300000000000
36.4525600000000	0.00997100000000000
36.4597470000000	0.00998900000000000
36.4671125000000	0.0100070000000000
36.4744780000000	0.0100260000000000
36.4818430000000	0.0100450000000000
36.4892080000000	0.0100630000000000
36.4965725000000	0.0100820000000000
36.5039370000000	0.0101010000000000
36.5111220000000	0.0101180000000000
36.5183070000000	0.0101370000000000
36.5256705000000	0.0101550000000000
36.5330340000000	0.0101740000000000
36.5403970000000	0.0101930000000000
36.5477600000000	0.0102110000000000
36.5549440000000	0.0102300000000000
36.5621280000000	0.0102470000000000
36.5694905000000	0.0102660000000000
36.5768530000000	0.0102850000000000
36.5842145000000	0.0103030000000000
36.5915760000000	0.0103220000000000
36.5989370000000	0.0103410000000000
36.6062980000000	0.0103590000000000
36.6134805000000	0.0103770000000000
36.6206630000000	0.0103950000000000
36.6280230000000	0.0104140000000000
36.6353830000000	0.0104320000000000
36.6427430000000	0.0104510000000000
36.6501030000000	0.0104690000000000
36.6572840000000	0.0104880000000000
36.6644650000000	0.0105050000000000
36.6718240000000	0.0105240000000000
36.6791830000000	0.0105430000000000
36.6865415000000	0.0105610000000000
36.6939000000000	0.0105800000000000
36.7012580000000	0.0105980000000000
36.7086160000000	0.0106170000000000
36.7157950000000	0.0106340000000000
36.7229740000000	0.0106530000000000
36.7303310000000	0.0106710000000000
36.7376880000000	0.0106900000000000
36.7450445000000	0.0107080000000000
36.7524010000000	0.0107270000000000
36.7595790000000	0.0107440000000000
36.7667570000000	0.0107630000000000
36.7741130000000	0.0107810000000000
36.7814690000000	0.0108000000000000
36.7888240000000	0.0108180000000000
36.7961790000000	0.0108370000000000
36.8033555000000	0.0108550000000000
36.8105320000000	0.0108730000000000
36.8178865000000	0.0108910000000000
36.8252410000000	0.0109100000000000
36.8325950000000	0.0109280000000000
36.8399490000000	0.0109470000000000
36.8473020000000	0.0109650000000000
36.8546550000000	0.0109840000000000
36.8618300000000	0.0110010000000000
36.8690050000000	0.0110200000000000
36.8763575000000	0.0110380000000000
36.8837100000000	0.0110570000000000
36.8910620000000	0.0110750000000000
36.8984140000000	0.0110930000000000
36.9055875000000	0.0111120000000000
36.9127610000000	0.0111290000000000
36.9201120000000	0.0111480000000000
36.9274630000000	0.0111660000000000
36.9348135000000	0.0111850000000000
36.9421640000000	0.0112030000000000
36.9495145000000	0.0112210000000000
36.9568650000000	0.0112400000000000
36.9640365000000	0.0112570000000000
36.9712080000000	0.0112760000000000
36.9785575000000	0.0112940000000000
36.9859070000000	0.0113120000000000
36.9932555000000	0.0113310000000000
37.0006040000000	0.0113490000000000
37.0077745000000	0.0113680000000000
37.0149450000000	0.0113850000000000
37.0222930000000	0.0114030000000000
37.0296410000000	0.0114220000000000
37.0369880000000	0.0114400000000000
37.0443350000000	0.0114590000000000
37.0516820000000	0.0114770000000000
37.0590290000000	0.0114950000000000
37.0661980000000	0.0115130000000000
37.0733670000000	0.0115310000000000
37.0807130000000	0.0115490000000000
37.0880590000000	0.0115680000000000
37.0954045000000	0.0115860000000000
37.1027500000000	0.0116040000000000
37.1099175000000	0.0116220000000000
37.1170850000000	0.0116400000000000
37.1244295000000	0.0116580000000000
37.1317740000000	0.0116770000000000
37.1391180000000	0.0116950000000000
37.1464620000000	0.0117130000000000
37.1536280000000	0.0117320000000000
37.1607940000000	0.0117490000000000
37.1681370000000	0.0117670000000000
37.1754800000000	0.0117860000000000
37.1828230000000	0.0118040000000000
37.1901660000000	0.0118220000000000
37.1975080000000	0.0118410000000000
37.2048500000000	0.0118590000000000
37.2120145000000	0.0118760000000000
37.2191790000000	0.0118940000000000
37.2265205000000	0.0119130000000000
37.2338620000000	0.0119310000000000
37.2412025000000	0.0119490000000000
37.2485430000000	0.0119680000000000
37.2557060000000	0.0119860000000000
37.2628690000000	0.0120030000000000
37.2702090000000	0.0120210000000000
37.2775490000000	0.0120400000000000
37.2848885000000	0.0120580000000000
37.2922280000000	0.0120760000000000
37.2995670000000	0.0120950000000000
37.3069060000000	0.0121130000000000
37.3140670000000	0.0121300000000000
37.3212280000000	0.0121480000000000
37.3285660000000	0.0121660000000000
37.3359040000000	0.0121850000000000
37.3432415000000	0.0122030000000000
37.3505790000000	0.0122210000000000
37.3577390000000	0.0122390000000000
37.3648990000000	0.0122570000000000
37.3722360000000	0.0122750000000000
37.3795730000000	0.0122930000000000
37.3869090000000	0.0123110000000000
37.3942450000000	0.0123300000000000
37.4015805000000	0.0123480000000000
37.4089160000000	0.0123660000000000
37.4160745000000	0.0123830000000000
37.4232330000000	0.0124010000000000
37.4305675000000	0.0124190000000000
37.4379020000000	0.0124380000000000
37.4452360000000	0.0124560000000000
37.4525700000000	0.0124740000000000
37.4597270000000	0.0124910000000000
37.4668840000000	0.0125090000000000
37.4742175000000	0.0125280000000000
37.4815510000000	0.0125460000000000
37.4888840000000	0.0125640000000000
37.4962170000000	0.0125820000000000
37.5033725000000	0.0126000000000000
37.5105280000000	0.0126170000000000
37.5178600000000	0.0126350000000000
37.5251920000000	0.0126540000000000
37.5325230000000	0.0126720000000000
37.5398540000000	0.0126900000000000
37.5471850000000	0.0127080000000000
37.5545160000000	0.0127260000000000
37.5616700000000	0.0127430000000000
37.5688240000000	0.0127610000000000
37.5761540000000	0.0127800000000000
37.5834840000000	0.0127980000000000
37.5908135000000	0.0128160000000000
37.5981430000000	0.0128340000000000
37.6052955000000	0.0128520000000000
37.6124480000000	0.0128690000000000
37.6197765000000	0.0128870000000000
37.6271050000000	0.0129050000000000
37.6344330000000	0.0129230000000000
37.6417610000000	0.0129420000000000
37.6490890000000	0.0129600000000000
37.6564170000000	0.0129780000000000
37.6635675000000	0.0129950000000000
37.6707180000000	0.0130130000000000
37.6780445000000	0.0130310000000000
37.6853710000000	0.0130490000000000
37.6926975000000	0.0130670000000000
37.7000240000000	0.0130850000000000
37.7071735000000	0.0131030000000000
37.7143230000000	0.0131200000000000
37.7216480000000	0.0131380000000000
37.7289730000000	0.0131560000000000
37.7362980000000	0.0131740000000000
37.7436230000000	0.0131930000000000
37.7507710000000	0.0132110000000000
37.7579190000000	0.0132270000000000
37.7652430000000	0.0132460000000000
37.7725670000000	0.0132640000000000
37.7798900000000	0.0132820000000000
37.7872130000000	0.0133000000000000
37.7945360000000	0.0133180000000000
37.8018590000000	0.0133360000000000
37.8090055000000	0.0133530000000000
37.8161520000000	0.0133710000000000
37.8234735000000	0.0133890000000000
37.8307950000000	0.0134070000000000
37.8381165000000	0.0134250000000000
37.8454380000000	0.0134430000000000
37.8525830000000	0.0134610000000000
37.8597280000000	0.0134780000000000
37.8670485000000	0.0134960000000000
37.8743690000000	0.0135140000000000
37.8816890000000	0.0135320000000000
37.8890090000000	0.0135500000000000
37.8963285000000	0.0135680000000000
37.9036480000000	0.0135860000000000
37.9107915000000	0.0136020000000000
37.9179350000000	0.0136200000000000
37.9252535000000	0.0136380000000000
37.9325720000000	0.0136560000000000
37.9398900000000	0.0136740000000000
37.9472080000000	0.0136920000000000
37.9543500000000	0.0137100000000000
37.9614920000000	0.0137270000000000
37.9688090000000	0.0137450000000000
37.9761260000000	0.0137630000000000
37.9834430000000	0.0137810000000000
37.9907600000000	0.0137990000000000
37.9980760000000	0.0138170000000000
38.0053920000000	0.0138350000000000
38.0125320000000	0.0138520000000000
38.0196720000000	0.0138700000000000
38.0269875000000	0.0138870000000000
38.0343030000000	0.0139050000000000
38.0416175000000	0.0139230000000000
38.0489320000000	0.0139410000000000
38.0560710000000	0.0139590000000000
38.0632100000000	0.0139760000000000
38.0705235000000	0.0139940000000000
38.0778370000000	0.0140120000000000
38.0851505000000	0.0140300000000000
38.0924640000000	0.0140480000000000
38.0996015000000	0.0140650000000000
38.1067390000000	0.0140820000000000
38.1140515000000	0.0141000000000000
38.1213640000000	0.0141180000000000
38.1286755000000	0.0141360000000000
38.1359870000000	0.0141540000000000
38.1432985000000	0.0141720000000000
38.1506100000000	0.0141890000000000
38.1577455000000	0.0142060000000000
38.1648810000000	0.0142240000000000
38.1721915000000	0.0142420000000000
38.1795020000000	0.0142600000000000
38.1868120000000	0.0142780000000000
38.1941220000000	0.0142960000000000
38.2012565000000	0.0143130000000000
38.2083910000000	0.0143300000000000
38.2157000000000	0.0143480000000000
38.2230090000000	0.0143660000000000
38.2303175000000	0.0143840000000000
38.2376260000000	0.0144010000000000
38.2449340000000	0.0144190000000000
38.2522420000000	0.0144370000000000
38.2593745000000	0.0144540000000000
38.2665070000000	0.0144720000000000
38.2738140000000	0.0144890000000000
38.2811210000000	0.0145070000000000
38.2884275000000	0.0145250000000000
38.2957340000000	0.0145430000000000
38.3028650000000	0.0145610000000000
38.3099960000000	0.0145770000000000
38.3173020000000	0.0145950000000000
38.3246080000000	0.0146130000000000
38.3319130000000	0.0146310000000000
38.3392180000000	0.0146480000000000
38.3465230000000	0.0146660000000000
38.3538280000000	0.0146840000000000
38.3609570000000	0.0147010000000000
38.3680860000000	0.0147180000000000
38.3753900000000	0.0147360000000000
38.3826940000000	0.0147540000000000
38.3899970000000	0.0147720000000000
38.3973000000000	0.0147890000000000
38.4044280000000	0.0148060000000000
38.4115560000000	0.0148240000000000
38.4188580000000	0.0148410000000000
38.4261600000000	0.0148590000000000
38.4334620000000	0.0148770000000000
38.4407640000000	0.0148950000000000
38.4478905000000	0.0149120000000000
38.4550170000000	0.0149290000000000
38.4623180000000	0.0149470000000000
38.4696190000000	0.0149640000000000
38.4769195000000	0.0149820000000000
38.4842200000000	0.0150000000000000
38.4915195000000	0.0150180000000000
38.4988190000000	0.0150350000000000
38.5059440000000	0.0150520000000000
38.5130690000000	0.0150690000000000
38.5203680000000	0.0150870000000000
38.5276670000000	0.0151050000000000
38.5349650000000	0.0151230000000000
38.5422630000000	0.0151400000000000
38.5493865000000	0.0151580000000000
38.5565100000000	0.0151740000000000
38.5638075000000	0.0151920000000000
38.5711050000000	0.0152100000000000
38.5784020000000	0.0152270000000000
38.5856990000000	0.0152450000000000
38.5929955000000	0.0152630000000000
38.6002920000000	0.0152800000000000
38.6074135000000	0.0152970000000000
38.6145350000000	0.0153150000000000
38.6218305000000	0.0153320000000000
38.6291260000000	0.0153500000000000
38.6364210000000	0.0153680000000000
38.6437160000000	0.0153850000000000
38.6508365000000	0.0154030000000000
38.6579570000000	0.0154190000000000
38.6652510000000	0.0154370000000000
38.6725450000000	0.0154550000000000
38.6798385000000	0.0154720000000000
38.6871320000000	0.0154900000000000
38.6944250000000	0.0155070000000000
38.7017180000000	0.0155250000000000
38.7088365000000	0.0155410000000000
38.7159550000000	0.0155590000000000
38.7232470000000	0.0155770000000000
38.7305390000000	0.0155940000000000
38.7378305000000	0.0156120000000000
38.7451220000000	0.0156290000000000
38.7522390000000	0.0156460000000000
38.7593560000000	0.0156630000000000
38.7666465000000	0.0156810000000000
38.7739370000000	0.0156990000000000
38.7812275000000	0.0157160000000000
38.7885180000000	0.0157340000000000
38.7956335000000	0.0157510000000000
38.8027490000000	0.0157680000000000
38.8100380000000	0.0157850000000000
38.8173270000000	0.0158030000000000
38.8246160000000	0.0158200000000000
38.8319050000000	0.0158380000000000
38.8391930000000	0.0158550000000000
38.8464810000000	0.0158730000000000
38.8535950000000	0.0158890000000000
38.8607090000000	0.0159070000000000
38.8679960000000	0.0159240000000000
38.8752830000000	0.0159420000000000
38.8825700000000	0.0159590000000000
38.8898570000000	0.0159770000000000
38.8969695000000	0.0159940000000000
38.9040820000000	0.0160110000000000
38.9113675000000	0.0160280000000000
38.9186530000000	0.0160460000000000
38.9259385000000	0.0160630000000000
38.9332240000000	0.0160810000000000
38.9405085000000	0.0160980000000000
38.9477930000000	0.0161160000000000
38.9549035000000	0.0161320000000000
38.9620140000000	0.0161500000000000
38.9692980000000	0.0161670000000000
38.9765820000000	0.0161850000000000
38.9838655000000	0.0162020000000000
38.9911490000000	0.0162200000000000
38.9982580000000	0.0162370000000000
39.0053670000000	0.0162530000000000
39.0126495000000	0.0162710000000000
39.0199320000000	0.0162880000000000
39.0272135000000	0.0163060000000000
39.0344950000000	0.0163230000000000
39.0417765000000	0.0163410000000000
39.0490580000000	0.0163580000000000
39.0561655000000	0.0163740000000000
39.0632730000000	0.0163920000000000
39.0705535000000	0.0164090000000000
39.0778340000000	0.0164270000000000
39.0851135000000	0.0164440000000000
39.0923930000000	0.0164610000000000
39.0994990000000	0.0164780000000000
39.1066050000000	0.0164950000000000
39.1138840000000	0.0165130000000000
39.1211630000000	0.0165300000000000
39.1284415000000	0.0165470000000000
39.1357200000000	0.0165650000000000
39.1428245000000	0.0165820000000000
39.1499290000000	0.0165980000000000
39.1572065000000	0.0166160000000000
39.1644840000000	0.0166330000000000
39.1717610000000	0.0166510000000000
39.1790380000000	0.0166680000000000
39.1863145000000	0.0166850000000000
39.1935910000000	0.0167030000000000
39.2006935000000	0.0167190000000000
39.2077960000000	0.0167360000000000
39.2150715000000	0.0167540000000000
39.2223470000000	0.0167710000000000
39.2296220000000	0.0167880000000000
39.2368970000000	0.0168060000000000
39.2439985000000	0.0168230000000000
39.2511000000000	0.0168390000000000
39.2583740000000	0.0168570000000000
39.2656480000000	0.0168740000000000
39.2729215000000	0.0168910000000000
39.2801950000000	0.0169090000000000
39.2874680000000	0.0169260000000000
39.2947410000000	0.0169430000000000
39.3018405000000	0.0169590000000000
39.3089400000000	0.0169770000000000
39.3162120000000	0.0169940000000000
39.3234840000000	0.0170110000000000
39.3307555000000	0.0170290000000000
39.3380270000000	0.0170460000000000
39.3451250000000	0.0170630000000000
39.3522230000000	0.0170790000000000
39.3594935000000	0.0170970000000000
39.3667640000000	0.0171140000000000
39.3740340000000	0.0171310000000000
39.3813040000000	0.0171490000000000
39.3884010000000	0.0171660000000000
39.3954980000000	0.0171820000000000
39.4027670000000	0.0171990000000000
39.4100360000000	0.0172160000000000
39.4173045000000	0.0172340000000000
39.4245730000000	0.0172510000000000
39.4318410000000	0.0172680000000000
39.4391090000000	0.0172860000000000
39.4462040000000	0.0173020000000000
39.4532990000000	0.0173190000000000
39.4605660000000	0.0173360000000000
39.4678330000000	0.0173530000000000
39.4750995000000	0.0173710000000000
39.4823660000000	0.0173880000000000
39.4894595000000	0.0174050000000000
39.4965530000000	0.0174210000000000
39.5038185000000	0.0174380000000000
39.5110840000000	0.0174560000000000
39.5183490000000	0.0174730000000000
39.5256140000000	0.0174900000000000
39.5328790000000	0.0175070000000000
39.5401440000000	0.0175240000000000
39.5472355000000	0.0175400000000000
39.5543270000000	0.0175580000000000
39.5615905000000	0.0175750000000000
39.5688540000000	0.0175920000000000
39.5761170000000	0.0176090000000000
39.5833800000000	0.0176260000000000
39.5904705000000	0.0176440000000000
39.5975610000000	0.0176600000000000
39.6048230000000	0.0176770000000000
39.6120850000000	0.0176940000000000
39.6193465000000	0.0177110000000000
39.6266080000000	0.0177280000000000
39.6338690000000	0.0177450000000000
39.6411300000000	0.0177630000000000
39.6482185000000	0.0177790000000000
39.6553070000000	0.0177960000000000
39.6625670000000	0.0178130000000000
39.6698270000000	0.0178300000000000
39.6770865000000	0.0178470000000000
39.6843460000000	0.0178640000000000
39.6914330000000	0.0178810000000000
39.6985200000000	0.0178970000000000
39.7057785000000	0.0179150000000000
39.7130370000000	0.0179320000000000
39.7202955000000	0.0179490000000000
39.7275540000000	0.0179660000000000
39.7346395000000	0.0179830000000000
39.7417250000000	0.0179990000000000
39.7489820000000	0.0180160000000000
39.7562390000000	0.0180330000000000
39.7634955000000	0.0180500000000000
39.7707520000000	0.0180670000000000
39.7780080000000	0.0180840000000000
39.7852640000000	0.0181020000000000
39.7923480000000	0.0181170000000000
39.7994320000000	0.0181350000000000
39.8066870000000	0.0181520000000000
39.8139420000000	0.0181690000000000
39.8211965000000	0.0181860000000000
39.8284510000000	0.0182030000000000
39.8355335000000	0.0182200000000000
39.8426160000000	0.0182360000000000
39.8498695000000	0.0182530000000000
39.8571230000000	0.0182700000000000
39.8643760000000	0.0182870000000000
39.8716290000000	0.0183040000000000
39.8788815000000	0.0183210000000000
39.8861340000000	0.0183380000000000
39.8932145000000	0.0183540000000000
39.9002950000000	0.0183710000000000
39.9075465000000	0.0183880000000000
39.9147980000000	0.0184050000000000
39.9220495000000	0.0184220000000000
39.9293010000000	0.0184390000000000
39.9363795000000	0.0184560000000000
39.9434580000000	0.0184720000000000
39.9507085000000	0.0184890000000000
39.9579590000000	0.0185060000000000
39.9652085000000	0.0185230000000000
39.9724580000000	0.0185400000000000
39.9797070000000	0.0185570000000000
39.9869560000000	0.0185740000000000
39.9940330000000	0.0185900000000000
40.0011100000000	0.0186070000000000
40.0083580000000	0.0186240000000000
40.0156060000000	0.0186410000000000
40.0228540000000	0.0186580000000000
40.0301020000000	0.0186750000000000
40.0371775000000	0.0186900000000000
40.0442530000000	0.0187070000000000
40.0514995000000	0.0187240000000000
40.0587460000000	0.0187410000000000
40.0659920000000	0.0187580000000000
40.0732380000000	0.0187750000000000
40.0803125000000	0.0187920000000000
40.0873870000000	0.0188080000000000
40.0946320000000	0.0188250000000000
40.1018770000000	0.0188420000000000
40.1091215000000	0.0188590000000000
40.1163660000000	0.0188760000000000
40.1236100000000	0.0188930000000000
40.1308540000000	0.0189090000000000
40.1379265000000	0.0189250000000000
40.1449990000000	0.0189420000000000
40.1522420000000	0.0189590000000000
40.1594850000000	0.0189760000000000
40.1667275000000	0.0189930000000000
40.1739700000000	0.0190100000000000
40.1810410000000	0.0190270000000000
40.1881120000000	0.0190420000000000
40.1953535000000	0.0190590000000000
40.2025950000000	0.0190760000000000
40.2098360000000	0.0190930000000000
40.2170770000000	0.0191100000000000
40.2243175000000	0.0191270000000000
40.2315580000000	0.0191440000000000
40.2386270000000	0.0191590000000000
40.2456960000000	0.0191760000000000
40.2529355000000	0.0191930000000000
40.2601750000000	0.0192100000000000
40.2674140000000	0.0192270000000000
40.2746530000000	0.0192440000000000
40.2817210000000	0.0192610000000000
40.2887890000000	0.0192760000000000
40.2960270000000	0.0192930000000000
40.3032650000000	0.0193100000000000
40.3105025000000	0.0193270000000000
40.3177400000000	0.0193440000000000
40.3249765000000	0.0193600000000000
40.3322130000000	0.0193770000000000
40.3392790000000	0.0193930000000000
40.3463450000000	0.0194100000000000
40.3535810000000	0.0194260000000000
40.3608170000000	0.0194430000000000
40.3680525000000	0.0194600000000000
40.3752880000000	0.0194770000000000
40.3823520000000	0.0194930000000000
40.3894160000000	0.0195090000000000
40.3966505000000	0.0195260000000000
40.4038850000000	0.0195430000000000
40.4111190000000	0.0195600000000000
40.4183530000000	0.0195760000000000
40.4254160000000	0.0195930000000000
40.4324790000000	0.0196090000000000
40.4397120000000	0.0196260000000000
40.4469450000000	0.0196420000000000
40.4541775000000	0.0196590000000000
40.4614100000000	0.0196760000000000
40.4686415000000	0.0196930000000000
40.4758730000000	0.0197090000000000
40.4829340000000	0.0197250000000000
40.4899950000000	0.0197420000000000
40.4972260000000	0.0197580000000000
40.5044570000000	0.0197750000000000
40.5116875000000	0.0197920000000000
40.5189180000000	0.0198090000000000
40.5259775000000	0.0198250000000000
40.5330370000000	0.0198410000000000
40.5402665000000	0.0198580000000000
40.5474960000000	0.0198740000000000
40.5547245000000	0.0198910000000000
40.5619530000000	0.0199080000000000
40.5691815000000	0.0199250000000000
40.5764100000000	0.0199410000000000
40.5834675000000	0.0199570000000000
40.5905250000000	0.0199730000000000
40.5977525000000	0.0199900000000000
40.6049800000000	0.0200070000000000
40.6122070000000	0.0200240000000000
40.6194340000000	0.0200400000000000
40.6264900000000	0.0200570000000000
40.6335460000000	0.0200720000000000
40.6407720000000	0.0200890000000000
40.6479980000000	0.0201060000000000
40.6552230000000	0.0201220000000000
40.6624480000000	0.0201390000000000
40.6696730000000	0.0201560000000000
40.6768980000000	0.0201720000000000
40.6839520000000	0.0201880000000000
40.6910060000000	0.0202050000000000
40.6982300000000	0.0202210000000000
40.7054540000000	0.0202380000000000
40.7126770000000	0.0202540000000000
40.7199000000000	0.0202710000000000
40.7269530000000	0.0202870000000000
40.7340060000000	0.0203030000000000
40.7412280000000	0.0203200000000000
40.7484500000000	0.0203360000000000
40.7556720000000	0.0203530000000000
40.7628940000000	0.0203700000000000
40.7699455000000	0.0203860000000000
40.7769970000000	0.0204020000000000
40.7842175000000	0.0204180000000000
40.7914380000000	0.0204350000000000
40.7986580000000	0.0204520000000000
40.8058780000000	0.0204680000000000
40.8130980000000	0.0204850000000000
40.8203180000000	0.0205010000000000
40.8273675000000	0.0205170000000000
40.8344170000000	0.0205330000000000
40.8416355000000	0.0205500000000000
40.8488540000000	0.0205660000000000
40.8560720000000	0.0205830000000000
40.8632900000000	0.0206000000000000
40.8703380000000	0.0206160000000000
40.8773860000000	0.0206310000000000
40.8846030000000	0.0206480000000000
40.8918200000000	0.0206650000000000
40.8990365000000	0.0206810000000000
40.9062530000000	0.0206980000000000
40.9134690000000	0.0207140000000000
40.9206850000000	0.0207310000000000
40.9277315000000	0.0207460000000000
40.9347780000000	0.0207630000000000
40.9419930000000	0.0207790000000000
40.9492080000000	0.0207960000000000
40.9564225000000	0.0208120000000000
40.9636370000000	0.0208290000000000
40.9706815000000	0.0208450000000000
40.9777260000000	0.0208610000000000
40.9849395000000	0.0208770000000000
40.9921530000000	0.0208940000000000
40.9993660000000	0.0209100000000000
41.0065790000000	0.0209270000000000
41.0136220000000	0.0209430000000000
41.0206650000000	0.0209580000000000
41.0278770000000	0.0209750000000000
41.0350890000000	0.0209910000000000
41.0423005000000	0.0210080000000000
41.0495120000000	0.0210240000000000
41.0567230000000	0.0210410000000000
41.0639340000000	0.0210570000000000
41.0709755000000	0.0210730000000000
41.0780170000000	0.0210890000000000
41.0852265000000	0.0211050000000000
41.0924360000000	0.0211220000000000
41.0996455000000	0.0211380000000000
41.1068550000000	0.0211550000000000
41.1138950000000	0.0211710000000000
41.1209350000000	0.0211870000000000
41.1281430000000	0.0212030000000000
41.1353510000000	0.0212190000000000
41.1425590000000	0.0212360000000000
41.1497670000000	0.0212520000000000
41.1569740000000	0.0212690000000000
41.1641810000000	0.0212850000000000
41.1712190000000	0.0213000000000000
41.1782570000000	0.0213170000000000
41.1854635000000	0.0213330000000000
41.1926700000000	0.0213500000000000
41.1998755000000	0.0213660000000000
41.2070810000000	0.0213820000000000
41.2141175000000	0.0213990000000000
41.2211540000000	0.0214140000000000
41.2283585000000	0.0214300000000000
41.2355630000000	0.0214470000000000
41.2427675000000	0.0214630000000000
41.2499720000000	0.0214790000000000
41.2571755000000	0.0214960000000000
41.2643790000000	0.0215120000000000
41.2714135000000	0.0215270000000000
41.2784480000000	0.0215440000000000
41.2856505000000	0.0215600000000000
41.2928530000000	0.0215760000000000
41.3000555000000	0.0215930000000000
41.3072580000000	0.0216090000000000
41.3142910000000	0.0216260000000000
41.3213240000000	0.0216410000000000
41.3285250000000	0.0216570000000000
41.3357260000000	0.0216730000000000
41.3429265000000	0.0216900000000000
41.3501270000000	0.0217060000000000
41.3571585000000	0.0217220000000000
41.3641900000000	0.0217380000000000
41.3713895000000	0.0217540000000000
41.3785890000000	0.0217700000000000
41.3857880000000	0.0217860000000000
41.3929870000000	0.0218030000000000
41.4001855000000	0.0218190000000000
41.4073840000000	0.0218350000000000
41.4144135000000	0.0218500000000000
41.4214430000000	0.0218670000000000
41.4286405000000	0.0218830000000000
41.4358380000000	0.0218990000000000
41.4430350000000	0.0219160000000000
41.4502320000000	0.0219320000000000
41.4572600000000	0.0219480000000000
41.4642880000000	0.0219630000000000
41.4714840000000	0.0219800000000000
41.4786800000000	0.0219960000000000
41.4858755000000	0.0220120000000000
41.4930710000000	0.0220280000000000
41.5002655000000	0.0220450000000000
41.5074600000000	0.0220610000000000
41.5144865000000	0.0220760000000000
41.5215130000000	0.0220920000000000
41.5287065000000	0.0221080000000000
41.5359000000000	0.0221250000000000
41.5430935000000	0.0221410000000000
41.5502870000000	0.0221570000000000
41.5573115000000	0.0221730000000000
41.5643360000000	0.0221880000000000
41.5715285000000	0.0222050000000000
41.5787210000000	0.0222210000000000
41.5859125000000	0.0222370000000000
41.5931040000000	0.0222530000000000
41.6002950000000	0.0222690000000000
41.6074860000000	0.0222860000000000
41.6145090000000	0.0223010000000000
41.6215320000000	0.0223170000000000
41.6287220000000	0.0223330000000000
41.6359120000000	0.0223490000000000
41.6431015000000	0.0223650000000000
41.6502910000000	0.0223820000000000
41.6573125000000	0.0223970000000000
41.6643340000000	0.0224130000000000
41.6715225000000	0.0224290000000000
41.6787110000000	0.0224450000000000
41.6858990000000	0.0224610000000000
41.6930870000000	0.0224770000000000
41.7001070000000	0.0224940000000000
41.7071270000000	0.0225090000000000
41.7143140000000	0.0225250000000000
41.7215010000000	0.0225410000000000
41.7286875000000	0.0225570000000000
41.7358740000000	0.0225730000000000
41.7430600000000	0.0225890000000000
41.7502460000000	0.0226050000000000
41.7572635000000	0.0226200000000000
41.7642810000000	0.0226360000000000
41.7714660000000	0.0226530000000000
41.7786510000000	0.0226690000000000
41.7858355000000	0.0226850000000000
41.7930200000000	0.0227010000000000
41.8000365000000	0.0227170000000000
41.8070530000000	0.0227320000000000
41.8142360000000	0.0227480000000000
41.8214190000000	0.0227640000000000
41.8286020000000	0.0227800000000000
41.8357850000000	0.0227960000000000
41.8429670000000	0.0228120000000000
41.8501490000000	0.0228290000000000
41.8571635000000	0.0228430000000000
41.8641780000000	0.0228600000000000
41.8713590000000	0.0228760000000000
41.8785400000000	0.0228920000000000
41.8857210000000	0.0229080000000000
41.8929020000000	0.0229240000000000
41.8999150000000	0.0229400000000000
41.9069280000000	0.0229550000000000
41.9141075000000	0.0229710000000000
41.9212870000000	0.0229870000000000
41.9284660000000	0.0230030000000000
41.9356450000000	0.0230190000000000
41.9428235000000	0.0230350000000000
41.9500020000000	0.0230510000000000
41.9570130000000	0.0230660000000000
41.9640240000000	0.0230820000000000
41.9712015000000	0.0230980000000000
41.9783790000000	0.0231140000000000
41.9855560000000	0.0231300000000000
41.9927330000000	0.0231460000000000
41.9997425000000	0.0231610000000000
42.0067520000000	0.0231770000000000
42.0139280000000	0.0231930000000000
42.0211040000000	0.0232090000000000
42.0282795000000	0.0232250000000000
42.0354550000000	0.0232410000000000
42.0424630000000	0.0232570000000000
42.0494710000000	0.0232720000000000
42.0566450000000	0.0232880000000000
42.0638190000000	0.0233040000000000
42.0709930000000	0.0233190000000000
42.0781670000000	0.0233350000000000
42.0853405000000	0.0233510000000000
42.0925140000000	0.0233670000000000
42.0995200000000	0.0233820000000000
42.1065260000000	0.0233980000000000
42.1136980000000	0.0234140000000000
42.1208700000000	0.0234300000000000
42.1280420000000	0.0234460000000000
42.1352140000000	0.0234620000000000
42.1422185000000	0.0234780000000000
42.1492230000000	0.0234930000000000
42.1563935000000	0.0235090000000000
42.1635640000000	0.0235240000000000
42.1707340000000	0.0235400000000000
42.1779040000000	0.0235560000000000
42.1850735000000	0.0235720000000000
42.1922430000000	0.0235880000000000
42.1992455000000	0.0236030000000000
42.2062480000000	0.0236190000000000
42.2134165000000	0.0236350000000000
42.2205850000000	0.0236510000000000
42.2277530000000	0.0236670000000000
42.2349210000000	0.0236820000000000
42.2419220000000	0.0236980000000000
42.2489230000000	0.0237130000000000
42.2560900000000	0.0237290000000000
42.2632570000000	0.0237450000000000
42.2704235000000	0.0237610000000000
42.2775900000000	0.0237770000000000
42.2847560000000	0.0237920000000000
42.2919220000000	0.0238080000000000
42.2989210000000	0.0238230000000000
42.3059200000000	0.0238390000000000
42.3130850000000	0.0238550000000000
42.3202500000000	0.0238700000000000
42.3274140000000	0.0238860000000000
42.3345780000000	0.0239020000000000
42.3415755000000	0.0239170000000000
42.3485730000000	0.0239330000000000
42.3557365000000	0.0239490000000000
42.3629000000000	0.0239640000000000
42.3700625000000	0.0239800000000000
42.3772250000000	0.0239960000000000
42.3842210000000	0.0240120000000000
42.3912170000000	0.0240260000000000
42.3983785000000	0.0240420000000000
42.4055400000000	0.0240580000000000
42.4127010000000	0.0240740000000000
42.4198620000000	0.0240900000000000
42.4270230000000	0.0241060000000000
42.4341840000000	0.0241210000000000
42.4411780000000	0.0241360000000000
42.4481720000000	0.0241520000000000
42.4553315000000	0.0241680000000000
42.4624910000000	0.0241830000000000
42.4696495000000	0.0241990000000000
42.4768080000000	0.0242150000000000
42.4838010000000	0.0242310000000000
42.4907940000000	0.0242450000000000
42.4979515000000	0.0242610000000000
42.5051090000000	0.0242770000000000
42.5122665000000	0.0242920000000000
42.5194240000000	0.0243080000000000
42.5265810000000	0.0243240000000000
42.5337380000000	0.0243400000000000
42.5407285000000	0.0243540000000000
42.5477190000000	0.0243700000000000
42.5548745000000	0.0243860000000000
42.5620300000000	0.0244020000000000
42.5691855000000	0.0244170000000000
42.5763410000000	0.0244330000000000
42.5833300000000	0.0244490000000000
42.5903190000000	0.0244630000000000
42.5974730000000	0.0244790000000000
42.6046270000000	0.0244950000000000
42.6117805000000	0.0245100000000000
42.6189340000000	0.0245260000000000
42.6259215000000	0.0245420000000000
42.6329090000000	0.0245560000000000
42.6400615000000	0.0245720000000000
42.6472140000000	0.0245880000000000
42.6543660000000	0.0246030000000000
42.6615180000000	0.0246190000000000
42.6686695000000	0.0246350000000000
42.6758210000000	0.0246500000000000
42.6828065000000	0.0246650000000000
42.6897920000000	0.0246810000000000
42.6969425000000	0.0246960000000000
42.7040930000000	0.0247120000000000
42.7112430000000	0.0247280000000000
42.7183930000000	0.0247430000000000
42.7253770000000	0.0247590000000000
42.7323610000000	0.0247730000000000
42.7395095000000	0.0247890000000000
42.7466580000000	0.0248050000000000
42.7538065000000	0.0248200000000000
42.7609550000000	0.0248360000000000
42.7681025000000	0.0248520000000000
42.7752500000000	0.0248670000000000
42.7822320000000	0.0248820000000000
42.7892140000000	0.0248970000000000
42.7963610000000	0.0249130000000000
42.8035080000000	0.0249280000000000
42.8106540000000	0.0249440000000000
42.8178000000000	0.0249600000000000
42.8247805000000	0.0249750000000000
42.8317610000000	0.0249900000000000
42.8389060000000	0.0250050000000000
42.8460510000000	0.0250210000000000
42.8531955000000	0.0250370000000000
42.8603400000000	0.0250520000000000
42.8674840000000	0.0250680000000000
42.8746280000000	0.0250830000000000
42.8816065000000	0.0250980000000000
42.8885850000000	0.0251130000000000
42.8957275000000	0.0251290000000000
42.9028700000000	0.0251440000000000
42.9100125000000	0.0251600000000000
42.9171550000000	0.0251750000000000
42.9241320000000	0.0251910000000000
42.9311090000000	0.0252050000000000
42.9382500000000	0.0252210000000000
42.9453910000000	0.0252370000000000
42.9525320000000	0.0252520000000000
42.9596730000000	0.0252680000000000
42.9666485000000	0.0252830000000000
42.9736240000000	0.0252980000000000
42.9807635000000	0.0253130000000000
42.9879030000000	0.0253290000000000
42.9950420000000	0.0253440000000000
43.0021810000000	0.0253600000000000
43.0093195000000	0.0253750000000000
43.0164580000000	0.0253910000000000
43.0234315000000	0.0254050000000000
43.0304050000000	0.0254200000000000
43.0375425000000	0.0254360000000000
43.0446800000000	0.0254510000000000
43.0518170000000	0.0254670000000000
43.0589540000000	0.0254820000000000
43.0659255000000	0.0254980000000000
43.0728970000000	0.0255120000000000
43.0800330000000	0.0255280000000000
43.0871690000000	0.0255430000000000
43.0943045000000	0.0255590000000000
43.1014400000000	0.0255740000000000
43.1085745000000	0.0255900000000000
43.1157090000000	0.0256050000000000
43.1226790000000	0.0256190000000000
43.1296490000000	0.0256350000000000
43.1367825000000	0.0256500000000000
43.1439160000000	0.0256660000000000
43.1510490000000	0.0256810000000000
43.1581820000000	0.0256970000000000
43.1651505000000	0.0257120000000000
43.1721190000000	0.0257260000000000
43.1792510000000	0.0257420000000000
43.1863830000000	0.0257570000000000
43.1935145000000	0.0257730000000000
43.2006460000000	0.0257880000000000
43.2077770000000	0.0258030000000000
43.2149080000000	0.0258190000000000
43.2218745000000	0.0258330000000000
43.2288410000000	0.0258480000000000
43.2359705000000	0.0258640000000000
43.2431000000000	0.0258790000000000
43.2502295000000	0.0258950000000000
43.2573590000000	0.0259100000000000
43.2643240000000	0.0259240000000000
43.2712890000000	0.0259400000000000
43.2784170000000	0.0259550000000000
43.2855450000000	0.0259700000000000
43.2926725000000	0.0259860000000000
43.2998000000000	0.0260010000000000
43.3067635000000	0.0260160000000000
43.3137270000000	0.0260310000000000
43.3208535000000	0.0260460000000000
43.3279800000000	0.0260610000000000
43.3351060000000	0.0260770000000000
43.3422320000000	0.0260920000000000
43.3493575000000	0.0261070000000000
43.3564830000000	0.0261230000000000
43.3634445000000	0.0261370000000000
43.3704060000000	0.0261520000000000
43.3775305000000	0.0261680000000000
43.3846550000000	0.0261830000000000
43.3917785000000	0.0261980000000000
43.3989020000000	0.0262140000000000
43.4058620000000	0.0262290000000000
43.4128220000000	0.0262430000000000
43.4199445000000	0.0262580000000000
43.4270670000000	0.0262740000000000
43.4341895000000	0.0262890000000000
43.4413120000000	0.0263040000000000
43.4484335000000	0.0263200000000000
43.4555550000000	0.0263350000000000
43.4625125000000	0.0263490000000000
43.4694700000000	0.0263640000000000
43.4765910000000	0.0263800000000000
43.4837120000000	0.0263950000000000
43.4908320000000	0.0264100000000000
43.4979520000000	0.0264250000000000
43.5049080000000	0.0264410000000000
43.5118640000000	0.0264550000000000
43.5189830000000	0.0264700000000000
43.5261020000000	0.0264850000000000
43.5332205000000	0.0265000000000000
43.5403390000000	0.0265160000000000
43.5474565000000	0.0265310000000000
43.5545740000000	0.0265460000000000
43.5615280000000	0.0265600000000000
43.5684820000000	0.0265760000000000
43.5755990000000	0.0265910000000000
43.5827160000000	0.0266060000000000
43.5898320000000	0.0266210000000000
43.5969480000000	0.0266360000000000
43.6039005000000	0.0266510000000000
43.6108530000000	0.0266660000000000
43.6179685000000	0.0266810000000000
43.6250840000000	0.0266960000000000
43.6321985000000	0.0267110000000000
43.6393130000000	0.0267270000000000
43.6462640000000	0.0267420000000000
43.6532150000000	0.0267560000000000
43.6603285000000	0.0267710000000000
43.6674420000000	0.0267860000000000
43.6745550000000	0.0268010000000000
43.6816680000000	0.0268170000000000
43.6887800000000	0.0268320000000000
43.6958920000000	0.0268470000000000
43.7028410000000	0.0268610000000000
43.7097900000000	0.0268760000000000
43.7169015000000	0.0268910000000000
43.7240130000000	0.0269060000000000
43.7311235000000	0.0269220000000000
43.7382340000000	0.0269370000000000
43.7451815000000	0.0269520000000000
43.7521290000000	0.0269660000000000
43.7592385000000	0.0269810000000000
43.7663480000000	0.0269960000000000
43.7734570000000	0.0270110000000000
43.7805660000000	0.0270260000000000
43.7876750000000	0.0270420000000000
43.7947840000000	0.0270570000000000
43.8017290000000	0.0270710000000000
43.8086740000000	0.0270860000000000
43.8157815000000	0.0271010000000000
43.8228890000000	0.0271160000000000
43.8299960000000	0.0271310000000000
43.8371030000000	0.0271460000000000
43.8440465000000	0.0271610000000000
43.8509900000000	0.0271750000000000
43.8580960000000	0.0271900000000000
43.8652020000000	0.0272050000000000
43.8723070000000	0.0272200000000000
43.8794120000000	0.0272360000000000
43.8865170000000	0.0272510000000000
43.8936220000000	0.0272660000000000
43.9005635000000	0.0272800000000000
43.9075050000000	0.0272950000000000
43.9146085000000	0.0273100000000000
43.9217120000000	0.0273250000000000
43.9288150000000	0.0273400000000000
43.9359180000000	0.0273550000000000
43.9428580000000	0.0273690000000000
43.9497980000000	0.0273840000000000
43.9569000000000	0.0273990000000000
43.9640020000000	0.0274140000000000
43.9711035000000	0.0274290000000000
43.9782050000000	0.0274440000000000
43.9851435000000	0.0274590000000000
43.9920820000000	0.0274730000000000
43.9991825000000	0.0274880000000000
44.0062830000000	0.0275030000000000
44.0133825000000	0.0275180000000000
44.0204820000000	0.0275330000000000
44.0275810000000	0.0275480000000000
44.0346800000000	0.0275630000000000
44.0416165000000	0.0275770000000000
44.0485530000000	0.0275920000000000
44.0556515000000	0.0276070000000000
44.0627500000000	0.0276220000000000
44.0698475000000	0.0276370000000000
44.0769450000000	0.0276520000000000
44.0838795000000	0.0276670000000000
44.0908140000000	0.0276810000000000
44.0979105000000	0.0276960000000000
44.1050070000000	0.0277110000000000
44.1121030000000	0.0277260000000000
44.1191990000000	0.0277400000000000
44.1262940000000	0.0277550000000000
44.1333890000000	0.0277700000000000
44.1403220000000	0.0277840000000000
44.1472550000000	0.0277990000000000
44.1543495000000	0.0278140000000000
44.1614440000000	0.0278290000000000
44.1685375000000	0.0278440000000000
44.1756310000000	0.0278590000000000
44.1825620000000	0.0278740000000000
44.1894930000000	0.0278880000000000
44.1965855000000	0.0279030000000000
44.2036780000000	0.0279170000000000
44.2107700000000	0.0279320000000000
44.2178620000000	0.0279470000000000
44.2247920000000	0.0279620000000000
44.2317220000000	0.0279760000000000
44.2388125000000	0.0279910000000000
44.2459030000000	0.0280060000000000
44.2529935000000	0.0280210000000000
44.2600840000000	0.0280360000000000
44.2671735000000	0.0280500000000000
44.2742630000000	0.0280650000000000
44.2811910000000	0.0280790000000000
44.2881190000000	0.0280940000000000
44.2952075000000	0.0281090000000000
44.3022960000000	0.0281240000000000
44.3093840000000	0.0281390000000000
44.3164720000000	0.0281530000000000
44.3233980000000	0.0281680000000000
44.3303240000000	0.0281820000000000
44.3374110000000	0.0281970000000000
44.3444980000000	0.0282120000000000
44.3515845000000	0.0282270000000000
44.3586710000000	0.0282410000000000
44.3657570000000	0.0282560000000000
44.3728430000000	0.0282710000000000
44.3797670000000	0.0282850000000000
44.3866910000000	0.0283000000000000
44.3937755000000	0.0283140000000000
44.4008600000000	0.0283290000000000
44.4079440000000	0.0283440000000000
44.4150280000000	0.0283590000000000
44.4219505000000	0.0283740000000000
44.4288730000000	0.0283870000000000
44.4359560000000	0.0284020000000000
44.4430390000000	0.0284170000000000
44.4501215000000	0.0284320000000000
44.4572040000000	0.0284470000000000
44.4642860000000	0.0284610000000000
44.4713680000000	0.0284760000000000
44.4782885000000	0.0284900000000000
44.4852090000000	0.0285050000000000
44.4922895000000	0.0285190000000000
44.4993700000000	0.0285340000000000
44.5064505000000	0.0285490000000000
44.5135310000000	0.0285640000000000
44.5204495000000	0.0285780000000000
44.5273680000000	0.0285920000000000
44.5344475000000	0.0286070000000000
44.5415270000000	0.0286220000000000
44.5486055000000	0.0286360000000000
44.5556840000000	0.0286510000000000
44.5626010000000	0.0286660000000000
44.5695180000000	0.0286790000000000
44.5765955000000	0.0286940000000000
44.5836730000000	0.0287090000000000
44.5907500000000	0.0287240000000000
44.5978270000000	0.0287380000000000
44.6049030000000	0.0287530000000000
44.6119790000000	0.0287680000000000
44.6188945000000	0.0287810000000000
44.6258100000000	0.0287960000000000
44.6328850000000	0.0288110000000000
44.6399600000000	0.0288260000000000
44.6470345000000	0.0288400000000000
44.6541090000000	0.0288550000000000
44.6610225000000	0.0288700000000000
44.6679360000000	0.0288830000000000
44.6750095000000	0.0288980000000000
44.6820830000000	0.0289130000000000
44.6891560000000	0.0289270000000000
44.6962290000000	0.0289420000000000
44.7033015000000	0.0289570000000000
44.7103740000000	0.0289710000000000
44.7172855000000	0.0289850000000000
44.7241970000000	0.0289990000000000
44.7312685000000	0.0290140000000000
44.7383400000000	0.0290290000000000
44.7454105000000	0.0290430000000000
44.7524810000000	0.0290580000000000
44.7593910000000	0.0290730000000000
44.7663010000000	0.0290860000000000
44.7733705000000	0.0291010000000000
44.7804400000000	0.0291150000000000
44.7875090000000	0.0291300000000000
44.7945780000000	0.0291450000000000
44.8016465000000	0.0291590000000000
44.8087150000000	0.0291740000000000
44.8156225000000	0.0291870000000000
44.8225300000000	0.0292020000000000
44.8295975000000	0.0292170000000000
44.8366650000000	0.0292310000000000
44.8437315000000	0.0292460000000000
44.8507980000000	0.0292610000000000
44.8577045000000	0.0292740000000000
44.8646110000000	0.0292890000000000
44.8716765000000	0.0293030000000000
44.8787420000000	0.0293180000000000
44.8858070000000	0.0293320000000000
44.8928720000000	0.0293470000000000
44.8997765000000	0.0293620000000000
44.9066810000000	0.0293750000000000
44.9137450000000	0.0293900000000000
44.9208090000000	0.0294040000000000
44.9278725000000	0.0294190000000000
44.9349360000000	0.0294330000000000
44.9419985000000	0.0294480000000000
44.9490610000000	0.0294620000000000
44.9559635000000	0.0294760000000000
44.9628660000000	0.0294900000000000
44.9699280000000	0.0295050000000000
44.9769900000000	0.0295190000000000
44.9840510000000	0.0295340000000000
44.9911120000000	0.0295480000000000
44.9980130000000	0.0295630000000000
45.0049140000000	0.0295760000000000
45.0119740000000	0.0295910000000000
45.0190340000000	0.0296050000000000
45.0260930000000	0.0296200000000000
45.0331520000000	0.0296340000000000
45.0402110000000	0.0296490000000000
45.0472700000000	0.0296630000000000
45.0541690000000	0.0296770000000000
45.0610680000000	0.0296910000000000
45.0681255000000	0.0297060000000000
45.0751830000000	0.0297200000000000
45.0822400000000	0.0297350000000000
45.0892970000000	0.0297490000000000
45.0961945000000	0.0297640000000000
45.1030920000000	0.0297770000000000
45.1101480000000	0.0297920000000000
45.1172040000000	0.0298060000000000
45.1242595000000	0.0298200000000000
45.1313150000000	0.0298350000000000
45.1383695000000	0.0298490000000000
45.1454240000000	0.0298640000000000
45.1523190000000	0.0298770000000000
45.1592140000000	0.0298920000000000
45.1662680000000	0.0299060000000000
45.1733220000000	0.0299210000000000
45.1803750000000	0.0299350000000000
45.1874280000000	0.0299490000000000
45.1943215000000	0.0299630000000000
45.2012150000000	0.0299770000000000
45.2082670000000	0.0299920000000000
45.2153190000000	0.0300060000000000
45.2223705000000	0.0300200000000000
45.2294220000000	0.0300350000000000
45.2363140000000	0.0300490000000000
45.2432060000000	0.0300620000000000
45.2502565000000	0.0300770000000000
45.2573070000000	0.0300910000000000
45.2643565000000	0.0301060000000000
45.2714060000000	0.0301200000000000
45.2784555000000	0.0301340000000000
45.2855050000000	0.0301490000000000
45.2923945000000	0.0301620000000000
45.2992840000000	0.0301760000000000
45.3063320000000	0.0301910000000000
45.3133800000000	0.0302050000000000
45.3204275000000	0.0302200000000000
45.3274750000000	0.0302340000000000
45.3343630000000	0.0302480000000000
45.3412510000000	0.0302620000000000
45.3482975000000	0.0302760000000000
45.3553440000000	0.0302900000000000
45.3623900000000	0.0303050000000000
45.3694360000000	0.0303190000000000
45.3764810000000	0.0303330000000000
45.3835260000000	0.0303480000000000
45.3904120000000	0.0303610000000000
45.3972980000000	0.0303750000000000
45.4043420000000	0.0303890000000000
45.4113860000000	0.0304040000000000
45.4184295000000	0.0304180000000000
45.4254730000000	0.0304320000000000
45.4323575000000	0.0304470000000000
45.4392420000000	0.0304600000000000
45.4462840000000	0.0304740000000000
45.4533260000000	0.0304890000000000
45.4603680000000	0.0305030000000000
45.4674100000000	0.0305170000000000
45.4744515000000	0.0305310000000000
45.4814930000000	0.0305460000000000
45.4883750000000	0.0305590000000000
45.4952570000000	0.0305730000000000
45.5022970000000	0.0305870000000000
45.5093370000000	0.0306020000000000
45.5163765000000	0.0306160000000000
45.5234160000000	0.0306300000000000
45.5302965000000	0.0306430000000000
45.5371770000000	0.0306580000000000
45.5442155000000	0.0306720000000000
45.5512540000000	0.0306860000000000
45.5582920000000	0.0307000000000000
45.5653300000000	0.0307150000000000
45.5722090000000	0.0307290000000000
45.5790880000000	0.0307420000000000
45.5861245000000	0.0307560000000000
45.5931610000000	0.0307710000000000
45.6001970000000	0.0307850000000000
45.6072330000000	0.0307990000000000
45.6142685000000	0.0308130000000000
45.6213040000000	0.0308270000000000
45.6281810000000	0.0308410000000000
45.6350580000000	0.0308550000000000
45.6420920000000	0.0308690000000000
45.6491260000000	0.0308830000000000
45.6561600000000	0.0308970000000000
45.6631940000000	0.0309120000000000
45.6700690000000	0.0309260000000000
45.6769440000000	0.0309390000000000
45.6839770000000	0.0309530000000000
45.6910100000000	0.0309670000000000
45.6980420000000	0.0309810000000000
45.7050740000000	0.0309960000000000
45.7121055000000	0.0310100000000000
45.7191370000000	0.0310240000000000
45.7260100000000	0.0310370000000000
45.7328830000000	0.0310510000000000
45.7399135000000	0.0310650000000000
45.7469440000000	0.0310790000000000
45.7539735000000	0.0310940000000000
45.7610030000000	0.0311080000000000
45.7678745000000	0.0311220000000000
45.7747460000000	0.0311350000000000
45.7817745000000	0.0311490000000000
45.7888030000000	0.0311630000000000
45.7958310000000	0.0311770000000000
45.8028590000000	0.0311910000000000
45.8097290000000	0.0312060000000000
45.8165990000000	0.0312190000000000
45.8236260000000	0.0312330000000000
45.8306530000000	0.0312470000000000
45.8376790000000	0.0312610000000000
45.8447050000000	0.0312750000000000
45.8517310000000	0.0312890000000000
45.8587570000000	0.0313030000000000
45.8656245000000	0.0313160000000000
45.8724920000000	0.0313300000000000
45.8795165000000	0.0313440000000000
45.8865410000000	0.0313590000000000
45.8935650000000	0.0313730000000000
45.9005890000000	0.0313870000000000
45.9074550000000	0.0314010000000000
45.9143210000000	0.0314140000000000
45.9213440000000	0.0314280000000000
45.9283670000000	0.0314420000000000
45.9353895000000	0.0314560000000000
45.9424120000000	0.0314700000000000
45.9494335000000	0.0314840000000000
45.9564550000000	0.0314980000000000
45.9633190000000	0.0315110000000000
45.9701830000000	0.0315250000000000
45.9772035000000	0.0315390000000000
45.9842240000000	0.0315530000000000
45.9912440000000	0.0315670000000000
45.9982640000000	0.0315810000000000
46.0051260000000	0.0315950000000000
46.0119880000000	0.0316080000000000
46.0190070000000	0.0316220000000000
46.0260260000000	0.0316360000000000
46.0330440000000	0.0316500000000000
46.0400620000000	0.0316640000000000
46.0470800000000	0.0316780000000000
46.0540980000000	0.0316920000000000
46.0609580000000	0.0317050000000000
46.0678180000000	0.0317190000000000
46.0748345000000	0.0317330000000000
46.0818510000000	0.0317470000000000
46.0888670000000	0.0317610000000000
46.0958830000000	0.0317750000000000
46.1027415000000	0.0317890000000000
46.1096000000000	0.0318020000000000
46.1166145000000	0.0318160000000000
46.1236290000000	0.0318300000000000
46.1306430000000	0.0318440000000000
46.1376570000000	0.0318580000000000
46.1445140000000	0.0318720000000000
46.1513710000000	0.0318850000000000
46.1583840000000	0.0318990000000000
46.1653970000000	0.0319130000000000
46.1724095000000	0.0319270000000000
46.1794220000000	0.0319400000000000
46.1864340000000	0.0319540000000000
46.1934460000000	0.0319680000000000
46.2003005000000	0.0319810000000000
46.2071550000000	0.0319950000000000
46.2141655000000	0.0320090000000000
46.2211760000000	0.0320230000000000
46.2281865000000	0.0320370000000000
46.2351970000000	0.0320510000000000
46.2420500000000	0.0320650000000000
46.2489030000000	0.0320770000000000
46.2559120000000	0.0320910000000000
46.2629210000000	0.0321050000000000
46.2699290000000	0.0321190000000000
46.2769370000000	0.0321330000000000
46.2839450000000	0.0321470000000000
46.2909530000000	0.0321610000000000
46.2978040000000	0.0321740000000000
46.3046550000000	0.0321880000000000
46.3116615000000	0.0322010000000000
46.3186680000000	0.0322150000000000
46.3256740000000	0.0322290000000000
46.3326800000000	0.0322430000000000
46.3395290000000	0.0322570000000000
46.3463780000000	0.0322700000000000
46.3533830000000	0.0322840000000000
46.3603880000000	0.0322970000000000
46.3673925000000	0.0323110000000000
46.3743970000000	0.0323250000000000
46.3814005000000	0.0323390000000000
46.3884040000000	0.0323530000000000
46.3952510000000	0.0323650000000000
46.4020980000000	0.0323790000000000
46.4091005000000	0.0323930000000000
46.4161030000000	0.0324070000000000
46.4231050000000	0.0324210000000000
46.4301070000000	0.0324350000000000
46.4369525000000	0.0324470000000000
46.4437980000000	0.0324610000000000
46.4507990000000	0.0324750000000000
46.4578000000000	0.0324890000000000
46.4648000000000	0.0325030000000000
46.4718000000000	0.0325160000000000
46.4786435000000	0.0325300000000000
46.4854870000000	0.0325430000000000
46.4924865000000	0.0325570000000000
46.4994860000000	0.0325700000000000
46.5064840000000	0.0325840000000000
46.5134820000000	0.0325980000000000
46.5204800000000	0.0326120000000000
46.5274780000000	0.0326260000000000
46.5343195000000	0.0326380000000000
46.5411610000000	0.0326520000000000
46.5481580000000	0.0326660000000000
46.5551550000000	0.0326790000000000
46.5621510000000	0.0326930000000000
46.5691470000000	0.0327070000000000
46.5759870000000	0.0327210000000000
46.5828270000000	0.0327330000000000
46.5898220000000	0.0327470000000000
46.5968170000000	0.0327610000000000
46.6038110000000	0.0327750000000000
46.6108050000000	0.0327880000000000
46.6177990000000	0.0328020000000000
46.6247930000000	0.0328160000000000
46.6316305000000	0.0328280000000000
46.6384680000000	0.0328420000000000
46.6454610000000	0.0328560000000000
46.6524540000000	0.0328700000000000
46.6594460000000	0.0328830000000000
46.6664380000000	0.0328970000000000
46.6732740000000	0.0329110000000000
46.6801100000000	0.0329230000000000
46.6871005000000	0.0329370000000000
46.6940910000000	0.0329510000000000
46.7010815000000	0.0329640000000000
46.7080720000000	0.0329780000000000
46.7150615000000	0.0329920000000000
46.7220510000000	0.0330050000000000
46.7288850000000	0.0330180000000000
46.7357190000000	0.0330320000000000
46.7427075000000	0.0330450000000000
46.7496960000000	0.0330590000000000
46.7566840000000	0.0330730000000000
46.7636720000000	0.0330860000000000
46.7705040000000	0.0330990000000000
46.7773360000000	0.0331120000000000
46.7843230000000	0.0331260000000000
46.7913100000000	0.0331400000000000
46.7982960000000	0.0331530000000000
46.8052820000000	0.0331670000000000
46.8121125000000	0.0331810000000000
46.8189430000000	0.0331930000000000
46.8259280000000	0.0332070000000000
46.8329130000000	0.0332200000000000
46.8398975000000	0.0332340000000000
46.8468820000000	0.0332480000000000
46.8538655000000	0.0332610000000000
46.8608490000000	0.0332750000000000
46.8676775000000	0.0332870000000000
46.8745060000000	0.0333010000000000
46.8814885000000	0.0333150000000000
46.8884710000000	0.0333280000000000
46.8954530000000	0.0333420000000000
46.9024350000000	0.0333550000000000
46.9092620000000	0.0333690000000000
46.9160890000000	0.0333810000000000
46.9230695000000	0.0333950000000000
46.9300500000000	0.0334090000000000
46.9370305000000	0.0334220000000000
46.9440110000000	0.0334360000000000
46.9509905000000	0.0334490000000000
46.9579700000000	0.0334630000000000
46.9647945000000	0.0334750000000000
46.9716190000000	0.0334890000000000
46.9785975000000	0.0335020000000000
46.9855760000000	0.0335160000000000
46.9925540000000	0.0335290000000000
46.9995320000000	0.0335430000000000
47.0063545000000	0.0335570000000000
47.0131770000000	0.0335690000000000
47.0201540000000	0.0335830000000000
47.0271310000000	0.0335960000000000
47.0341070000000	0.0336100000000000
47.0410830000000	0.0336230000000000
47.0480585000000	0.0336370000000000
47.0550340000000	0.0336500000000000
47.0618545000000	0.0336630000000000
47.0686750000000	0.0336760000000000
47.0756495000000	0.0336900000000000
47.0826240000000	0.0337030000000000
47.0895980000000	0.0337170000000000
47.0965720000000	0.0337300000000000
47.1033905000000	0.0337420000000000
47.1102090000000	0.0337560000000000
47.1171820000000	0.0337690000000000
47.1241550000000	0.0337830000000000
47.1311270000000	0.0337960000000000
47.1380990000000	0.0338100000000000
47.1449160000000	0.0338230000000000
47.1517330000000	0.0338360000000000
47.1587040000000	0.0338490000000000
47.1656750000000	0.0338630000000000
47.1726450000000	0.0338760000000000
47.1796150000000	0.0338890000000000
47.1865845000000	0.0339030000000000
47.1935540000000	0.0339160000000000
47.2003690000000	0.0339290000000000
47.2071840000000	0.0339420000000000
47.2141525000000	0.0339560000000000
47.2211210000000	0.0339690000000000
47.2280890000000	0.0339820000000000
47.2350570000000	0.0339960000000000
47.2418705000000	0.0340090000000000
47.2486840000000	0.0340220000000000
47.2556505000000	0.0340350000000000
47.2626170000000	0.0340480000000000
47.2695830000000	0.0340620000000000
47.2765490000000	0.0340750000000000
47.2835145000000	0.0340890000000000
47.2904800000000	0.0341020000000000
47.2972910000000	0.0341140000000000
47.3041020000000	0.0341280000000000
47.3110665000000	0.0341410000000000
47.3180310000000	0.0341550000000000
47.3249945000000	0.0341680000000000
47.3319580000000	0.0341810000000000
47.3387675000000	0.0341950000000000
47.3455770000000	0.0342070000000000
47.3525395000000	0.0342200000000000
47.3595020000000	0.0342340000000000
47.3664640000000	0.0342470000000000
47.3734260000000	0.0342600000000000
47.3802340000000	0.0342740000000000
47.3870420000000	0.0342860000000000
47.3940025000000	0.0342990000000000
47.4009630000000	0.0343130000000000
47.4079230000000	0.0343260000000000
47.4148830000000	0.0343390000000000
47.4218425000000	0.0343530000000000
47.4288020000000	0.0343660000000000
47.4356075000000	0.0343780000000000
47.4424130000000	0.0343920000000000
47.4493715000000	0.0344050000000000
47.4563300000000	0.0344180000000000
47.4632875000000	0.0344310000000000
47.4702450000000	0.0344450000000000
47.4770490000000	0.0344580000000000
47.4838530000000	0.0344700000000000
47.4908095000000	0.0344840000000000
47.4977660000000	0.0344970000000000
47.5047220000000	0.0345100000000000
47.5116780000000	0.0345230000000000
47.5186335000000	0.0345370000000000
47.5255890000000	0.0345500000000000
47.5323905000000	0.0345620000000000
47.5391920000000	0.0345750000000000
47.5461460000000	0.0345890000000000
47.5531000000000	0.0346020000000000
47.5600535000000	0.0346150000000000
47.5670070000000	0.0346290000000000
47.5738070000000	0.0346420000000000
47.5806070000000	0.0346540000000000
47.5875595000000	0.0346670000000000
47.5945120000000	0.0346800000000000
47.6014640000000	0.0346940000000000
47.6084160000000	0.0347070000000000
47.6153670000000	0.0347200000000000
47.6223180000000	0.0347330000000000
47.6291155000000	0.0347460000000000
47.6359130000000	0.0347590000000000
47.6428630000000	0.0347720000000000
47.6498130000000	0.0347850000000000
47.6567625000000	0.0347980000000000
47.6637120000000	0.0348120000000000
47.6705080000000	0.0348250000000000
47.6773040000000	0.0348370000000000
47.6842520000000	0.0348500000000000
47.6912000000000	0.0348630000000000
47.6981475000000	0.0348770000000000
47.7050950000000	0.0348900000000000
47.7118895000000	0.0349030000000000
47.7186840000000	0.0349150000000000
47.7256305000000	0.0349280000000000
47.7325770000000	0.0349410000000000
47.7395225000000	0.0349550000000000
47.7464680000000	0.0349680000000000
47.7534135000000	0.0349810000000000
47.7603590000000	0.0349940000000000
47.7671510000000	0.0350060000000000
47.7739430000000	0.0350190000000000
47.7808870000000	0.0350330000000000
47.7878310000000	0.0350460000000000
47.7947740000000	0.0350590000000000
47.8017170000000	0.0350720000000000
47.8085075000000	0.0350850000000000
47.8152980000000	0.0350970000000000
47.8222405000000	0.0351100000000000
47.8291830000000	0.0351230000000000
47.8361245000000	0.0351370000000000
47.8430660000000	0.0351500000000000
47.8500070000000	0.0351630000000000
47.8569480000000	0.0351760000000000
47.8637360000000	0.0351880000000000
47.8705240000000	0.0352010000000000
47.8774635000000	0.0352140000000000
47.8844030000000	0.0352270000000000
47.8913425000000	0.0352400000000000
47.8982820000000	0.0352540000000000
47.9050685000000	0.0352670000000000
47.9118550000000	0.0352790000000000
47.9187930000000	0.0352920000000000
47.9257310000000	0.0353050000000000
47.9326680000000	0.0353180000000000
47.9396050000000	0.0353310000000000
47.9465420000000	0.0353440000000000
47.9534790000000	0.0353570000000000
47.9602630000000	0.0353690000000000
47.9670470000000	0.0353820000000000
47.9739825000000	0.0353950000000000
47.9809180000000	0.0354080000000000
47.9878530000000	0.0354210000000000
47.9947880000000	0.0354340000000000
48.0015705000000	0.0354460000000000
48.0083530000000	0.0354590000000000
48.0152870000000	0.0354720000000000
48.0222210000000	0.0354850000000000
48.0291540000000	0.0354980000000000
48.0360870000000	0.0355120000000000
48.0428675000000	0.0355250000000000
48.0496480000000	0.0355360000000000
48.0565800000000	0.0355490000000000
48.0635120000000	0.0355630000000000
48.0704435000000	0.0355760000000000
48.0773750000000	0.0355890000000000
48.0843055000000	0.0356020000000000
48.0912360000000	0.0356150000000000
48.0980145000000	0.0356260000000000
48.1047930000000	0.0356390000000000
48.1117225000000	0.0356520000000000
48.1186520000000	0.0356650000000000
48.1255810000000	0.0356780000000000
48.1325100000000	0.0356910000000000
48.1392870000000	0.0357040000000000
48.1460640000000	0.0357160000000000
48.1529915000000	0.0357290000000000
48.1599190000000	0.0357420000000000
48.1668460000000	0.0357550000000000
48.1737730000000	0.0357680000000000
48.1806995000000	0.0357810000000000
48.1876260000000	0.0357940000000000
48.1944005000000	0.0358060000000000
48.2011750000000	0.0358190000000000
48.2081005000000	0.0358320000000000
48.2150260000000	0.0358450000000000
48.2219505000000	0.0358580000000000
48.2288750000000	0.0358710000000000
48.2356480000000	0.0358840000000000
48.2424210000000	0.0358950000000000
48.2493445000000	0.0359080000000000
48.2562680000000	0.0359210000000000
48.2631910000000	0.0359340000000000
48.2701140000000	0.0359470000000000
48.2770360000000	0.0359600000000000
48.2839580000000	0.0359730000000000
48.2907285000000	0.0359850000000000
48.2974990000000	0.0359980000000000
48.3044200000000	0.0360110000000000
48.3113410000000	0.0360230000000000
48.3182615000000	0.0360360000000000
48.3251820000000	0.0360490000000000
48.3319510000000	0.0360610000000000
48.3387200000000	0.0360740000000000
48.3456390000000	0.0360870000000000
48.3525580000000	0.0361000000000000
48.3594765000000	0.0361130000000000
48.3663950000000	0.0361250000000000
48.3731625000000	0.0361380000000000
48.3799300000000	0.0361500000000000
48.3868475000000	0.0361630000000000
48.3937650000000	0.0361760000000000
48.4006815000000	0.0361890000000000
48.4075980000000	0.0362020000000000
48.4145140000000	0.0362140000000000
48.4214300000000	0.0362270000000000
48.4281950000000	0.0362390000000000
48.4349600000000	0.0362520000000000
48.4418750000000	0.0362650000000000
48.4487900000000	0.0362770000000000
48.4557045000000	0.0362900000000000
48.4626190000000	0.0363030000000000
48.4693820000000	0.0363160000000000
48.4761450000000	0.0363280000000000
48.4830580000000	0.0363400000000000
48.4899710000000	0.0363530000000000
48.4968835000000	0.0363660000000000
48.5037960000000	0.0363790000000000
48.5107080000000	0.0363920000000000
48.5176200000000	0.0364050000000000
48.5243810000000	0.0364160000000000
48.5311420000000	0.0364290000000000
48.5380525000000	0.0364420000000000
48.5449630000000	0.0364550000000000
48.5518730000000	0.0364670000000000
48.5587830000000	0.0364800000000000
48.5655425000000	0.0364930000000000
48.5723020000000	0.0365050000000000
48.5792105000000	0.0365170000000000
48.5861190000000	0.0365300000000000
48.5930275000000	0.0365430000000000
48.5999360000000	0.0365560000000000
48.6068435000000	0.0365680000000000
48.6137510000000	0.0365810000000000
48.6205080000000	0.0365930000000000
48.6272650000000	0.0366060000000000
48.6341715000000	0.0366180000000000
48.6410780000000	0.0366310000000000
48.6479835000000	0.0366440000000000
48.6548890000000	0.0366560000000000
48.6616445000000	0.0366680000000000
48.6684000000000	0.0366810000000000
48.6753045000000	0.0366940000000000
48.6822090000000	0.0367060000000000
48.6891130000000	0.0367190000000000
48.6960170000000	0.0367320000000000
48.7027705000000	0.0367440000000000
48.7095240000000	0.0367560000000000
48.7164265000000	0.0367690000000000
48.7233290000000	0.0367810000000000
48.7302310000000	0.0367940000000000
48.7371330000000	0.0368070000000000
48.7440345000000	0.0368190000000000
48.7509360000000	0.0368320000000000
48.7576875000000	0.0368440000000000
48.7644390000000	0.0368560000000000
48.7713390000000	0.0368690000000000
48.7782390000000	0.0368820000000000
48.7851385000000	0.0368940000000000
48.7920380000000	0.0369070000000000
48.7987875000000	0.0369200000000000
48.8055370000000	0.0369310000000000
48.8124355000000	0.0369440000000000
48.8193340000000	0.0369570000000000
48.8262320000000	0.0369690000000000
48.8331300000000	0.0369820000000000
48.8400270000000	0.0369950000000000
48.8469240000000	0.0370070000000000
48.8536715000000	0.0370190000000000
48.8604190000000	0.0370310000000000
48.8673150000000	0.0370440000000000
48.8742110000000	0.0370570000000000
48.8811060000000	0.0370690000000000
48.8880010000000	0.0370820000000000
48.8947465000000	0.0370940000000000
48.9014920000000	0.0371060000000000
48.9083860000000	0.0371190000000000
48.9152800000000	0.0371310000000000
48.9221735000000	0.0371440000000000
48.9290670000000	0.0371560000000000
48.9358110000000	0.0371690000000000
48.9425550000000	0.0371800000000000
48.9494470000000	0.0371930000000000
48.9563390000000	0.0372060000000000
48.9632310000000	0.0372180000000000
48.9701230000000	0.0372310000000000
48.9770140000000	0.0372430000000000
48.9839050000000	0.0372560000000000
48.9906465000000	0.0372670000000000
48.9973880000000	0.0372800000000000
49.0042775000000	0.0372930000000000
49.0111670000000	0.0373050000000000
49.0180565000000	0.0373180000000000
49.0249460000000	0.0373300000000000
49.0316855000000	0.0373430000000000
49.0384250000000	0.0373540000000000
49.0453130000000	0.0373670000000000
49.0522010000000	0.0373790000000000
49.0590885000000	0.0373920000000000
49.0659760000000	0.0374040000000000
49.0728625000000	0.0374170000000000
49.0797490000000	0.0374290000000000
49.0864865000000	0.0374410000000000
49.0932240000000	0.0374530000000000
49.1001095000000	0.0374660000000000
49.1069950000000	0.0374780000000000
49.1138800000000	0.0374910000000000
49.1207650000000	0.0375030000000000
49.1275005000000	0.0375160000000000
49.1342360000000	0.0375270000000000
49.1411195000000	0.0375400000000000
49.1480030000000	0.0375520000000000
49.1548860000000	0.0375650000000000
49.1617690000000	0.0375770000000000
49.1686515000000	0.0375900000000000
49.1755340000000	0.0376020000000000
49.1822675000000	0.0376140000000000
49.1890010000000	0.0376260000000000
49.1958820000000	0.0376390000000000
49.2027630000000	0.0376510000000000
49.2096435000000	0.0376630000000000
49.2165240000000	0.0376760000000000
49.2232555000000	0.0376880000000000
49.2299870000000	0.0377000000000000
49.2368665000000	0.0377120000000000
49.2437460000000	0.0377250000000000
49.2506250000000	0.0377370000000000
49.2575040000000	0.0377500000000000
49.2642335000000	0.0377620000000000
49.2709630000000	0.0377730000000000
49.2778405000000	0.0377860000000000
49.2847180000000	0.0377980000000000
49.2915950000000	0.0378110000000000
49.2984720000000	0.0378230000000000
49.3053480000000	0.0378350000000000
49.3122240000000	0.0378480000000000
49.3189515000000	0.0378590000000000
49.3256790000000	0.0378720000000000
49.3325540000000	0.0378840000000000
49.3394290000000	0.0378960000000000
49.3463035000000	0.0379090000000000
49.3531780000000	0.0379210000000000
49.3599040000000	0.0379340000000000
49.3666300000000	0.0379450000000000
49.3735030000000	0.0379570000000000
49.3803760000000	0.0379700000000000
49.3872485000000	0.0379820000000000
49.3941210000000	0.0379940000000000
49.4009930000000	0.0380070000000000
49.4078650000000	0.0380190000000000
49.4145885000000	0.0380300000000000
49.4213120000000	0.0380430000000000
49.4281825000000	0.0380550000000000
49.4350530000000	0.0380670000000000
49.4419230000000	0.0380800000000000
49.4487930000000	0.0380920000000000
49.4555145000000	0.0381040000000000
49.4622360000000	0.0381160000000000
49.4691050000000	0.0381280000000000
49.4759740000000	0.0381400000000000
49.4828420000000	0.0381530000000000
49.4897100000000	0.0381650000000000
49.4965775000000	0.0381770000000000
49.5034450000000	0.0381900000000000
49.5101645000000	0.0382010000000000
49.5168840000000	0.0382130000000000
49.5237505000000	0.0382250000000000
49.5306170000000	0.0382380000000000
49.5374825000000	0.0382500000000000
49.5443480000000	0.0382620000000000
49.5510655000000	0.0382740000000000
49.5577830000000	0.0382860000000000
49.5646475000000	0.0382980000000000
49.5715120000000	0.0383100000000000
49.5783760000000	0.0383230000000000
49.5852400000000	0.0383350000000000
49.5919555000000	0.0383470000000000
49.5986710000000	0.0383580000000000
49.6055335000000	0.0383710000000000
49.6123960000000	0.0383830000000000
49.6192580000000	0.0383950000000000
49.6261200000000	0.0384070000000000
49.6329815000000	0.0384200000000000
49.6398430000000	0.0384320000000000
49.6465565000000	0.0384430000000000
49.6532700000000	0.0384550000000000
49.6601300000000	0.0384680000000000
49.6669900000000	0.0384800000000000
49.6738495000000	0.0384920000000000
49.6807090000000	0.0385040000000000
49.6874205000000	0.0385170000000000
49.6941320000000	0.0385280000000000
49.7009905000000	0.0385400000000000
49.7078490000000	0.0385520000000000
49.7147065000000	0.0385640000000000
49.7215640000000	0.0385770000000000
49.7284210000000	0.0385890000000000
49.7352780000000	0.0386010000000000
49.7419875000000	0.0386120000000000
49.7486970000000	0.0386240000000000
49.7555525000000	0.0386370000000000
49.7624080000000	0.0386490000000000
49.7692630000000	0.0386610000000000
49.7761180000000	0.0386730000000000
49.7828260000000	0.0386850000000000
49.7895340000000	0.0386960000000000
49.7963875000000	0.0387090000000000
49.8032410000000	0.0387210000000000
49.8100945000000	0.0387330000000000
49.8169480000000	0.0387450000000000
49.8238005000000	0.0387570000000000
49.8306530000000	0.0387690000000000
49.8373580000000	0.0387800000000000
49.8440630000000	0.0387930000000000
49.8509145000000	0.0388050000000000
49.8577660000000	0.0388170000000000
49.8646165000000	0.0388290000000000
49.8714670000000	0.0388410000000000
49.8781705000000	0.0388520000000000
49.8848740000000	0.0388640000000000
49.8917235000000	0.0388760000000000
49.8985730000000	0.0388890000000000
49.9054220000000	0.0389010000000000
49.9122710000000	0.0389130000000000
49.9189725000000	0.0389250000000000
49.9256740000000	0.0389360000000000
49.9325220000000	0.0389480000000000
49.9393700000000	0.0389600000000000
49.9462165000000	0.0389720000000000
49.9530630000000	0.0389840000000000
49.9599095000000	0.0389970000000000
49.9667560000000	0.0390090000000000
49.9734555000000	0.0390200000000000
49.9801550000000	0.0390320000000000
49.9870000000000	0.0390440000000000
49.9938450000000	0.0390560000000000
50.0006895000000	0.0390680000000000
50.0075340000000	0.0390800000000000
50.0142315000000	0.0390920000000000
50.0209290000000	0.0391030000000000
50.0277720000000	0.0391150000000000
50.0346150000000	0.0391270000000000
50.0414575000000	0.0391390000000000
50.0483000000000	0.0391510000000000
50.0551420000000	0.0391630000000000
50.0619840000000	0.0391750000000000
50.0686795000000	0.0391860000000000
50.0753750000000	0.0391980000000000
50.0822155000000	0.0392100000000000
50.0890560000000	0.0392220000000000
50.0958960000000	0.0392340000000000
50.1027360000000	0.0392470000000000
50.1094295000000	0.0392590000000000
50.1161230000000	0.0392690000000000
50.1229620000000	0.0392810000000000
50.1298010000000	0.0392930000000000
50.1366390000000	0.0393060000000000
50.1434770000000	0.0393180000000000
50.1503145000000	0.0393300000000000
50.1571520000000	0.0393420000000000
50.1638430000000	0.0393520000000000
50.1705340000000	0.0393640000000000
50.1773705000000	0.0393760000000000
50.1842070000000	0.0393880000000000
50.1910425000000	0.0394000000000000
50.1978780000000	0.0394120000000000
50.2045675000000	0.0394230000000000
50.2112570000000	0.0394350000000000
50.2180910000000	0.0394470000000000
50.2249250000000	0.0394590000000000
50.2317590000000	0.0394710000000000
50.2385930000000	0.0394830000000000
50.2452805000000	0.0394950000000000
50.2519680000000	0.0395060000000000
50.2588005000000	0.0395180000000000
50.2656330000000	0.0395300000000000
50.2724650000000	0.0395420000000000
50.2792970000000	0.0395540000000000
50.2861280000000	0.0395660000000000
50.2929590000000	0.0395780000000000
50.2996440000000	0.0395880000000000
50.3063290000000	0.0396000000000000
50.3131590000000	0.0396120000000000
50.3199890000000	0.0396240000000000
50.3268185000000	0.0396360000000000
50.3336480000000	0.0396480000000000
50.3403315000000	0.0396600000000000
50.3470150000000	0.0396710000000000
50.3538430000000	0.0396830000000000
50.3606710000000	0.0396950000000000
50.3674985000000	0.0397070000000000
50.3743260000000	0.0397180000000000
50.3811525000000	0.0397300000000000
50.3879790000000	0.0397420000000000
50.3946600000000	0.0397530000000000
50.4013410000000	0.0397650000000000
50.4081665000000	0.0397770000000000
50.4149920000000	0.0397890000000000
50.4218170000000	0.0398010000000000
50.4286420000000	0.0398120000000000
50.4353215000000	0.0398240000000000
50.4420010000000	0.0398350000000000
50.4488245000000	0.0398470000000000
50.4556480000000	0.0398590000000000
50.4624710000000	0.0398710000000000
50.4692940000000	0.0398820000000000
50.4759715000000	0.0398940000000000
50.4826490000000	0.0399050000000000
50.4894705000000	0.0399170000000000
50.4962920000000	0.0399290000000000
50.5031130000000	0.0399410000000000
50.5099340000000	0.0399520000000000
50.5167545000000	0.0399640000000000
50.5235750000000	0.0399760000000000
50.5302500000000	0.0399870000000000
50.5369250000000	0.0399990000000000
50.5437445000000	0.0400100000000000
50.5505640000000	0.0400220000000000
50.5573825000000	0.0400340000000000
50.5642010000000	0.0400460000000000
50.5708740000000	0.0400580000000000
50.5775470000000	0.0400680000000000
50.5843645000000	0.0400800000000000
50.5911820000000	0.0400920000000000
50.5979985000000	0.0401040000000000
50.6048150000000	0.0401160000000000
50.6116310000000	0.0401270000000000
50.6184470000000	0.0401390000000000
50.6251180000000	0.0401500000000000
50.6317890000000	0.0401620000000000
50.6386035000000	0.0401730000000000
50.6454180000000	0.0401850000000000
50.6522320000000	0.0401970000000000
50.6590460000000	0.0402090000000000
50.6657155000000	0.0402200000000000
50.6723850000000	0.0402310000000000
50.6791975000000	0.0402430000000000
50.6860100000000	0.0402550000000000
50.6928225000000	0.0402660000000000
50.6996350000000	0.0402780000000000
50.7064465000000	0.0402900000000000
50.7132580000000	0.0403020000000000
50.7199245000000	0.0403120000000000
50.7265910000000	0.0403240000000000
50.7334015000000	0.0403360000000000
50.7402120000000	0.0403470000000000
50.7470215000000	0.0403590000000000
50.7538310000000	0.0403710000000000
50.7604960000000	0.0403820000000000
50.7671610000000	0.0403930000000000
50.7739695000000	0.0404050000000000
50.7807780000000	0.0404160000000000
50.7875855000000	0.0404280000000000
50.7943930000000	0.0404400000000000
50.8010560000000	0.0404520000000000
50.8077190000000	0.0404620000000000
50.8145255000000	0.0404740000000000
50.8213320000000	0.0404860000000000
50.8281380000000	0.0404970000000000
50.8349440000000	0.0405090000000000
50.8417490000000	0.0405210000000000
50.8485540000000	0.0405320000000000
50.8552150000000	0.0405430000000000
50.8618760000000	0.0405540000000000
50.8686795000000	0.0405660000000000
50.8754830000000	0.0405780000000000
50.8822865000000	0.0405890000000000
50.8890900000000	0.0406010000000000
50.8957490000000	0.0406130000000000
50.9024080000000	0.0406230000000000
50.9092100000000	0.0406350000000000
50.9160120000000	0.0406470000000000
50.9228130000000	0.0406580000000000
50.9296140000000	0.0406700000000000
50.9364150000000	0.0406810000000000
50.9432160000000	0.0406930000000000
50.9498725000000	0.0407040000000000
50.9565290000000	0.0407150000000000
50.9633285000000	0.0407270000000000
50.9701280000000	0.0407380000000000
50.9769265000000	0.0407500000000000
50.9837250000000	0.0407620000000000
50.9903800000000	0.0407730000000000
50.9970350000000	0.0407840000000000
51.0038325000000	0.0407950000000000
51.0106300000000	0.0408070000000000
51.0174265000000	0.0408190000000000
51.0242230000000	0.0408300000000000
51.0310195000000	0.0408420000000000
51.0378160000000	0.0408530000000000
51.0444680000000	0.0408640000000000
51.0511200000000	0.0408750000000000
51.0579150000000	0.0408870000000000
51.0647100000000	0.0408980000000000
51.0715045000000	0.0409100000000000
51.0782990000000	0.0409220000000000
51.0849495000000	0.0409320000000000
51.0916000000000	0.0409440000000000
51.0983930000000	0.0409550000000000
51.1051860000000	0.0409670000000000
51.1119780000000	0.0409780000000000
51.1187700000000	0.0409900000000000
51.1254190000000	0.0410010000000000
51.1320680000000	0.0410120000000000
51.1388590000000	0.0410230000000000
51.1456500000000	0.0410350000000000
51.1524405000000	0.0410460000000000
51.1592310000000	0.0410580000000000
51.1660205000000	0.0410690000000000
51.1728100000000	0.0410810000000000
51.1794565000000	0.0410910000000000
51.1861030000000	0.0411030000000000
51.1928915000000	0.0411140000000000
51.1996800000000	0.0411260000000000
51.2064680000000	0.0411370000000000
51.2132560000000	0.0411490000000000
51.2199005000000	0.0411600000000000
51.2265450000000	0.0411710000000000
51.2333315000000	0.0411820000000000
51.2401180000000	0.0411940000000000
51.2469040000000	0.0412050000000000
51.2536900000000	0.0412170000000000
51.2604750000000	0.0412280000000000
51.2672600000000	0.0412400000000000
51.2739025000000	0.0412500000000000
51.2805450000000	0.0412610000000000
51.2873290000000	0.0412730000000000
51.2941130000000	0.0412840000000000
51.3008960000000	0.0412960000000000
51.3076790000000	0.0413070000000000
51.3143195000000	0.0413190000000000
51.3209600000000	0.0413290000000000
51.3277420000000	0.0413400000000000
51.3345240000000	0.0413520000000000
51.3413055000000	0.0413630000000000
51.3480870000000	0.0413750000000000
51.3548675000000	0.0413860000000000
51.3616480000000	0.0413980000000000
51.3682860000000	0.0414080000000000
51.3749240000000	0.0414190000000000
51.3817035000000	0.0414310000000000
51.3884830000000	0.0414420000000000
51.3952615000000	0.0414540000000000
51.4020400000000	0.0414650000000000
51.4086765000000	0.0414750000000000
51.4153130000000	0.0414870000000000
51.4220905000000	0.0414980000000000
51.4288680000000	0.0415090000000000
51.4356445000000	0.0415210000000000
51.4424210000000	0.0415320000000000
51.4490555000000	0.0415440000000000
51.4556900000000	0.0415540000000000
51.4624655000000	0.0415650000000000
51.4692410000000	0.0415770000000000
51.4760160000000	0.0415880000000000
51.4827910000000	0.0415990000000000
51.4895650000000	0.0416110000000000
51.4963390000000	0.0416220000000000
51.5029710000000	0.0416320000000000
51.5096030000000	0.0416440000000000
51.5163760000000	0.0416550000000000
51.5231490000000	0.0416660000000000
51.5299215000000	0.0416780000000000
51.5366940000000	0.0416890000000000
51.5433240000000	0.0417000000000000
51.5499540000000	0.0417110000000000
51.5567250000000	0.0417220000000000
51.5634960000000	0.0417330000000000
51.5702665000000	0.0417450000000000
51.5770370000000	0.0417560000000000
51.5838065000000	0.0417670000000000
51.5905760000000	0.0417790000000000
51.5972035000000	0.0417890000000000
51.6038310000000	0.0418000000000000
51.6105995000000	0.0418110000000000
51.6173680000000	0.0418230000000000
51.6241360000000	0.0418340000000000
51.6309040000000	0.0418450000000000
51.6375295000000	0.0418570000000000
51.6441550000000	0.0418670000000000
51.6509215000000	0.0418780000000000
51.6576880000000	0.0418890000000000
51.6644540000000	0.0419010000000000
51.6712200000000	0.0419120000000000
51.6779855000000	0.0419230000000000
51.6847510000000	0.0419350000000000
51.6913740000000	0.0419450000000000
51.6979970000000	0.0419560000000000
51.7047610000000	0.0419670000000000
51.7115250000000	0.0419780000000000
51.7182885000000	0.0419900000000000
51.7250520000000	0.0420010000000000
51.7316735000000	0.0420110000000000
51.7382950000000	0.0420220000000000
51.7450565000000	0.0420340000000000
51.7518180000000	0.0420450000000000
51.7585795000000	0.0420560000000000
51.7653410000000	0.0420670000000000
51.7719605000000	0.0420790000000000
51.7785800000000	0.0420890000000000
51.7853400000000	0.0421000000000000
51.7921000000000	0.0421110000000000
51.7988595000000	0.0421220000000000
51.8056190000000	0.0421340000000000
51.8123780000000	0.0421450000000000
51.8191370000000	0.0421560000000000
51.8257540000000	0.0421660000000000
51.8323710000000	0.0421770000000000
51.8391285000000	0.0421880000000000
51.8458860000000	0.0422000000000000
51.8526425000000	0.0422110000000000
51.8593990000000	0.0422220000000000
51.8660145000000	0.0422330000000000
51.8726300000000	0.0422430000000000
51.8793855000000	0.0422540000000000
51.8861410000000	0.0422660000000000
51.8928960000000	0.0422770000000000
51.8996510000000	0.0422880000000000
51.9064050000000	0.0422990000000000
51.9131590000000	0.0423100000000000
51.9197720000000	0.0423200000000000
51.9263850000000	0.0423310000000000
51.9331380000000	0.0423430000000000
51.9398910000000	0.0423540000000000
51.9466430000000	0.0423650000000000
51.9533950000000	0.0423760000000000
51.9600060000000	0.0423870000000000
51.9666170000000	0.0423970000000000
51.9733680000000	0.0424080000000000
51.9801190000000	0.0424200000000000
51.9868690000000	0.0424310000000000
51.9936190000000	0.0424420000000000
52.0002285000000	0.0424530000000000
52.0068380000000	0.0424630000000000
52.0135870000000	0.0424740000000000
52.0203360000000	0.0424850000000000
52.0270840000000	0.0424960000000000
52.0338320000000	0.0425070000000000
52.0405800000000	0.0425180000000000
52.0473280000000	0.0425300000000000
52.0539345000000	0.0425400000000000
52.0605410000000	0.0425510000000000
52.0672875000000	0.0425620000000000
52.0740340000000	0.0425730000000000
52.0807795000000	0.0425840000000000
52.0875250000000	0.0425950000000000
52.0941300000000	0.0426060000000000
52.1007350000000	0.0426160000000000
52.1074795000000	0.0426270000000000
52.1142240000000	0.0426380000000000
52.1209675000000	0.0426490000000000
52.1277110000000	0.0426600000000000
52.1344540000000	0.0426710000000000
52.1411970000000	0.0426820000000000
52.1477995000000	0.0426920000000000
52.1544020000000	0.0427030000000000
52.1611440000000	0.0427140000000000
52.1678860000000	0.0427250000000000
52.1746270000000	0.0427360000000000
52.1813680000000	0.0427480000000000
52.1879685000000	0.0427590000000000
52.1945690000000	0.0427680000000000
52.2013090000000	0.0427790000000000
52.2080490000000	0.0427910000000000
52.2147880000000	0.0428020000000000
52.2215270000000	0.0428130000000000
52.2282655000000	0.0428240000000000
52.2350040000000	0.0428350000000000
52.2416020000000	0.0428440000000000
52.2482000000000	0.0428550000000000
52.2549375000000	0.0428660000000000
52.2616750000000	0.0428770000000000
52.2684110000000	0.0428880000000000
52.2751470000000	0.0428990000000000
52.2817435000000	0.0429100000000000
52.2883400000000	0.0429200000000000
52.2950755000000	0.0429310000000000
52.3018110000000	0.0429420000000000
52.3085455000000	0.0429530000000000
52.3152800000000	0.0429640000000000
52.3218745000000	0.0429750000000000
52.3284690000000	0.0429850000000000
52.3352020000000	0.0429960000000000
52.3419350000000	0.0430070000000000
52.3486675000000	0.0430180000000000
52.3554000000000	0.0430290000000000
52.3621320000000	0.0430400000000000
52.3688640000000	0.0430510000000000
52.3754560000000	0.0430610000000000
52.3820480000000	0.0430720000000000
52.3887785000000	0.0430820000000000
52.3955090000000	0.0430930000000000
52.4022390000000	0.0431040000000000
52.4089690000000	0.0431150000000000
52.4155590000000	0.0431260000000000
52.4221490000000	0.0431360000000000
52.4288775000000	0.0431470000000000
52.4356060000000	0.0431580000000000
52.4423340000000	0.0431690000000000
52.4490620000000	0.0431800000000000
52.4557895000000	0.0431910000000000
52.4625170000000	0.0432010000000000
52.4691045000000	0.0432110000000000
52.4756920000000	0.0432220000000000
52.4824180000000	0.0432330000000000
52.4891440000000	0.0432440000000000
52.4958695000000	0.0432550000000000
52.5025950000000	0.0432660000000000
52.5091805000000	0.0432770000000000
52.5157660000000	0.0432860000000000
52.5224900000000	0.0432970000000000
52.5292140000000	0.0433080000000000
52.5359375000000	0.0433190000000000
52.5426610000000	0.0433300000000000
52.5493835000000	0.0433410000000000
52.5561060000000	0.0433520000000000
52.5626895000000	0.0433610000000000
52.5692730000000	0.0433720000000000
52.5759945000000	0.0433830000000000
52.5827160000000	0.0433940000000000
52.5894365000000	0.0434050000000000
52.5961570000000	0.0434150000000000
52.6027385000000	0.0434250000000000
52.6093200000000	0.0434360000000000
52.6160395000000	0.0434470000000000
52.6227590000000	0.0434580000000000
52.6294775000000	0.0434690000000000
52.6361960000000	0.0434790000000000
52.6427760000000	0.0434900000000000
52.6493560000000	0.0435000000000000
52.6560730000000	0.0435110000000000
52.6627900000000	0.0435210000000000
52.6695070000000	0.0435320000000000
52.6762240000000	0.0435430000000000
52.6829400000000	0.0435540000000000
52.6896560000000	0.0435650000000000
52.6962330000000	0.0435740000000000
52.7028100000000	0.0435850000000000
52.7095250000000	0.0435960000000000
52.7162400000000	0.0436070000000000
52.7229540000000	0.0436170000000000
52.7296680000000	0.0436280000000000
52.7362430000000	0.0436390000000000
52.7428180000000	0.0436490000000000
52.7495310000000	0.0436590000000000
52.7562440000000	0.0436700000000000
52.7629560000000	0.0436810000000000
52.7696680000000	0.0436920000000000
52.7763795000000	0.0437020000000000
52.7830910000000	0.0437130000000000
52.7896635000000	0.0437230000000000
52.7962360000000	0.0437340000000000
52.8029460000000	0.0437440000000000
52.8096560000000	0.0437550000000000
52.8163655000000	0.0437660000000000
52.8230750000000	0.0437770000000000
52.8296460000000	0.0437870000000000
52.8362170000000	0.0437970000000000
52.8429250000000	0.0438080000000000
52.8496330000000	0.0438180000000000
52.8563405000000	0.0438290000000000
52.8630480000000	0.0438400000000000
52.8697550000000	0.0438500000000000
52.8764620000000	0.0438610000000000
52.8830305000000	0.0438710000000000
52.8895990000000	0.0438810000000000
52.8963045000000	0.0438920000000000
52.9030100000000	0.0439030000000000
52.9097145000000	0.0439140000000000
52.9164190000000	0.0439240000000000
52.9229855000000	0.0439340000000000
52.9295520000000	0.0439440000000000
52.9362555000000	0.0439550000000000
52.9429590000000	0.0439660000000000
52.9496620000000	0.0439760000000000
52.9563650000000	0.0439870000000000
52.9629295000000	0.0439980000000000
52.9694940000000	0.0440070000000000
52.9761955000000	0.0440180000000000
52.9828970000000	0.0440290000000000
52.9895980000000	0.0440390000000000
52.9962990000000	0.0440500000000000
53.0029990000000	0.0440610000000000
53.0096990000000	0.0440710000000000
53.0162610000000	0.0440810000000000
53.0228230000000	0.0440910000000000
53.0295220000000	0.0441020000000000
53.0362210000000	0.0441130000000000
53.0429190000000	0.0441230000000000
53.0496170000000	0.0441340000000000
53.0561775000000	0.0441450000000000
53.0627380000000	0.0441540000000000
53.0694345000000	0.0441650000000000
53.0761310000000	0.0441750000000000
53.0828275000000	0.0441860000000000
53.0895240000000	0.0441960000000000
53.0962190000000	0.0442070000000000
53.1029140000000	0.0442180000000000
53.1094720000000	0.0442270000000000
53.1160300000000	0.0442380000000000
53.1227240000000	0.0442480000000000
53.1294180000000	0.0442590000000000
53.1361115000000	0.0442700000000000
53.1428050000000	0.0442800000000000
53.1493610000000	0.0442910000000000
53.1559170000000	0.0443000000000000
53.1626090000000	0.0443110000000000
53.1693010000000	0.0443210000000000
53.1759925000000	0.0443320000000000
53.1826840000000	0.0443420000000000
53.1893750000000	0.0443530000000000
53.1960660000000	0.0443640000000000
53.2026195000000	0.0443730000000000
53.2091730000000	0.0443830000000000
53.2158620000000	0.0443940000000000
53.2225510000000	0.0444050000000000
53.2292400000000	0.0444150000000000
53.2359290000000	0.0444260000000000
53.2424805000000	0.0444350000000000
53.2490320000000	0.0444460000000000
53.2557195000000	0.0444560000000000
53.2624070000000	0.0444670000000000
53.2690940000000	0.0444770000000000
53.2757810000000	0.0444880000000000
53.2823305000000	0.0444980000000000
53.2888800000000	0.0445080000000000
53.2955655000000	0.0445180000000000
53.3022510000000	0.0445290000000000
53.3089355000000	0.0445390000000000
53.3156200000000	0.0445500000000000
53.3223040000000	0.0445600000000000
53.3289880000000	0.0445710000000000
53.3355355000000	0.0445800000000000
53.3420830000000	0.0445900000000000
53.3487655000000	0.0446010000000000
53.3554480000000	0.0446110000000000
53.3621300000000	0.0446220000000000
53.3688120000000	0.0446320000000000
53.3753575000000	0.0446430000000000
53.3819030000000	0.0446520000000000
53.3885840000000	0.0446630000000000
53.3952650000000	0.0446730000000000
53.4019450000000	0.0446840000000000
53.4086250000000	0.0446940000000000
53.4153040000000	0.0447040000000000
53.4219830000000	0.0447150000000000
53.4285260000000	0.0447240000000000
53.4350690000000	0.0447350000000000
53.4417470000000	0.0447450000000000
53.4484250000000	0.0447560000000000
53.4551025000000	0.0447660000000000
53.4617800000000	0.0447760000000000
53.4683210000000	0.0447870000000000
53.4748620000000	0.0447960000000000
53.4815380000000	0.0448070000000000
53.4882140000000	0.0448170000000000
53.4948890000000	0.0448270000000000
53.5015640000000	0.0448380000000000
53.5081030000000	0.0448480000000000
53.5146420000000	0.0448580000000000
53.5213160000000	0.0448680000000000
53.5279900000000	0.0448780000000000
53.5346635000000	0.0448890000000000
53.5413370000000	0.0448990000000000
53.5480095000000	0.0449090000000000
53.5546820000000	0.0449200000000000
53.5612185000000	0.0449290000000000
53.5677550000000	0.0449400000000000
53.5744265000000	0.0449500000000000
53.5810980000000	0.0449600000000000
53.5877685000000	0.0449710000000000
53.5944390000000	0.0449810000000000
53.6009735000000	0.0449910000000000
53.6075080000000	0.0450010000000000
53.6141775000000	0.0450110000000000
53.6208470000000	0.0450210000000000
53.6275155000000	0.0450320000000000
53.6341840000000	0.0450420000000000
53.6408520000000	0.0450520000000000
53.6475200000000	0.0450630000000000
53.6540520000000	0.0450720000000000
53.6605840000000	0.0450820000000000
53.6672505000000	0.0450930000000000
53.6739170000000	0.0451030000000000
53.6805830000000	0.0451130000000000
53.6872490000000	0.0451240000000000
53.6937795000000	0.0451340000000000
53.7003100000000	0.0451430000000000
53.7069745000000	0.0451530000000000
53.7136390000000	0.0451640000000000
53.7203030000000	0.0451740000000000
53.7269670000000	0.0451840000000000
53.7336300000000	0.0451950000000000
53.7402930000000	0.0452050000000000
53.7468205000000	0.0452140000000000
53.7533480000000	0.0452240000000000
53.7600100000000	0.0452350000000000
53.7666720000000	0.0452450000000000
53.7733330000000	0.0452550000000000
53.7799940000000	0.0452660000000000
53.7865200000000	0.0452760000000000
53.7930460000000	0.0452850000000000
53.7997060000000	0.0452950000000000
53.8063660000000	0.0453060000000000
53.8130250000000	0.0453160000000000
53.8196840000000	0.0453260000000000
53.8262080000000	0.0453360000000000
53.8327320000000	0.0453450000000000
53.8393895000000	0.0453560000000000
53.8460470000000	0.0453660000000000
53.8527045000000	0.0453760000000000
53.8593620000000	0.0453860000000000
53.8660180000000	0.0453970000000000
53.8726740000000	0.0454070000000000
53.8791955000000	0.0454160000000000
53.8857170000000	0.0454260000000000
53.8923720000000	0.0454370000000000
53.8990270000000	0.0454470000000000
53.9056815000000	0.0454570000000000
53.9123360000000	0.0454670000000000
53.9188555000000	0.0454770000000000
53.9253750000000	0.0454860000000000
53.9320280000000	0.0454970000000000
53.9386810000000	0.0455070000000000
53.9453335000000	0.0455170000000000
53.9519860000000	0.0455270000000000
53.9586375000000	0.0455370000000000
53.9652890000000	0.0455480000000000
53.9718060000000	0.0455570000000000
53.9783230000000	0.0455670000000000
53.9849735000000	0.0455770000000000
53.9916240000000	0.0455870000000000
53.9982735000000	0.0455970000000000
54.0049230000000	0.0456080000000000
54.0114380000000	0.0456180000000000
54.0179530000000	0.0456270000000000
54.0246015000000	0.0456370000000000
54.0312500000000	0.0456470000000000
54.0378975000000	0.0456570000000000
54.0445450000000	0.0456680000000000
54.0511920000000	0.0456780000000000
54.0578390000000	0.0456880000000000
54.0643515000000	0.0456970000000000
54.0708640000000	0.0457070000000000
54.0775095000000	0.0457170000000000
54.0841550000000	0.0457270000000000
54.0908000000000	0.0457370000000000
54.0974450000000	0.0457480000000000
54.1039555000000	0.0457570000000000
54.1104660000000	0.0457670000000000
54.1171095000000	0.0457770000000000
54.1237530000000	0.0457870000000000
54.1303960000000	0.0457970000000000
54.1370390000000	0.0458070000000000
54.1435475000000	0.0458170000000000
54.1500560000000	0.0458260000000000
54.1566975000000	0.0458360000000000
54.1633390000000	0.0458460000000000
54.1699800000000	0.0458570000000000
54.1766210000000	0.0458670000000000
54.1832610000000	0.0458770000000000
54.1899010000000	0.0458870000000000
54.1964070000000	0.0458960000000000
54.2029130000000	0.0459060000000000
54.2095520000000	0.0459160000000000
54.2161910000000	0.0459260000000000
54.2228290000000	0.0459360000000000
54.2294670000000	0.0459460000000000
54.2359710000000	0.0459560000000000
54.2424750000000	0.0459650000000000
54.2491120000000	0.0459750000000000
54.2557490000000	0.0459850000000000
54.2623850000000	0.0459950000000000
54.2690210000000	0.0460050000000000
54.2756560000000	0.0460150000000000
54.2822910000000	0.0460250000000000
54.2887930000000	0.0460340000000000
54.2952950000000	0.0460440000000000
54.3019290000000	0.0460540000000000
54.3085630000000	0.0460650000000000
54.3151960000000	0.0460750000000000
54.3218290000000	0.0460850000000000
54.3283290000000	0.0460950000000000
54.3348290000000	0.0461030000000000
54.3414610000000	0.0461140000000000
54.3480930000000	0.0461240000000000
54.3547240000000	0.0461340000000000
54.3613550000000	0.0461440000000000
54.3679855000000	0.0461540000000000
54.3746160000000	0.0461640000000000
54.3811135000000	0.0461720000000000
54.3876110000000	0.0461820000000000
54.3942400000000	0.0461920000000000
54.4008690000000	0.0462020000000000
54.4074975000000	0.0462120000000000
54.4141260000000	0.0462220000000000
54.4206210000000	0.0462310000000000
54.4271160000000	0.0462410000000000
54.4337435000000	0.0462510000000000
54.4403710000000	0.0462610000000000
54.4469975000000	0.0462710000000000
54.4536240000000	0.0462810000000000
54.4601170000000	0.0462910000000000
54.4666100000000	0.0463000000000000
54.4732355000000	0.0463100000000000
54.4798610000000	0.0463200000000000
54.4864855000000	0.0463300000000000
54.4931100000000	0.0463400000000000
54.4997335000000	0.0463500000000000
54.5063570000000	0.0463600000000000
54.5128475000000	0.0463680000000000
54.5193380000000	0.0463780000000000
54.5259605000000	0.0463880000000000
54.5325830000000	0.0463980000000000
54.5392050000000	0.0464080000000000
54.5458270000000	0.0464180000000000
54.5523155000000	0.0464280000000000
54.5588040000000	0.0464370000000000
54.5654245000000	0.0464470000000000
54.5720450000000	0.0464570000000000
54.5786645000000	0.0464660000000000
54.5852840000000	0.0464760000000000
54.5919030000000	0.0464860000000000
54.5985220000000	0.0464960000000000
54.6050080000000	0.0465050000000000
54.6114940000000	0.0465150000000000
54.6181120000000	0.0465250000000000
54.6247300000000	0.0465350000000000
54.6313465000000	0.0465440000000000
54.6379630000000	0.0465540000000000
54.6444475000000	0.0465640000000000
54.6509320000000	0.0465730000000000
54.6575475000000	0.0465830000000000
54.6641630000000	0.0465930000000000
54.6707780000000	0.0466030000000000
54.6773930000000	0.0466120000000000
54.6840070000000	0.0466220000000000
54.6906210000000	0.0466320000000000
54.6971025000000	0.0466410000000000
54.7035840000000	0.0466510000000000
54.7101970000000	0.0466610000000000
54.7168100000000	0.0466700000000000
54.7234220000000	0.0466800000000000
54.7300340000000	0.0466900000000000
54.7365140000000	0.0466990000000000
54.7429940000000	0.0467090000000000
54.7496045000000	0.0467180000000000
54.7562150000000	0.0467280000000000
54.7628250000000	0.0467380000000000
54.7694350000000	0.0467480000000000
54.7759130000000	0.0467580000000000
54.7823910000000	0.0467660000000000
54.7889995000000	0.0467760000000000
54.7956080000000	0.0467860000000000
54.8022160000000	0.0467960000000000
54.8088240000000	0.0468060000000000
54.8154315000000	0.0468150000000000
54.8220390000000	0.0468250000000000
54.8285140000000	0.0468340000000000
54.8349890000000	0.0468440000000000
54.8415950000000	0.0468540000000000
54.8482010000000	0.0468630000000000
54.8548060000000	0.0468730000000000
54.8614110000000	0.0468830000000000
54.8678845000000	0.0468930000000000
54.8743580000000	0.0469010000000000
54.8809620000000	0.0469110000000000
54.8875660000000	0.0469210000000000
54.8941690000000	0.0469310000000000
54.9007720000000	0.0469400000000000
54.9073745000000	0.0469500000000000
54.9139770000000	0.0469600000000000
54.9204475000000	0.0469680000000000
54.9269180000000	0.0469780000000000
54.9335190000000	0.0469880000000000
54.9401200000000	0.0469980000000000
54.9467205000000	0.0470070000000000
54.9533210000000	0.0470170000000000
54.9597900000000	0.0470270000000000
54.9662590000000	0.0470350000000000
54.9728580000000	0.0470450000000000
54.9794570000000	0.0470550000000000
54.9860550000000	0.0470650000000000
54.9926530000000	0.0470740000000000
54.9991200000000	0.0470840000000000
55.0055870000000	0.0470930000000000
55.0121840000000	0.0471020000000000
55.0187810000000	0.0471120000000000
55.0253770000000	0.0471220000000000
55.0319730000000	0.0471310000000000
55.0385685000000	0.0471410000000000
55.0451640000000	0.0471510000000000
55.0516285000000	0.0471590000000000
55.0580930000000	0.0471690000000000
55.0646870000000	0.0471790000000000
55.0712810000000	0.0471880000000000
55.0778745000000	0.0471980000000000
55.0844680000000	0.0472080000000000
55.0909305000000	0.0472170000000000
55.0973930000000	0.0472260000000000
55.1039850000000	0.0472360000000000
55.1105770000000	0.0472450000000000
55.1171685000000	0.0472550000000000
55.1237600000000	0.0472650000000000
55.1303505000000	0.0472740000000000
55.1369410000000	0.0472840000000000
55.1434005000000	0.0472920000000000
55.1498600000000	0.0473020000000000
55.1564495000000	0.0473120000000000
55.1630390000000	0.0473210000000000
55.1696275000000	0.0473310000000000
55.1762160000000	0.0473410000000000
55.1826740000000	0.0473500000000000
55.1891320000000	0.0473590000000000
55.1957190000000	0.0473680000000000
55.2023060000000	0.0473780000000000
55.2088925000000	0.0473880000000000
55.2154790000000	0.0473970000000000
55.2220650000000	0.0474070000000000
55.2286510000000	0.0474160000000000
55.2351060000000	0.0474250000000000
55.2415610000000	0.0474340000000000
55.2481455000000	0.0474440000000000
55.2547300000000	0.0474540000000000
55.2613140000000	0.0474630000000000
55.2678980000000	0.0474730000000000
55.2743510000000	0.0474820000000000
55.2808040000000	0.0474910000000000
55.2873865000000	0.0475000000000000
55.2939690000000	0.0475100000000000
55.3005505000000	0.0475200000000000
55.3071320000000	0.0475290000000000
55.3135835000000	0.0475390000000000
55.3200350000000	0.0475470000000000
55.3266150000000	0.0475570000000000
55.3331950000000	0.0475660000000000
55.3397745000000	0.0475760000000000
55.3463540000000	0.0475850000000000
55.3529330000000	0.0475950000000000
55.3595120000000	0.0476040000000000
55.3659605000000	0.0476130000000000
55.3724090000000	0.0476220000000000
55.3789865000000	0.0476320000000000
55.3855640000000	0.0476410000000000
55.3921410000000	0.0476510000000000
55.3987180000000	0.0476610000000000
55.4051645000000	0.0476700000000000
55.4116110000000	0.0476780000000000
55.4181865000000	0.0476880000000000
55.4247620000000	0.0476970000000000
55.4313370000000	0.0477070000000000
55.4379120000000	0.0477170000000000
55.4444860000000	0.0477260000000000
55.4510600000000	0.0477360000000000
55.4575040000000	0.0477440000000000
55.4639480000000	0.0477530000000000
55.4705205000000	0.0477630000000000
55.4770930000000	0.0477720000000000
55.4836650000000	0.0477820000000000
55.4902370000000	0.0477910000000000
55.4966790000000	0.0478010000000000
55.5031210000000	0.0478090000000000
55.5096915000000	0.0478190000000000
55.5162620000000	0.0478280000000000
55.5228320000000	0.0478380000000000
55.5294020000000	0.0478470000000000
55.5359710000000	0.0478570000000000
55.5425400000000	0.0478660000000000
55.5489795000000	0.0478740000000000
55.5554190000000	0.0478840000000000
55.5619870000000	0.0478930000000000
55.5685550000000	0.0479030000000000
55.5751220000000	0.0479120000000000
55.5816890000000	0.0479220000000000
55.5881265000000	0.0479300000000000
55.5945640000000	0.0479390000000000
55.6011295000000	0.0479490000000000
55.6076950000000	0.0479580000000000
55.6142600000000	0.0479680000000000
55.6208250000000	0.0479770000000000
55.6272605000000	0.0479860000000000
55.6336960000000	0.0479950000000000
55.6402595000000	0.0480040000000000
55.6468230000000	0.0480140000000000
55.6533860000000	0.0480230000000000
55.6599490000000	0.0480320000000000
55.6665110000000	0.0480420000000000
55.6730730000000	0.0480510000000000
55.6795060000000	0.0480590000000000
55.6859390000000	0.0480690000000000
55.6925000000000	0.0480780000000000
55.6990610000000	0.0480880000000000
55.7056210000000	0.0480970000000000
55.7121810000000	0.0481060000000000
55.7186120000000	0.0481160000000000
55.7250430000000	0.0481240000000000
55.7316015000000	0.0481330000000000
55.7381600000000	0.0481430000000000
55.7447180000000	0.0481520000000000
55.7512760000000	0.0481610000000000
55.7578330000000	0.0481710000000000
55.7643900000000	0.0481800000000000
55.7708185000000	0.0481880000000000
55.7772470000000	0.0481980000000000
55.7838030000000	0.0482070000000000
55.7903590000000	0.0482160000000000
55.7969140000000	0.0482260000000000
55.8034690000000	0.0482350000000000
55.8098955000000	0.0482440000000000
55.8163220000000	0.0482530000000000
55.8228755000000	0.0482620000000000
55.8294290000000	0.0482710000000000
55.8359820000000	0.0482810000000000
55.8425350000000	0.0482900000000000
55.8490875000000	0.0482990000000000
55.8556400000000	0.0483090000000000
55.8620635000000	0.0483170000000000
55.8684870000000	0.0483260000000000
55.8750380000000	0.0483350000000000
55.8815890000000	0.0483450000000000
55.8881395000000	0.0483540000000000
55.8946900000000	0.0483630000000000
55.9011115000000	0.0483710000000000
55.9075330000000	0.0483810000000000
55.9140820000000	0.0483900000000000
55.9206310000000	0.0483990000000000
55.9271790000000	0.0484090000000000
55.9337270000000	0.0484180000000000
55.9401470000000	0.0484270000000000
55.9465670000000	0.0484350000000000
55.9531135000000	0.0484450000000000
55.9596600000000	0.0484540000000000
55.9662060000000	0.0484630000000000
55.9727520000000	0.0484720000000000
55.9792975000000	0.0484820000000000
55.9858430000000	0.0484910000000000
55.9922600000000	0.0484990000000000
55.9986770000000	0.0485080000000000
56.0052210000000	0.0485180000000000
56.0117650000000	0.0485270000000000
56.0183080000000	0.0485360000000000
56.0248510000000	0.0485450000000000
56.0312665000000	0.0485540000000000
56.0376820000000	0.0485630000000000
56.0442235000000	0.0485720000000000
56.0507650000000	0.0485810000000000
56.0573065000000	0.0485900000000000
56.0638480000000	0.0485990000000000
56.0703880000000	0.0486090000000000
56.0769280000000	0.0486180000000000
56.0833405000000	0.0486260000000000
56.0897530000000	0.0486350000000000
56.0962920000000	0.0486440000000000
56.1028310000000	0.0486540000000000
56.1093695000000	0.0486630000000000
56.1159080000000	0.0486720000000000
56.1223185000000	0.0486810000000000
56.1287290000000	0.0486890000000000
56.1352660000000	0.0486980000000000
56.1418030000000	0.0487080000000000
56.1483390000000	0.0487170000000000
56.1548750000000	0.0487260000000000
56.1614105000000	0.0487350000000000
56.1679460000000	0.0487440000000000
56.1743540000000	0.0487520000000000
56.1807620000000	0.0487620000000000
56.1872960000000	0.0487710000000000
56.1938300000000	0.0487800000000000
56.2003630000000	0.0487890000000000
56.2068960000000	0.0487980000000000
56.2133020000000	0.0488060000000000
56.2197080000000	0.0488150000000000
56.2262400000000	0.0488240000000000
56.2327720000000	0.0488340000000000
56.2393035000000	0.0488430000000000
56.2458350000000	0.0488520000000000
56.2522385000000	0.0488610000000000
56.2586420000000	0.0488690000000000
56.2651720000000	0.0488780000000000
56.2717020000000	0.0488870000000000
56.2782310000000	0.0488960000000000
56.2847600000000	0.0489050000000000
56.2912885000000	0.0489150000000000
56.2978170000000	0.0489240000000000
56.3042185000000	0.0489320000000000
56.3106200000000	0.0489410000000000
56.3171465000000	0.0489500000000000
56.3236730000000	0.0489590000000000
56.3301995000000	0.0489680000000000
56.3367260000000	0.0489770000000000
56.3431255000000	0.0489860000000000
56.3495250000000	0.0489940000000000
56.3560495000000	0.0490030000000000
56.3625740000000	0.0490120000000000
56.3690985000000	0.0490210000000000
56.3756230000000	0.0490310000000000
56.3821460000000	0.0490400000000000
56.3886690000000	0.0490490000000000
56.3950660000000	0.0490570000000000
56.4014630000000	0.0490660000000000
56.4079850000000	0.0490750000000000
56.4145070000000	0.0490840000000000
56.4210280000000	0.0490930000000000
56.4275490000000	0.0491020000000000
56.4339435000000	0.0491110000000000
56.4403380000000	0.0491190000000000
56.4468580000000	0.0491280000000000
56.4533780000000	0.0491370000000000
56.4598975000000	0.0491460000000000
56.4664170000000	0.0491550000000000
56.4728095000000	0.0491640000000000
56.4792020000000	0.0491720000000000
56.4857195000000	0.0491810000000000
56.4922370000000	0.0491900000000000
56.4987545000000	0.0491990000000000
56.5052720000000	0.0492080000000000
56.5117880000000	0.0492170000000000
56.5183040000000	0.0492260000000000
56.5246940000000	0.0492340000000000
56.5310840000000	0.0492430000000000
56.5375990000000	0.0492520000000000
56.5441140000000	0.0492610000000000
56.5506280000000	0.0492700000000000
56.5571420000000	0.0492790000000000
56.5635300000000	0.0492880000000000
56.5699180000000	0.0492960000000000
56.5764310000000	0.0493050000000000
56.5829440000000	0.0493140000000000
56.5894560000000	0.0493230000000000
56.5959680000000	0.0493320000000000
56.6024795000000	0.0493410000000000
56.6089910000000	0.0493500000000000
56.6153760000000	0.0493580000000000
56.6217610000000	0.0493660000000000
56.6282710000000	0.0493750000000000
56.6347810000000	0.0493840000000000
56.6412905000000	0.0493930000000000
56.6478000000000	0.0494020000000000
56.6541830000000	0.0494110000000000
56.6605660000000	0.0494190000000000
56.6670740000000	0.0494280000000000
56.6735820000000	0.0494370000000000
56.6800890000000	0.0494460000000000
56.6865960000000	0.0494550000000000
56.6931025000000	0.0494640000000000
56.6996090000000	0.0494730000000000
56.7059895000000	0.0494800000000000
56.7123700000000	0.0494890000000000
56.7188750000000	0.0494980000000000
56.7253800000000	0.0495070000000000
56.7318845000000	0.0495160000000000
56.7383890000000	0.0495250000000000
56.7447675000000	0.0495340000000000
56.7511460000000	0.0495420000000000
56.7576490000000	0.0495510000000000
56.7641520000000	0.0495600000000000
56.7706540000000	0.0495680000000000
56.7771560000000	0.0495770000000000
56.7835325000000	0.0495860000000000
56.7899090000000	0.0495940000000000
56.7964095000000	0.0496030000000000
56.8029100000000	0.0496120000000000
56.8094100000000	0.0496210000000000
56.8159100000000	0.0496290000000000
56.8224095000000	0.0496380000000000
56.8289090000000	0.0496470000000000
56.8352830000000	0.0496550000000000
56.8416570000000	0.0496640000000000
56.8481545000000	0.0496730000000000
56.8546520000000	0.0496820000000000
56.8611490000000	0.0496900000000000
56.8676460000000	0.0496990000000000
56.8740180000000	0.0497080000000000
56.8803900000000	0.0497160000000000
56.8868860000000	0.0497250000000000
56.8933820000000	0.0497330000000000
56.8998770000000	0.0497420000000000
56.9063720000000	0.0497510000000000
56.9128660000000	0.0497600000000000
56.9193600000000	0.0497690000000000
56.9257295000000	0.0497760000000000
56.9320990000000	0.0497850000000000
56.9385915000000	0.0497940000000000
56.9450840000000	0.0498030000000000
56.9515760000000	0.0498120000000000
56.9580680000000	0.0498210000000000
56.9644355000000	0.0498290000000000
56.9708030000000	0.0498370000000000
56.9772935000000	0.0498460000000000
56.9837840000000	0.0498550000000000
56.9902740000000	0.0498630000000000
56.9967640000000	0.0498720000000000
57.0032535000000	0.0498810000000000
57.0097430000000	0.0498900000000000
57.0161075000000	0.0498970000000000
57.0224720000000	0.0499060000000000
57.0289595000000	0.0499150000000000
57.0354470000000	0.0499240000000000
57.0419345000000	0.0499330000000000
57.0484220000000	0.0499410000000000
57.0547845000000	0.0499490000000000
57.0611470000000	0.0499580000000000
57.0676325000000	0.0499660000000000
57.0741180000000	0.0499750000000000
57.0806030000000	0.0499840000000000
57.0870880000000	0.0499930000000000
57.0934485000000	0.0500010000000000
57.0998090000000	0.0500090000000000
57.1062925000000	0.0500180000000000
57.1127760000000	0.0500270000000000
57.1192585000000	0.0500350000000000
57.1257410000000	0.0500440000000000
57.1322235000000	0.0500530000000000
57.1387060000000	0.0500610000000000
57.1450635000000	0.0500690000000000
57.1514210000000	0.0500780000000000
57.1579015000000	0.0500870000000000
57.1643820000000	0.0500950000000000
57.1708620000000	0.0501040000000000
57.1773420000000	0.0501130000000000
57.1836980000000	0.0501210000000000
57.1900540000000	0.0501290000000000
57.1965325000000	0.0501380000000000
57.2030110000000	0.0501460000000000
57.2094885000000	0.0501550000000000
57.2159660000000	0.0501640000000000
57.2224430000000	0.0501720000000000
57.2289200000000	0.0501810000000000
57.2352735000000	0.0501890000000000
57.2416270000000	0.0501970000000000
57.2481025000000	0.0502060000000000
57.2545780000000	0.0502150000000000
57.2610530000000	0.0502230000000000
57.2675280000000	0.0502320000000000
57.2738790000000	0.0502410000000000
57.2802300000000	0.0502480000000000
57.2867035000000	0.0502570000000000
57.2931770000000	0.0502660000000000
57.2996495000000	0.0502740000000000
57.3061220000000	0.0502830000000000
57.3125940000000	0.0502910000000000
57.3190660000000	0.0503000000000000
57.3254145000000	0.0503080000000000
57.3317630000000	0.0503160000000000
57.3382335000000	0.0503250000000000
57.3447040000000	0.0503340000000000
57.3511740000000	0.0503420000000000
57.3576440000000	0.0503510000000000


==> figures_tex/2EL_ArchModel.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}

\scalefont{1.8}{
\begin{tikzpicture}[line width=0.5mm]

\scaling{.5};
\point{a}{0}{0}; %fixed support 
\point{b}{-19.07434}{0}; %hinge support
\point{c}{-9.53717}{13.00706};  %load
\point{d}{-9.53717}{3.00706}; %center
\point{e}{-17.60162}{8.92015};
\support{3}{a}; %fixed support
\support{1}{b}; %hinge support
\load{1}{c}[90][1];
\notation{1}{c}{$P$}[above right=0.5 mm];

%dashed lines
%\dbeam{3}{c}{d};
%\dbeam{3}{d}{a};
%\dbeam{3}{d}{b};

%coordinate system
\draw [->,line width=0.4mm ] (-4.768585,0) -- (-3.768585,0) node [right] {$x$};
\draw [->,line width=0.4mm ] (-4.768585,0) -- (-4.768585,-1.) node [below] {$z$};
%main arch                              
\draw[gray,dashed] (0,0) arc [radius = 5, start angle= -17.5, end angle= 197.5];

%drawing mesh
\fill (a) circle (3pt) node[above right] {3};
\fill (b) circle (3pt) node[above left] {1};
\fill (c) circle (3pt) node[above left] {2};

\beam{2}{b}{c}
\beam{2}{c}{a}

\end{tikzpicture}
} %scalefont

\end{document}

==> figures_tex/40EL_ArchModel.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}

\scalefont{1.8}{
\begin{tikzpicture}[line width=0.5mm]

\scaling{.5};
\point{a}{0}{0}; %fixed support 
\point{b}{-19.07434}{0}; %hinge support
\point{c}{-9.53717}{13.00706};  %load
\point{d}{-9.53717}{3.00706}; %center
\point{e}{-17.60162}{8.92015};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\point{f}{-19.31409}{0.90661}; %2
\point{g}{-19.46785}{1.83168}; %3
\point{h}{-19.53429}{2.76710}; %4
\point{j}{-19.51281}{3.70462}; %5
\point{k}{-19.40360}{4.63601}; %6
\point{l}{-19.20763}{5.5308}; %7
\point{m}{-18.92661}{6.44775}; %8
\point{n}{-18.56302}{7.31217}; %9
\point{o}{-18.12006}{8.13873}; %10
\point{p}{-17.60162}{8.92015}; %11
\point{q}{-17.01225}{9.64958}; %12
\point{r}{-16.35715}{10.32060}; %13
\point{s}{-15.64208}{10.92729}; %14
\point{t}{-14.87331}{11.46434}; %15
\point{u}{-14.05762}{11.92701}; %16
\point{v}{-13.20218}{12.31123}; %17
\point{w}{-12.31451}{12.61364}; %18
\point{x}{-11.40241}{12.83256}; %19
\point{y}{-10.47391}{12.96309}; %20
%%%%%%%%%
\point{yy}{-8.60043}{12.96309}; %20
\point{xx}{-7.67193}{12.83256}; %19
\point{ww}{-6.75983}{12.61364}; %18
\point{vv}{-5.87216}{12.31123}; %17
\point{uu}{-5.01671}{11.92701}; %16
\point{tt}{-4.20102}{11.46434}; %15
\point{ss}{-3.43226}{10.92729}; %14
\point{rr}{-2.71719}{10.32060}; %13
\point{qq}{-2.06209}{9.64958}; %12
\point{pp}{-1.47272}{8.92015}; %11
\point{oo}{-0.95428}{8.13873}; %10
\point{nn}{-0.51132}{7.31217}; %9
\point{mm}{-0.14773}{6.44775}; %8
\point{ll}{0.13329}{5.5308}; %7
\point{kk}{0.32926}{4.63601}; %6
\point{jj}{0.43847}{3.70462}; %5
\point{hh}{0.45995}{2.76710}; %4
\point{gg}{0.39352}{1.83168}; %3
\point{ff}{0.23975}{0.90661}; %2
%%%%%%%%%
\support{3}{a}; %fixed support
\support{1}{b}; %hinge support
\load{1}{c}[90][1];
\notation{1}{c}{$P$}[above right=0.5 mm];

%dashed lines
%\dbeam{3}{c}{d};
%\dbeam{3}{d}{a};
%\dbeam{3}{d}{b};

%coordinate system
\draw [->,line width=0.4mm ] (-4.768585,0) -- (-3.768585,0) node [right] {$x$};
\draw [->,line width=0.4mm ] (-4.768585,0) -- (-4.768585,-1.) node [below] {$z$};

%main arch                              
%\draw[gray,dashed] (0,0) arc [radius = 5, start angle= -17.5, end angle= 197.5];

%drawing mesh
\fill (a) circle (3pt) node[above right] {41};
\fill (b) circle (3pt) node[above left] {1};
\fill (c) circle (3pt) node[above left] {21};
\fill (f) circle (3pt);
\fill (g) circle (3pt);
\fill (h) circle (3pt);
\fill (j) circle (3pt);
\fill (k) circle (3pt);
\fill (l) circle (3pt);
\fill (m) circle (3pt);
\fill (n) circle (3pt);
\fill (o) circle (3pt);
\fill (p) circle (3pt);
\fill (q) circle (3pt);
\fill (r) circle (3pt);
\fill (s) circle (3pt);
\fill (t) circle (3pt);
\fill (u) circle (3pt);
\fill (v) circle (3pt);
\fill (w) circle (3pt);
\fill (x) circle (3pt);
\fill (y) circle (3pt);
%%%
\fill (ff) circle (3pt);
\fill (gg) circle (3pt);
\fill (hh) circle (3pt);
\fill (jj) circle (3pt);
\fill (kk) circle (3pt);
\fill (ll) circle (3pt);
\fill (mm) circle (3pt);
\fill (nn) circle (3pt);
\fill (oo) circle (3pt);
\fill (pp) circle (3pt);
\fill (qq) circle (3pt);
\fill (rr) circle (3pt);
\fill (ss) circle (3pt);
\fill (tt) circle (3pt);
\fill (uu) circle (3pt);
\fill (vv) circle (3pt);
\fill (ww) circle (3pt);
\fill (xx) circle (3pt);
\fill (yy) circle (3pt);

\beam{2}{b}{f}
\beam{2}{f}{g}
\beam{2}{g}{h}
\beam{2}{h}{j}
\beam{2}{j}{k}
\beam{2}{k}{l}
\beam{2}{l}{m}
\beam{2}{m}{n}
\beam{2}{n}{o}
\beam{2}{o}{p}
\beam{2}{p}{q}
\beam{2}{q}{r}
\beam{2}{r}{s}
\beam{2}{s}{t}
\beam{2}{t}{u}
\beam{2}{u}{v}
\beam{2}{v}{w}
\beam{2}{w}{x}
\beam{2}{x}{y}
\beam{2}{y}{c}
\beam{2}{c}{yy}
\beam{2}{yy}{xx}
\beam{2}{xx}{ww}
\beam{2}{ww}{vv}
\beam{2}{vv}{uu}
\beam{2}{uu}{tt}
\beam{2}{tt}{ss}
\beam{2}{ss}{rr}
\beam{2}{rr}{qq}
\beam{2}{qq}{pp}
\beam{2}{pp}{oo}
\beam{2}{oo}{nn}
\beam{2}{nn}{mm}
\beam{2}{mm}{ll}
\beam{2}{ll}{kk}
\beam{2}{kk}{jj}
\beam{2}{jj}{hh}
\beam{2}{hh}{gg}
\beam{2}{gg}{ff}
\beam{2}{ff}{a}

\end{tikzpicture}
} %scalefont

\end{document}

==> figures_tex/ArchModel.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}



\scalefont{1.8}{
\begin{tikzpicture}[line width=0.5mm]

\scaling{.5};
\point{a}{0}{0}; %fixed support 
\point{b}{-19.07434}{0}; %hinge support
\point{c}{-9.53717}{13.00706};  %load
\point{d}{-9.53717}{3.00706}; %center
\point{e}{-17.60162}{8.92015};
\support{3}{a}; %fixed support
\support{1}{b}; %hinge support
\load{1}{c}[90][1];
\notation{1}{c}{$P$}[above right=0.5 mm];

%dashed lines
\dbeam{3}{c}{d};
\dbeam{3}{d}{a};
\dbeam{3}{d}{b};
%\dimensioning{1}{e}{d}{1.5}[$R=100$];
\dimline[extension start length=0,
    extension end length=0] {(e)}{(d)}{$R=100$};

%angular dimension
\draw[<->,,line width=0.4mm] (-4.300215,1.35585) arc [radius = 0.5, start angle= -17.5, end angle= 197.5];
\notation{1}{d}{$\alpha=215^\circ$}[above right=4mm];

%coordinate system
\draw [->,line width=0.4mm ] (-4.768585,0) -- (-3.768585,0) node [right] {$x$};
\draw [->,line width=0.4mm ] (-4.768585,0) -- (-4.768585,-1.) node [below] {$z$};

%main arch                              
\draw (0,0) arc [radius = 5, start angle= -17.5, end angle= 197.5];

%cross section
%\draw (-9.53717,6) -- (-9.03717,6) -- (-9.03717,7.1445) -- (-9.53717,7.1445) -- (-9.53717,6);

%cross section dimensions
%\dimline[extension start length=0,
%    extension end length=0] {(-9.53717,5.6)}{(-9.03717,5.6)}{$t$};
%\dimline[extension start length=0,
%    extension end length=0] {(-8.6,6)}{(-8.6,7.1445)}{$h_s$};
\end{tikzpicture}
} %scalefont

\end{document}

==> figures_tex/FvN_circulararch.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\begin{document}








	
	
\begin{tikzpicture}
\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
%\begin{loglogaxis}[name=plot1,samples=200,scaled y ticks =true,
%\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
%
xlabel={number of integration segments}, 
label distance=10,
xmin = 8,
xmax = 320,
ymin = 8.72,
ymax = 8.98,
xtick={10,20,40,80,160,320},
xticklabels={10,20,40,80,160,320},
ytick={8.75, 8.8, 8.85, 8.90, 8.95, 8.97},
ylabel={$P_{cr}R^2/EI$},
compat=1.3,
scale=1,
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend pos=south east,
]

\addlegendimage{empty legend}

\addplot [mark=+,  only marks, black, mark size=2pt, thick] table [y =Fcr, x=NIP]{EA1e7.txt};

%mark=*
%mark=triangle
\addplot [mark=o, blue, mark size=1.5pt] table [y =Fcr, x=NIP]{EA2289e3.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%5
\addplot [mark=none,  red,    thick, dashed] table [y =Fcr, x=NIP]{dadeppo.txt};


\addlegendentry{\hspace{-0.08cm}EA}
\addlegendentry{1e7}
\addlegendentry{2.289e6}
\end{semilogxaxis}

\end{tikzpicture}

\end{document}

==> figures_tex/Load_disp_Arch.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}

%\usepackage{structuralanalysis}
%\usepackage{siunitx}
\usepackage{stanli}














\begin{document}

\begin{tikzpicture}

\begin{axis}[name=plot1,samples=600,
xmin=-0.2,xmax=2.,ymin=-1.,ymax=12.,
legend pos=north east,
%xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
%xticklabels={0,,0.5,,1,,1.5,,2},
%ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
%yticklabels={0,,2,,4,,6,,8,,10,,12},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
xlabel={$-u/R,\,w/R$}, 
ylabel={$PR^2/EI$},
grid=major]

\addplot [mark=none,  blue,   thick,smooth] table [y =yy, x=xx]{F_U.txt}; \addlegendentry{$-u/R$}
\addplot [mark=none,  red,thick,smooth] table [y =yy, x=xx]{F_W.txt}; 
\addlegendentry{$w/R$}
%\addplot [mark=none,  black,thick,smooth] table [y =yy, x=xx]{F_PHI.txt}; 
%\addlegendentry{$10\varphi$}


\addplot [only marks,  mark=o, red, thick,forget plot] table [y =yy, x=xx]{F_Wscatter.txt};
\addplot [only marks,  mark=o, blue, thick,forget plot] table [y =yy, x=xx]{F_Uscatter.txt};
%\addplot [only marks,  mark=o, black, thick,forget plot] table [y =yy, x=xx]{F_PHIscatter.txt};


\end{axis}

\put(54,65){\textcolor{red}{$1$}}
\put(92,95){\textcolor{red}{$2$}}
\put(119,129){\textcolor{red}{$3$}}
\put(128,62){\textcolor{red}{$4$}}
\put(125,10){\textcolor{red}{$5$}}
\put(172,56){\textcolor{red}{$6$}}

\put(38,75){\textcolor{blue}{$1$}}
\put(53,95){\textcolor{blue}{$2$}}
\put(72,129){\textcolor{blue}{$3$}}
\put(80,62){\textcolor{blue}{$4$}}
\put(74,10){\textcolor{blue}{$5$}}
\put(20,56){\textcolor{blue}{$6$}}

\end{tikzpicture}

\end{document}

==> figures_tex/Load_rot_Arch.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}

%\usepackage{structuralanalysis}
%\usepackage{siunitx}
\usepackage{stanli}














\begin{document}

\begin{tikzpicture}

\begin{axis}[name=plot1,samples=600,
xmin=-3,xmax=0.5,ymin=-1.,ymax=12.,
legend pos=north east,
%xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
%xticklabels={0,,0.5,,1,,1.5,,2},
%ytick={0,1,2,3,4,5,6,7,8,9,10,11,12},
%yticklabels={0,,2,,4,,6,,8,,10,,12},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
xlabel={$\varphi$}, 
ylabel={$PR^2/EI$},
grid=major]

%\addplot [mark=none,  blue,   thick,smooth] table [y =yy, x=xx]{F_U.txt}; \addlegendentry{$-u/R$}
%\addplot [mark=none,  red,thick,smooth] table [y =yy, x=xx]{F_W.txt}; 
%\addlegendentry{$w/R$}
\addplot [mark=none,  black,thick,smooth] table [y =yy, x=xx]{F_PHI.txt}; 
%\addlegendentry{$10\varphi$}


%\addplot [only marks,  mark=o, red, thick,forget plot] table [y =yy, x=xx]{F_Wscatter.txt};
%\addplot [only marks,  mark=o, blue, thick,forget plot] table [y =yy, x=xx]{F_Uscatter.txt};
\addplot [only marks,  mark=o, black, thick,forget plot] table [y =yy, x=xx]{F_PHIscatter.txt};


\end{axis}

\put(175,65){\textcolor{black}{$1$}}
\put(178,95){\textcolor{black}{$2$}}
\put(170,129){\textcolor{black}{$3$}}
\put(138,62){\textcolor{black}{$4$}}
\put(121,10){\textcolor{black}{$5$}}
\put(20,56){\textcolor{black}{$6$}}

%\put(38,75){\textcolor{blue}{$1$}}
%\put(53,95){\textcolor{blue}{$2$}}
%\put(72,129){\textcolor{blue}{$3$}}
%\put(80,62){\textcolor{blue}{$4$}}
%\put(74,10){\textcolor{blue}{$5$}}
%\put(20,56){\textcolor{blue}{$6$}}

\end{tikzpicture}

\end{document}

==> figures_tex/ParabolicArch.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}



\scalefont{1.8}{
\begin{tikzpicture}[line width=0.5mm]

\scaling{1};
\point{a}{-5}{-1}; %hinge support
\point{b}{5}{-1}; %hinge support
\point{c}{0}{-0.};  %load





\support{1}{a}; %hinge support
\support{1}{b}; %hinge support
\load{1}{c}[90][1];
\notation{1}{c}{$P$}[above right=0.5 mm];


\dimensioning{1}{a}{c}{-2.5}[$L/2$];
\dimensioning{1}{b}{c}{-2.5}[$L/2$];
\dimensioning{2}{b}{c}{0.0}[$H$];

%main arch -- parabola  
\draw[scale =1.0, domain = -5:5, variable = \x]  plot ({\x},{-0.04*\x*\x});                                  
\end{tikzpicture}
}

\end{document}

==> figures_tex/circleComparison.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}

\begin{tikzpicture}
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
unit vector ratio*=1 1 1,
%xlabel={$x$}, 
%ylabel={$z$},
label distance=10,
xmin = -1.5,
xmax = 6.6,
ymin = -5.6,
%ymin = -1.4,
ymax = 3.75,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={anchor=north, legend columns=2, font=\small, at = {(0.5, 1.1)}},
%]
%legend entries={classical theory, present theory},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}]

%legend entries
%	={reference configuration, 1 curved element, 5000 straight elements},	anchor=south east, font=\footnotesize
%	]
	%legend style={at={(0.8,2.0)}, anchor=north west, font=\footnotesize}]
	%legend style={at={(0.505,0.05)}, anchor=south, legend columns=5, font=\footnotesize}]
%\addlegendimage{empty legend}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep1.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep1.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep2.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep2.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep3.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep3.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep4.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep4.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep5.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep5.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep6.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep6.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark =diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep7.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep7.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep8.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep8.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep9.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep9.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep10.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 %  \addlegendentry{\hspace{-.6cm}\textbf{Theory}}
   \addlegendentry{simplified}
   \addlegendentry{consistent}

\end{axis}
\end{tikzpicture}


\end{document}



==> figures_tex/circleComparison_Final.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}
\usetikzlibrary{spy,calc}






\begin{document}
\tikzset{new spy style/.style={spy scope={%
 magnification=5.5,
 size=1.25cm, 
 connect spies,
 black!50!green,
 every spy on node/.style={
   rectangle,
   draw,
   connect spies, black!50!green
   },
 every spy in node/.style={
   draw,
   rectangle,
   connect spies, black!50!green
   }
  }
 }
} 


\begin{tikzpicture}[new spy style]
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
unit vector ratio*=1 1 1,
%xlabel={$x$}, 
%ylabel={$z$},
label distance=10,
xmin = -1.,
xmax = 1.,
ymin = -3.0,
%ymin = -1.4,
ymax = -1.0,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
%grid=major,
legend style={anchor=north, legend columns=2, font=\small, at = {(0.5, 1.15)}},
%]
%legend entries={classical theory, present theory},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [mark=x,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep10.txt};
%\addplot [mark = x,mark repeat=41,mark size=2.5pt,mark = square,mark size=2.5pt,mark options=solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [mark=diamond,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = *,mark repeat=41,mark size=1.5pt,mark options=solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};

%\addplot [mark=*,   mark size=0.5pt, black!15!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analExact.txt};


%\addplot [mark=*,   mark size=0.5pt, black!80!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analSimp.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (spypoint) at (axis cs:0,-2.95); 
\coordinate (spyviewer) at (axis cs:0.0,-2); 


 \addlegendentry{simplified}
 \addlegendentry{consistent}
\end{axis}
\spy[width=5.cm,height=1.4cm, thick] on (spypoint) in node [fill=white] at (spyviewer);

%\draw[black,thick,das] (2.37,0.28)--(0.33,2.2);
%\draw[black,thick] (3.33,0.28)--(5.37,2.15)


\end{tikzpicture}
 


\end{document}



==> figures_tex/circularCantilever.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}

\scalefont{1.8}{
\begin{tikzpicture}[line width=0.5mm]

\point{a}{-5}{-5}; %fixed support  & moment
\support{3}{a}[-90]; %fixed support
\point{b}{-5.5}{-5}; %fixed support  & moment
\load{2}{b}[200][270];



%\point{c}{-9.53717}{13.00706};  %load
%\point{d}{-9.53717}{3.00706}; %center
%\point{e}{-17.60162}{8.92015};
\support{3}{a}[-90]; %fixed support
%\support{1}{b}; %hinge support
%\load{1}{c}[90][1];
%\notation{1}{c}{$P$}[above right=0.5 mm];

%dashed lines
%\dbeam{3}{c}{d};
%\dbeam{3}{d}{a};
%\dbeam{3}{d}{b};

%coordinate system
%\draw [->,line width=0.4mm ] (-4.768585,0) -- (-3.768585,0) node [right] {$x$};
%\draw [->,line width=0.4mm ] (-4.768585,0) -- (-4.768585,-1.) node [below] {$z$};

%main arch                              
\draw[gray] (0,0) arc [radius = 5, start angle= 0.0, end angle= 360.0];

%drawing mesh
%\fill (a) circle (3pt) node[above right] {3};
%\fill (b) circle (3pt) node[above left] {1};
%\fill (c) circle (3pt) node[above left] {2};

%\beam{2}{b}{c}
%\beam{2}{c}{a}

\end{tikzpicture}
} %scalefont

\end{document}

==> figures_tex/ex431_Load_disp.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}











\definecolor{gray1}{gray}{0.85}
\definecolor{gray2}{gray}{0.75}
\definecolor{gray3}{gray}{0.55}
\definecolor{gray4}{gray}{0.30}

\begin{document}

\begin{tikzpicture}

\begin{axis}[name=plot1,samples=3000,
xmin=0,xmax=300,ymin=-0.2,ymax=0.2,
legend pos=south west,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
xlabel={$u$}, 
ylabel={$P$},
minor grid style={gray!15},
major grid style={gray!15},
grid=major]

\addplot [mark=none,  gray2, line width=0.9pt,smooth] table [y =yy, x=xx]{F_U_nip4.txt}; \addlegendentry{$NIS\,4$}
\addplot [mark=none,  red, line width=0.7pt,smooth] table [y =yy, x=xx]{F_U_nip8.txt}; 
\addlegendentry{$NIS\,8$}
\addplot [mark=none,  black,   thick,line width=0.5pt,densely dashed,smooth] table [y =yy, x=xx]{F_U_nip16.txt}; 
\addlegendentry{$NIS\,16$}
%\addplot [mark=none,  gray4,line width=0.7pt,smooth] table [y =yy, x=xx]{F_U_nipinf.txt}; 
%\addlegendentry{$NIS\,\infty$}





%\addplot [only marks,  mark=o, blue, thick,forget plot] table [y =yy, x=xx]{F_Uscatter.txt};



\end{axis}



\end{tikzpicture}

\end{document}

==> figures_tex/ex431_internalforce.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}











\definecolor{gray1}{gray}{0.85}
\definecolor{gray2}{gray}{0.75}
\definecolor{gray3}{gray}{0.55}
\definecolor{gray4}{gray}{0.30}

\begin{document}

\begin{tikzpicture}

\begin{axis}[name=plot1,samples=3000,
xmin=-100,xmax=100,ymin=-0.14,ymax=0.06,
legend pos=south east,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
ytick={-0.14, -0.12, -0.1, -0.08, -0.06, -0.04, -0.02, 0, 0.02, 0.04, 0.06},
xlabel={$x$}, 
ylabel={$N$},
minor grid style={gray!15},
major grid style={gray!15},
grid=major]

\addplot [ mark=o,mark size=1.5pt, gray2, line width=0.9pt] table [y =yy, x=xx]{N_x_nip4.txt}; \addlegendentry{$NIS\,4$}


\addplot [mark=*,mark size=1pt,  red, line width=0.7pt] table [y =yy, x=xx]{N_x_nip8.txt}; 
\addlegendentry{$NIS\,8$}
\addplot [mark=x,  black,   thick,line width=0.5pt,densely dashed] table [y =yy, x=xx]{N_x_nip16.txt}; 
\addlegendentry{$NIS\,16$}



%\addplot [mark=o,mark size=1.5pt,  gray2, line width=0.7pt] table [y =yy, x=xx]{N_x_nip8.txt}; 
%\addlegendentry{$NIS\,8$}
%\addplot [mark=o,mark size=1.5pt,  gray3, line width=0.7pt] table [y =yy, x=xx]{N_x_nip16.txt}; 
%\addlegendentry{$NIS\,16$}
%\addplot [mark=none,  gray4,line width=0.7pt] table [y =yy, x=xx]{N_x_nipinf.txt}; 
%\addlegendentry{$NIS\,\infty$}




\end{axis}



\end{tikzpicture}

\end{document}

==> figures_tex/load_displ_ring.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\definecolor{gray1}{gray}{0.90}
\definecolor{gray2}{gray}{0.80}
\definecolor{gray3}{gray}{0.70}
\definecolor{gray4}{gray}{0.60}
\definecolor{gray5}{gray}{0.50}
\definecolor{gray6}{gray}{0.40}
\definecolor{gray7}{gray}{0.35}






   


   


   


   


   


   


%\selectcolormodel{gray}

\begin{document}

\begin{tikzpicture}

\begin{axis}[name=plot1,samples=600,
xmin=0.,xmax=1.,ymin=0,ymax=1000.,
%ytick={-5, 0, 5, 10, 15, 20, 25, 30},
legend pos=north west,
legend style={font=\tiny},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
xlabel={Displacement}, 
ylabel={Load},
grid=both,
minor tick num=1,
minor grid style={gray!15},
major grid style={gray!15}]

\addplot [mark=none,red,line width=0.6pt] table [y =yy, x=xx]{ring_se.txt}; 
\addlegendentry{8 straight el., NIS=2}

\addplot [mark=none,gray7,line width=0.8pt,dotted] table [y =yy, x=xx]{ring3000.txt}; 
\addlegendentry{1 curved el., NIS=3000}

\addplot [mark=none, gray6,line width=0.6pt,densely dotted] table [y =yy, x=xx]{ring20.txt}; 
\addlegendentry{1 curved el., NIS=20}

\addplot [mark=none, gray5,line width=0.6pt,dashed] table [y =yy, x=xx]{ring10.txt}; 
\addlegendentry{1 curved el., NIS=10}

\addplot [mark=none,gray4,line width=0.6pt,densely dashdotdotted] table [y =yy, x=xx]{ring8.txt}; 
\addlegendentry{1 curved el., NIS=8}

\addplot [mark=none,gray3,line width=0.8pt] table [y =yy, x=xx]{ring6.txt}; 
\addlegendentry{1 curved el., NIS=6}

\addplot [mark=none,gray2,line width=0.8pt] table [y =yy, x=xx]{ring4.txt}; 
\addlegendentry{1 curved el., NIS=4}

\addplot [mark=none,gray1,line width=0.8pt] table [y =yy, x=xx]{ring2.txt}; 
\addlegendentry{1 curved el., NIS=2}


\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral1.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}



      
  



\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = 0,
xmax = 38,
ymin = -13,
ymax = 18,
xtick={0,10,20,30},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]
\addplot [mark=none,  black,  thick, smooth] table [x =  x, y =z]{ls.txt};

\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral2.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}



      
  



\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = 10,
xmax = 55,
ymin = -20,
ymax = 28,
xtick={0,10,20,30,40,50},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]
\addplot [mark=otimes,  ,mark repeat=20,brown,  thick, smooth] table [x =  x, y =z]{ls.txt};

\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral3.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}


      



\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = 15,
xmax = 60,
ymin = -10,
ymax = 80,
%xtick={2.2,2.3,2.4,2.531485277367630,2.6,2.7,2.8},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]
\addplot [mark=*,mark repeat=10,  thick, smooth,yellow!90!black] table [x =  x, y =z]{ls.txt};

\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral4.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}


      



\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = 20,
xmax = 75,
ymin = -45,
ymax = 0,
%xtick={2.2,2.3,2.4,2.531485277367630,2.6,2.7,2.8},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]
\addplot [mark=diamond,mark repeat=20,  violet,  thick, smooth] table [x =  x, y =z]{ls.txt};

\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral5.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}



  



\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
unit vector ratio*=1 1 1,
label distance=10,
xmin = 18,
xmax = 75,
ymin = -45,
ymax = 0,
%xtick={2.2,2.3,2.4,2.531485277367630,2.6,2.7,2.8},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]
\addplot [mark=square,mark repeat=10,   black!30!green,  thick, smooth] table [x =  x, y =z]{ls.txt};

\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral6.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}


      





\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = 10,
xmax = 35,
ymin = -43,
ymax = 0,
%xtick={2.2,2.3,2.4,2.531485277367630,2.6,2.7,2.8},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]
\addplot [mark=triangle,mark repeat=10,  red,  thick, smooth] table [x =  x, y =z]{ls.txt};

\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral_App.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}
\usetikzlibrary{calc,patterns,angles,quotes}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\tikzset{%
    body/.style={inner sep=0pt,outer sep=0pt,shape=rectangle,draw,thick,pattern=north east lines wide},
    dimen/.style={<->,>=latex,thin,every rectangle node/.style={fill=white,midway,font=\sffamily}},
    symmetry/.style={dashed,thin},
}

\begin{document}


      


      


\begin{tikzpicture}
	
%\point{a}{7.1}{4.45}; %fixed support;
%\support{3}{a}[176]; %fixed support

%\point{b}{1.15}{4.58};
%\load{2}{b}[-210][190];
%\notation{1}{b}{$M$}[above right=1 mm];

\begin{axis}[name=plot1,samples=200,tick style={}, scale=2,  %grid=both,
%    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50}, y dir=reverse,
    % xlabel={$x/a$},
%ylabel={$z/a$},
unit vector ratio*=1 1 1,
ticks=none,
%xtick={-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5},
ymax = 4,
xmin = -3,
xmax = 3.5,
]




\addplot [mark=none,  black,    thick, smooth] table [x expr=(\thisrow{x}), y expr=(\thisrow{z})]{ls.txt};
\draw[->,thick,dashed] (axis cs:0,0)--(axis cs:3,0) node[below]{\Large $\hat{x}$};
\draw[->,thick,dashed] (axis cs:0,0)--(axis cs:0,3) node[right]{\Large $\hat{z}$};

 \draw [black, thick,solid] (axis cs:1.5440,0.7867
    ) coordinate (a) node[right] {}
    -- (axis cs:0,0) coordinate (b) node[left] {}
    (axis cs:0, 1.0000) coordinate (c) node[above right] {}
    pic[draw=red, ->, angle eccentricity=1.3, angle radius=0.6cm]
    {angle=c--b--a};
    \draw[thick] (axis cs:0.35,0.95) node[above]{\Large $\theta$};
 \draw [black, thick,dashed] (axis cs:0.85,0.45
    ) coordinate (a) node[above] {\Large $r$};
    



\draw [white] (axis cs:-1.5,3.
    ) coordinate (a) node[right] {}
    -- (axis cs:0,1) coordinate (b) node[left] {}
    (axis cs:0, 3.0000) coordinate (c) node[above right] {}
    pic[draw=red, ->, angle eccentricity=0.8, angle radius=1.4cm, thick]
    {angle=a--b--c};
    \draw[thick] (axis cs:-0.5,2.8) node[above]{\Large $\varphi^*$};


\draw[->,thick, dashdotted] (axis cs:0,1)--(axis cs:-1.5,3.) node[below]{\Large ${z}$};
\draw[->,thick, dashdotted] (axis cs:0,1)--(axis cs:2.0,2.5) node[right]{\Large $x$};


\draw [dimen] (axis cs:-0.5,0.) -- (axis cs:-0.5,1) node {\Large $a$};

\filldraw (axis cs:0.,0.) circle (3pt);
\draw[thick] (axis cs:0,0)node[above]{\Large \text{pole}};


















\end{axis}
\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral_all.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}
































\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = -25,
xmax = 20,
ymin = -20,
ymax = 30,
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(1.17,1.0)}, anchor=north, legend columns=1}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]

\addlegendimage{empty legend}

\addplot [mark=none,  black,  ultra thick, dashed] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep1.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=otimes, mark repeat=100, mark size = 2.5pt,magenta,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls2.txt};
\addplot [mark=*,mark repeat=100, mark size = 2.5pt,  orange,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls3.txt};
\addplot [mark=diamond,mark repeat=100, mark size = 3.5pt,  violet,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls4.txt};
\addplot [mark=square,mark repeat=140, mark size = 2.5pt,   black!30!green,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls5.txt};
\addplot [mark=triangle,mark repeat=100, mark size = 2.5pt,  red,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls6.txt};
\addplot [mark=+,mark repeat=100, mark size = 3.5pt,  brown,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls7.txt};
\addplot [mark=o,mark repeat=100, mark size = 2.5pt,  yellow!85!black,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls8.txt};
\addplot [mark=x,mark repeat=100, mark size = 4.pt,  gray,  ultra thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{ls9.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  blue,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep11.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,magenta,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep2.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  orange,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep3.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  violet,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep4.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,   black!30!green,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep5.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  red,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep6.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  brown,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep7.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  yellow!85!black,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep8.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [mark=none,  gray,  thick, smooth] table [x expr=  (\thisrow{x}-23)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep9.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   

\addlegendentry{\hspace{-.6cm}$Ma/EI$}
\addlegendentry{$0.00$}
\addlegendentry{$0.05$}
\addlegendentry{$0.10$}
\addlegendentry{$0.15$}
\addlegendentry{$0.20$}
\addlegendentry{$0.25$}
\addlegendentry{$0.30$}
\addlegendentry{$0.40$}
\addlegendentry{$0.55$}
\addlegendentry{$1.00$}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral_final.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
unit vector ratio*=1 1 1,
y tick label style={/pgf/number format/fixed},
xlabel={},
ylabel={}, 
label distance=10,
xmin = -6.2,
xmax = -0.9,
ymin = -4,
ymax = 0.45,
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.)}, anchor=north, legend columns=1}]
%legend pos=north east,
%legend entries
%	={ 2, 4, 8, 16}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  blue,  thick, smooth] table [x expr=  (\thisrow{x}-19.75819-3)/3,  y expr=-(\thisrow{z})/3]{logSpiral_results/logSpiralCurvedStep11.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   

%\addlegendentry{\hspace{-.6cm}$EI/a$}
\addlegendentry{$Ma/EI = 1.0$}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/logSpiral_problemSetting.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}
\usetikzlibrary{calc,patterns,angles,quotes}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}


     

      


\begin{tikzpicture}
	
\point{a}{7.2}{4.45}; %fixed support;
\support{3}{a}[176]; %fixed support

\point{b}{1.15}{4.58};
\load{2}{b}[-210][190];
\notation{1}{b}{\Large $M$}[below right=2.5 mm];

\begin{axis}[name=plot1,samples=200,tick style={}, scale=2,  grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50}, y dir=reverse, xlabel={\Large $x/a$},
ylabel={\Large $z/a$},
unit vector ratio*=1 1 1,
xtick={-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5},
xmax = 5,
]




\addplot [mark=none,  black,    thick, smooth] table [x expr=-(\thisrow{x}), y expr=(\thisrow{z})]{ls.txt};
\draw[->,thick] (axis cs:0,0)--(axis cs:1,0) node[below]{\Large $x^G$};
\draw[->,thick] (axis cs:0,0)--(axis cs:0,1) node[right]{\Large $z^G$};




\end{axis}
\end{tikzpicture}

\end{document}

==> figures_tex/metamat.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}

\begin{tikzpicture}[line width=0.5mm]

%\point{a}{0}{0}; %fixed support 
%\point{b}{-19.07434}{0}; %hinge support
%\point{c}{-9.53717}{13.00706};  %load
%\point{d}{-9.53717}{3.00706}; %center
%\point{e}{-17.60162}{8.92015};
%\support{3}{a}; %fixed support
%\support{1}{b}; %hinge support
%\load{1}{c}[90][1];
%\notation{1}{c}{$P$}[above right=0.5 mm];



\filldraw[black] (0,-5) circle (2pt);
\filldraw[black] (5,-10) circle (2pt);
\filldraw[black] (5,-20) circle (2pt);
\filldraw[black] (0,-25) circle (2pt);
%% arcs
\draw (0,-5) arc [radius = 5, start angle= 0, end angle= 90];
\draw (0,-5) arc [radius = 5, start angle= -180, end angle= -90];
\draw (5,-10) arc [radius = 5, start angle= 90, end angle= -90];
\draw (5,-20) arc [radius = 5, start angle= 90, end angle= 180];
\draw (0,-25) arc [radius = 5, start angle= 0, end angle= -90];

%% supports and load
\point{a}{-5}{0}; %fixed support;
\support{3}{a}[-90]; %fixed support
\point{b}{-5}{-30}; %fixed support;
\support{3}{b}[-90]; %fixed support



\point{c}{12.5}{-15};
\load{1}{c}[180][2];
\notation{1}{c}{$F$}[above right=1 mm];







\end{tikzpicture}

\end{document}

==> figures_tex/parabolicArch_R1.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}


















\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel={$w$ [m]},
ylabel={$F$ [kN]}, 
label distance=10,
xmin = 0,
xmax = 0.55,
ymin = -20,
ymax = 120,
%xtick={2.2,2.3,2.4,2.531485277367630,2.6,2.7,2.8},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small},
%]
%legend pos=north east,
legend entries={present element, IGA element [14]},
legend style={/tikz/every even column/.append style={column sep=0.9cm}}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=none,  black,    thick, smooth] table [x expr=-\thisrow{w}, y expr=2*\thisrow{F}]{R1.txt};
\addplot [mark=*,   mark size=1.4pt, red,   only marks, each nth point={3}] table [x expr=\thisrow{w}, y expr=\thisrow{F}*120]{R1_ext.txt};
%\addplot [mark=none,  black,    thin, smooth] table [x =w, y =F]{R1.txt};
\addplot [mark=square*,   black,   mark size=3.0pt, only marks] table [x expr=\thisrow{xx}, y expr=\thisrow{yy}]{Marks1.txt};

\addplot [mark=diamond*,   mark size=5.pt, red,   only marks] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks2.txt};

\addplot [mark=*,   mark size=4.pt, blue,   only marks] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks3.txt};

\addplot [mark=otimes,   mark size=5.pt, black!50!green,   only marks, line width = 1pt] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks4.txt};


\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/parabolicArch_R2.tex <==
\documentclass{standalone}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}

\usetikzlibrary{arrows.meta, patterns}
\pgfplotsset{compat=1.8}
\usepackage{amsmath}

\begin{document}


















    

      
  




\begin{tikzpicture}
%\begin{semilogxaxis}[name=plot1,samples=200,scaled y ticks =true,
\begin{axis}[name=plot1,samples=200,
scaled y ticks=false,
scaled x ticks = false,
y tick label style={/pgf/number format/fixed},
xlabel={$w$ [m]},
ylabel={$F$ [kN]}, 
label distance=10,
xmin = 0,
xmax = 1.1,
ymin = -600,
ymax = 550,
%xtick={2.2,2.3,2.4,2.531485277367630,2.6,2.7,2.8},
%ytick={-0.06, -0.04, -0.02, 0, 0.02,0.04,0.06},
compat=1.3,
scale=1,
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={at={(0.5,1.11)}, anchor=north, legend columns=5, font=\small},
%]
%legend pos=north east,
legend entries={present element, IGA element [14]},
legend style={/tikz/every even column/.append style={column sep=0.9cm}}]
\addplot [mark=none,  black,  thick, smooth] table [x expr=-\thisrow{w}, y expr=2*\thisrow{F}]{R2.txt};
\addplot [mark=*,   mark size=1.4pt, red,   only marks, each nth point={8}] table [x expr=\thisrow{w}, y expr=500*\thisrow{F}]{R2_ext.txt};

\addplot [mark=square*,   black,   mark size=3.0pt, only marks] table [x expr=\thisrow{xx}, y expr=\thisrow{yy}]{Marks1.txt};

\addplot [mark=diamond*,   mark size=5.pt, red,   only marks] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks2.txt};

\addplot [mark=*,   mark size=4.pt, blue,   only marks] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks3.txt};

\addplot [mark=otimes,   mark size=5.pt, black!50!green,   only marks, line width = 1pt] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks4.txt};

\addplot [mark=x,   mark size=8.pt, brown,   only marks, ultra thick] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks5.txt};

\addplot [mark=pentagon*,   mark size=4.pt, violet,   only marks, each nth point={4}] table [x expr=-\thisrow{xx}, y expr=2*\thisrow{yy}]{Marks6.txt};


%\addplot [mark=none,  black,    thin, smooth] table [x =w, y =F]{R1.txt};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures_tex/parabolicArch_deformedShape1.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}

















\begin{document}

\begin{tikzpicture}
\begin{axis}[name=plot1,samples=200,scaled y ticks =false,
xlabel={$x$ [m]}, 
ylabel={$w$ [m]},
label distance=10,
xmin = -0.2,
xmax = 5,
ymin = -0.6,
ymax = 0.05,
yscale=1,
scale=1.,
%yticklabels=\empty,
%xticklabels=\empty,
%ytick=\empty,
%xtick=\empty,
%ytick={0},
%xtick={0},
%ytick={0,1,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
%xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
%grid=major,
]
\addplot [mark=square*, mark repeat=50, mark size=2.5pt, black,   thick, smooth] table [x=x, y=z]{1.txt};
\addplot [mark=diamond*,  red, mark repeat=50, mark size=3.5pt,   thick, smooth] table [x=x, y=z]{2.txt};
\addplot [mark=*,  blue, mark repeat=50, mark size=2.5pt,   thick, smooth] table [x=x, y=z]{3.txt};
%mark=otimes,   mark size=5.pt, black!50!green,   only marks, line width = 1pt
\addplot [mark=otimes,  black!50!green, mark repeat=50, mark size=4.pt,   thick, smooth] table [x=x, y=z]{4.txt};
\end{axis}
\end{tikzpicture}


\end{document}



==> figures_tex/parabolicArch_deformedShape2.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}




\begin{document}

\begin{tikzpicture}
\begin{axis}[name=plot1,samples=200,scaled y ticks =false,
xlabel={$x$ [m]}, 
ylabel={$w$ [m]},
label distance=10,
xmin = -0.2,
xmax = 5,
ymin = -1.2,
ymax = 0.1,
yscale=1,
scale=1.,
%yticklabels=\empty,
%xticklabels=\empty,
%ytick=\empty,
%xtick=\empty,
%ytick={0},
%xtick={0},
%ytick={0,1,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
%xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
%grid=major,
]
\addplot [mark=square*, mark repeat=10, mark size=2.5pt, black,   thick, smooth] table [x=x, y=z]{parabolicArch1.txt};
\addplot [mark=diamond*,  red, mark repeat=10, mark size=3.5pt,   thick, smooth] table [x=x, y=z]{parabolicArch2.txt};
\addplot [mark=*,  blue, mark repeat=10, mark size=2.5pt,   thick, smooth] table [x=x, y=z]{parabolicArch3.txt};
\addplot [mark=otimes,  black!50!green, mark repeat=10, mark size=4.pt,   thick, smooth] table [x=x, y=z]{parabolicArch4.txt};
\addplot [mark=x,  brown,mark repeat=10, mark size=4.pt, thick, smooth] table [x=x, y=z]{parabolicArch5.txt};
\addplot [mark=pentagon*,  violet,mark repeat=10, mark size=3.pt,   thick, smooth] table [x=x, y=z]{parabolicArch6.txt};
\end{axis}
\end{tikzpicture}


\end{document}



==> figures_tex/spiral_6a7.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}
\usetikzlibrary{spy,calc}






\begin{document}
\tikzset{new spy style/.style={spy scope={%
 magnification=5.5,
 size=1.25cm, 
 connect spies,
 black!50!green,
 every spy on node/.style={
   rectangle,
   draw,
   connect spies, black!50!green
   },
 every spy in node/.style={
   draw,
   rectangle,
   connect spies, black!50!green
   }
  }
 }
} 


\begin{tikzpicture}[new spy style]
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
xshift=-6cm,
unit vector ratio*=1 1 1,
%xlabel={$x$}, 
%ylabel={$z$},
label distance=10,
xmin = -1.5,
xmax = 6.6,
ymin = -5.6,
%ymin = -1.4,
ymax = 3.75,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={anchor=north, legend columns=2, font=\small, at = {(0.5, 1.1)}},
%]
%legend entries={classical theory, present theory},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}]

%legend entries
%	={reference configuration, 1 curved element, 5000 straight elements},	anchor=south east, font=\footnotesize
%	]
	%legend style={at={(0.8,2.0)}, anchor=north west, font=\footnotesize}]
	%legend style={at={(0.505,0.05)}, anchor=south, legend columns=5, font=\footnotesize}]
%\addlegendimage{empty legend}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep1.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep1.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep2.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep2.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep3.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep3.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep4.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep4.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep5.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep5.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep6.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep6.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark =diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep7.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep7.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep8.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep8.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep9.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep9.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep10.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 %  \addlegendentry{\hspace{-.6cm}\textbf{Theory}}
%   \addlegendentry{standard}
%   \addlegendentry{modified}

\end{axis}
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
unit vector ratio*=1 1 1,
%xlabel={$x$}, 
%ylabel={$z$},
label distance=10,
xmin = -1.,
xmax = 1.,
ymin = -3.0,
%ymin = -1.4,
ymax = -1.0,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
%grid=major,
legend style={anchor=north, legend columns=2, font=\small, at = {(-0.1, 1.15)}},
%]
%legend entries={classical theory, present theory},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [mark=x,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep10.txt};
%\addplot [mark = x,mark repeat=41,mark size=2.5pt,mark = square,mark size=2.5pt,mark options=solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [mark=diamond,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = *,mark repeat=41,mark size=1.5pt,mark options=solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};

%\addplot [mark=*,   mark size=0.5pt, black!15!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analExact.txt};


%\addplot [mark=*,   mark size=0.5pt, black!80!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analSimp.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (spypoint) at (axis cs:0,-2.95); 
\coordinate (spyviewer) at (axis cs:0.0,-2); 


 \addlegendentry{standard}
 \addlegendentry{modified}
\end{axis}
\spy[width=5.cm,height=1.4cm, thick] on (spypoint) in node [fill=white] at (spyviewer);

%\draw[black,thick,das] (2.37,0.28)--(0.33,2.2);
%\draw[black,thick] (3.33,0.28)--(5.37,2.15)

\node[text width=6cm, anchor=west, right] at (-4.16,6.3)    {(a)};
\node[text width=1cm, anchor=west] at (2.5,6.3)    {(b)};
\end{tikzpicture}
 


\end{document}



==> figures_tex/spy_test.tex <==
% Source 1: https://tex.stackexchange.com/questions/102477/
% Source 2: https://tex.stackexchange.com/questions/62953/

\documentclass[tikz,border=2pt,png]{standalone}

\usepackage{pgfplots}
%\usepackage{tikz}% no needs since pgfplots loads already it
\pgfplotsset{compat=1.7} % Set the pgf plots to a current version
\usetikzlibrary{spy}





\begin{document}
\tikzset{new spy style/.style={spy scope={%
 magnification=5,
 size=1.25cm, 
 connect spies,
 every spy on node/.style={
   rectangle,
   draw,
   },
 every spy in node/.style={
   draw,
   rectangle,
   }
  }
 }
} 

\begin{tikzpicture}[new spy style]
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
%xlabel={x}, 
%ylabel={z},
label distance=10,
xmin = -1.,
xmax = 1.,
ymin = -3.0,
%ymin = -1.4,
ymax = -1.0,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
	]
  \addplot [mark=none,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = square,mark repeat=41,mark size=2.5pt,mark options=solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};  
    \addplot [mark=*,   mark size=1.pt, black!80!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analSimp.txt};
    \addplot [mark=*,   mark size=1.pt, black!15!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analExact.txt};
    
    \coordinate (spypoint) at (axis cs:0,-2.95); 
    \coordinate (spyviewer) at (axis cs:1.7,-.5); 
    

\end{axis}
%using axis coordinates and without "spy style" defined above
\spy[width=2cm,height=3cm] on (spypoint) in node [fill=white] at (spyviewer); 

\end{tikzpicture}%
\end{document}

==> figures_tex/test_2figures.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[miktex]{gnuplottex}
\usepackage{tikz}
\usepackage{filecontents}
\usepackage{stanli}
\usepackage{tikz-dimline}
\usepackage{scalefnt}
\usetikzlibrary{spy,calc}






\begin{document}
\tikzset{new spy style/.style={spy scope={%
 magnification=5.5,
 size=1.25cm, 
 connect spies,
 black!50!green,
 every spy on node/.style={
   rectangle,
   draw,
   connect spies, black!50!green
   },
 every spy in node/.style={
   draw,
   rectangle,
   connect spies, black!50!green
   }
  }
 }
} 


\begin{tikzpicture}[new spy style]
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
xshift=-6cm,
unit vector ratio*=1 1 1,
%xlabel={$x$}, 
%ylabel={$z$},
label distance=10,
xmin = -1.5,
xmax = 6.6,
ymin = -5.6,
%ymin = -1.4,
ymax = 3.75,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
grid=major,
legend style={anchor=north, legend columns=2, font=\small, at = {(0.5, 1.1)}},
%]
%legend entries={classical theory, present theory},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}]

%legend entries
%	={reference configuration, 1 curved element, 5000 straight elements},	anchor=south east, font=\footnotesize
%	]
	%legend style={at={(0.8,2.0)}, anchor=north west, font=\footnotesize}]
	%legend style={at={(0.505,0.05)}, anchor=south, legend columns=5, font=\footnotesize}]
%\addlegendimage{empty legend}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep1.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep1.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep2.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep2.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep3.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep3.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep4.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep4.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep5.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep5.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep6.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep6.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark =diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep7.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep7.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep8.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep8.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep9.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep9.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark = diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep10.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [mark=diamond,mark repeat=41,mark size=2.3pt,mark options = solid,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = *,mark repeat=41,mark size=0.8pt,mark options = solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 %  \addlegendentry{\hspace{-.6cm}\textbf{Theory}}
%   \addlegendentry{standard}
%   \addlegendentry{modified}

\end{axis}
\begin{axis}[name=plot1,samples=200,scaled y ticks =true,
unit vector ratio*=1 1 1,
%xlabel={$x$}, 
%ylabel={$z$},
label distance=10,
xmin = -1.,
xmax = 1.,
ymin = -3.0,
%ymin = -1.4,
ymax = -1.0,
%compat=1.3,
%xmin = 3,
%xmax = 7.0,
%ymin = -4.5,
%ymax = 4.5,
yscale=1,
scale=1.,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4},
%xtick={-1.5,-1,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5},
xtick={-2,-1,0,1,2,3,4,5,6,7},
style={/pgf/number format/fixed, /pgf/number format/fixed , /pgf/number format/precision=3},
%grid=major,
legend style={anchor=north, legend columns=2, font=\small, at = {(-0.1, 1.15)}},
%]
%legend entries={classical theory, present theory},
legend style={/tikz/every even column/.append style={column sep=0.5cm}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [mark=x,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep10.txt};
%\addplot [mark = x,mark repeat=41,mark size=2.5pt,mark = square,mark size=2.5pt,mark options=solid,blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [mark=diamond,mark repeat=41,mark size=3.5pt,  red,   thick, smooth] table [x=x, y=z]{circleCurvedNCStep11.txt};
\addplot [mark = *,mark repeat=41,mark size=1.5pt,mark options=solid, blue,  thick, dashed] table [x=x, y=z]{circleCurvedStep11.txt};

%\addplot [mark=*,   mark size=0.5pt, black!15!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analExact.txt};


%\addplot [mark=*,   mark size=0.5pt, black!80!green,   only marks] table [x expr=\thisrow{x}, y expr=\thisrow{z}]{analSimp.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (spypoint) at (axis cs:0,-2.95); 
\coordinate (spyviewer) at (axis cs:0.0,-2); 


 \addlegendentry{simplified}
 \addlegendentry{consistent}
\end{axis}
\spy[width=5.cm,height=1.4cm, thick] on (spypoint) in node [fill=white] at (spyviewer);

%\draw[black,thick,das] (2.37,0.28)--(0.33,2.2);
%\draw[black,thick] (3.33,0.28)--(5.37,2.15)

\node[text width=6cm, anchor=west, right] at (-4.16,6.3)    {(a)};
\node[text width=1cm, anchor=west] at (2.5,6.3)    {(b)};
\end{tikzpicture}
 


\end{document}


